RLO-MPC: Robust Learning-Based Output Feedback MPC for Improving the Performance of Uncertain Systems in Iterative Tasks

In this work we address the problem of performing a repetitive task when we have uncertain observations and dynamics. We formulate this problem as an iterative infinite horizon optimal control problem with output feedback. Previously, this problem was solved for linear time-invariant (LTI) system for the case when noisy full-state measurements are available using a robust iterative learning control framework, which we refer to as robust learning-based model predictive control (RL-MPC). However, this work does not apply to the case when only noisy observations of part of the state are available. This limits the applicability of current approaches in practice: First, in practical applications we typically do not have access to the full state. Second, uncertainties in the observations, when not accounted for, can lead to instability and constraint violations. To overcome these limitations, we propose a combination of RL-MPC with robust output feedback model predictive control, named robust learning-based output feedback model predictive control (RLO-MPC). We show recursive feasibility and stability, and prove theoretical guarantees on the performance over iterations. We validate the proposed approach with a numerical example in simulation and a quadrotor stabilization task in experiments.

==> CS_plus_Z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-9.80358480257012,
xmax=1.2752808539726,
ymin=-2.35499999999784,
ymax=3.25499999995457,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
0.771696051402474	-0.183707354656004\\
0.751790262578079	-0.219905788824395\\
-5.60000000006835	2.99999999995674\\
-3.90000000011518	2.99999999995317\\
-2.23980317702231	2.96019682309287\\
-0.955117640767644	2.58468553625466\\
-0.0977423935312964	2.15737524723635\\
0.40436322403153	1.80210561756282\\
0.656753031001737	1.55238980697021\\
0.755403406058479	1.39865037505674\\
0.771696051402474	1.31629264534399\\
-7.50000000002509	1.99999999997491\\
-5.80000000006835	2.99999999995674\\
-9.3	-0.600000000000002\\
-8.60000000002509	0.899999999974912\\
-9.3	-2.1\\
-9.1	-2.1\\
-0.348209737421923	-1.3199057888244\\
-0.378161006446303	-1.32995126902438\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> comparison_cost_different_v.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,0.41)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=7.5cm,
x grid style={white!69.01960784313725!black},
xlabel={$j$},
xmin=0, xmax=10.0,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$V^j_{0 \to N}(\hat{\vec{x}}_0)$},
ymin=182, ymax=209,
ytick style={color=black}
]

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table[row sep=crcr] {%
0	208.986546269664\\
1	182.614947955074\\
2	182.594124066317\\
3	182.592838831213\\
4	182.592819629211\\
5	182.592816896516\\
6	182.592813126065\\
7	182.592811719448\\
8	182.592809005376\\
9	182.592804570629\\
10	182.592801687174\\
};
\addlegendentry{$V^j_{0 \to N}(\hat{\vec{x}}_0^j, \set{V}_{0.01})$}
\addplot [semithick, magenta, mark=asterisk, mark size=2, mark options={solid}]
table[row sep=crcr] {%
0	208.986546269664\\
1	187.75683427301\\
2	187.736010382074\\
3	187.734725114028\\
4	187.734706593138\\
5	187.734702323364\\
6	187.734699636386\\
7	187.734698255578\\
8	187.734693945618\\
9	187.734691082895\\
10	187.734690487703\\
};
\addlegendentry{$V^j_{0 \to N}(\hat{\vec{x}}_0^j, \set{V}_{0.02})$}
\addplot [semithick, red, mark=asterisk, mark size=2, mark options={solid}]
table[row sep=crcr] {%
0	208.986546269664\\
1	205.158248448296\\
2	205.14535938648\\
3	205.144401008146\\
4	205.144351621541\\
5	205.144348309625\\
6	205.144340092755\\
7	205.144336001861\\
8	205.144334870803\\
9	205.144330596741\\
10	205.144325534678\\
};
\addlegendentry{$V^j_{0 \to N}(\hat{\vec{x}}_0^j, \set{V}_{0.05})$}
\end{axis}

\end{tikzpicture}


==> constraint_violation_histogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.0,1.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.05,
xmax=18.05,
ymin=0,
ymax=10,
xlabel={Number of constraint violations},
ylabel={Frequency},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=blue, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
4.5	1\\
5.5	2\\
6.5	4\\
7.5	8\\
8.5	8\\
9.5	9\\
10.5	7\\
11.5	4\\
12.5	3\\
13.5	3\\
14.5	1\\
15.5	1\\
};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%


==> cost_001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=180,
ymax=210,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	208.986546269664\\
1	182.614947955074\\
2	182.594124066317\\
3	182.592838831213\\
4	182.592819629211\\
5	182.592816896516\\
6	182.592813126065\\
7	182.592811719448\\
8	182.592809005376\\
9	182.592804570629\\
10	182.592801687174\\
};
\end{axis}
\end{tikzpicture}%

==> cost_002.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=185,
ymax=210,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	208.986546269664\\
1	187.75683427301\\
2	187.736010382074\\
3	187.734725114028\\
4	187.734706593138\\
5	187.734702323364\\
6	187.734699636386\\
7	187.734698255578\\
8	187.734693945618\\
9	187.734691082895\\
10	187.734690487703\\
};
\end{axis}
\end{tikzpicture}%

==> cost_005.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=205,
ymax=209,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	208.986546269664\\
1	205.158248448296\\
2	205.14535938648\\
3	205.144401008146\\
4	205.144351621541\\
5	205.144348309625\\
6	205.144340092755\\
7	205.144336001861\\
8	205.144334870803\\
9	205.144330596741\\
10	205.144325534678\\
};
\end{axis}
\end{tikzpicture}%

==> cost_bounds.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.75,0.6)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=7.5cm,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $j$},
xmin=0, xmax=30.0,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$V^j_{0 \to N}(\hat{\vec{x}}_0^j)$},
ymin=186, ymax=277,
ytick style={color=black}
]

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table[row sep=crcr] {%
0	250.0460616	\\
1	194.4737905	\\
2	193.9365992	\\
3	195.9753279	\\
4	194.9037958	\\
5	200.9182082	\\
6	186.6219784	\\
7	208.4573815	\\
8	192.7263331	\\
9	196.9447582	\\
10	207.3047461	\\
11	193.640515	\\
12	189.7291074	\\
13	199.8400557	\\
14	197.5912159	\\
15	197.9149399	\\
16	191.8520334	\\
17	194.4145841	\\
18	198.7588872	\\
19	193.6602129	\\
20	195.476891	\\
21	191.5219378	\\
22	199.8700152	\\
23	205.2416874	\\
24	193.2260082	\\
25	193.7416667	\\
26	193.5500262	\\
27	202.9384684	\\
28	200.6696485	\\
29	197.8587206	\\
30	204.2465652	\\
};
\addlegendentry{$V^j_{0 \to N}(\hat{\vec{x}}_0^j)$}
\addplot [semithick, magenta, mark=square, mark size=2, mark options={solid}]
table[row sep=crcr] {%
1	237.7046408	\\
2	195.3200567	\\
3	196.5161194	\\
4	194.9083019	\\
5	204.2072019	\\
6	187.2930745	\\
7	213.3301836	\\
8	192.7472667	\\
9	196.9516696	\\
10	207.4897501	\\
11	193.6446785	\\
12	189.7431952	\\
13	199.8516875	\\
14	197.593043	\\
15	197.9184088	\\
16	191.8530165	\\
17	194.4151003	\\
18	198.7615608	\\
19	193.6602876	\\
20	195.4772407	\\
21	191.5219802	\\
22	199.8732232	\\
23	205.2596787	\\
24	193.2261749	\\
25	193.7423855	\\
26	193.5502396	\\
27	202.9501577	\\
28	200.6714667	\\
29	197.8591022	\\
30	204.250124	\\
};
\addlegendentry{$\underbar{V}^j_{0 \to N}(\hat{\vec{x}}_0^j)$}
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr] {%
1	276.8452148	\\
2	229.7809644	\\
3	228.9527867	\\
4	228.6239318	\\
5	228.6239318	\\
6	226.4100697	\\
7	226.4100697	\\
8	222.5670998	\\
9	222.5670998	\\
10	222.5670998	\\
11	222.4203579	\\
12	222.4203579	\\
13	222.4203579	\\
14	222.4203579	\\
15	222.2665869	\\
16	222.2665869	\\
17	222.2650746	\\
18	222.2650746	\\
19	222.2650746	\\
20	222.2650746	\\
21	222.2650746	\\
22	222.2650746	\\
23	222.2650746	\\
24	222.2650746	\\
25	222.2650746	\\
26	222.2650746	\\
27	222.2650746	\\
28	222.2650746	\\
29	222.2650746	\\
30	222.2650746	\\
};
\addlegendentry{$\bar{V}^j_{0 \to N}(\set{E}_0)$}
\end{axis}

\end{tikzpicture}


==> cost_limited_learning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,0.52)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=7.5cm,
x grid style={white!69.01960784313725!black},
xlabel={$j$},
xmin=0, xmax=10.0,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$V^j_{0 \to N}(\hat{\vec{x}}_0)$},
ymin=221.7, ymax=221.85,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
  table[row sep=crcr]{%
0	221.799229675583\\
1	221.738301340641\\
2	221.720204302301\\
3	221.717844758738\\
4	221.71771618245\\
5	221.717710286014\\
6	221.717708198157\\
7	221.717705889699\\
8	221.717704930464\\
9	221.717703367258\\
10	221.717701509074\\
};
\end{axis}
\end{tikzpicture}%

==> cost_limited_varying_estimate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
ymin=200,
ymax=290,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	202.847498676544\\
1	216.36747754954\\
2	217.376007773741\\
3	210.87513647593\\
4	210.905904440877\\
5	210.581571192475\\
6	207.728458680508\\
7	205.048025182682\\
8	211.639328640738\\
9	208.738001480474\\
10	210.790006373968\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	202.847498676544\\
1	279.146239700805\\
2	278.711927282374\\
3	216.163057416486\\
4	215.730377936372\\
5	210.600686046457\\
6	212.227500095057\\
7	205.755518982941\\
8	215.905778626762\\
9	210.681841410825\\
10	212.165711665478\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	202.847498676544\\
1	283.421762118344\\
2	283.421762118344\\
3	283.421762118344\\
4	283.421762118344\\
5	283.421762118344\\
6	283.421762118344\\
7	283.214838705683\\
8	283.214838705683\\
9	283.214838705683\\
10	283.214838705683\\
};
\end{axis}
\end{tikzpicture}%

==> cost_to_go_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-0.5,
xmax=30.5,
xtick={0,5,10,15,20,25,30},
xlabel={Iteration $j$},
ylabel={Iteration cost $V^{j, r}_{0 \to N}(\hat{\vec{x}}_0^{j, r})$},
ymin=182.350738733553,
ymax=279.052823449881,
axis background/.style={fill=white}
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	199.933454183908\\
1	209.308045287746\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	199.550362171898\\
2	204.501215578159\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	199.44584102364\\
3	205.815508412373\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	199.302996991766\\
4	207.447337605711\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	199.073871088684\\
5	205.78145231965\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	198.329924100222\\
6	204.180342055289\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	198.651470164533\\
7	206.997850596524\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	199.231322197189\\
8	206.421572285047\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	199.336286361891\\
9	206.907650491823\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	200.250529869302\\
10	209.014388678523\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	199.10558747567\\
11	214.276376561018\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	199.107397746279\\
12	208.329369756278\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	200.12063052463\\
13	204.516708050147\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	199.421409741934\\
14	208.547792696215\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	200.301221033243\\
15	205.573318364008\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	198.550936889117\\
16	203.191339152889\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	198.90719145011\\
17	206.193926439609\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	198.037315625413\\
18	206.268623526381\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	198.615462486121\\
19	204.362828640663\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	199.120408081478\\
20	207.015992856421\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	199.603629424147\\
21	206.904099961014\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	199.539623838134\\
22	204.846594861411\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	198.416986143827\\
23	202.759356606215\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	200.721252454545\\
24	206.750015813453\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	198.195014580236\\
25	207.627101209962\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	199.14742062177\\
26	208.135589408949\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	197.98223822432\\
27	207.872843466479\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	198.588071979095\\
28	205.200134692656\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	199.853787249369\\
29	210.041103415614\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	199.182766453277\\
30	206.297497738086\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	185.957816480182\\
1	194.061673232888\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	189.98819412318\\
2	193.204127961295\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	186.259255995899\\
3	193.1222550316\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	188.268928196795\\
4	193.114346533358\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	191.060004650103\\
5	193.964524703344\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	184.076631731678\\
6	191.984884090332\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7	182.945040701001\\
7	192.508848510503\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	184.924549262456\\
8	194.058359178551\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
9	184.805035499654\\
9	194.647397498895\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	183.52797116268\\
10	193.527578859486\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	185.852713201364\\
11	193.528711389971\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	186.833065734092\\
12	192.495897548885\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	186.435492697494\\
13	192.681552255198\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	182.850738733553\\
14	193.491454627535\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
15	188.003945246451\\
15	193.452752641094\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	185.449676016918\\
16	194.203430134188\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	188.171353291993\\
17	194.133870327668\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	188.065450100847\\
18	192.437774189328\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	186.060931459943\\
19	193.574810537006\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
20	189.460642570631\\
20	192.735762792053\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
21	188.132681411663\\
21	194.599091901214\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	186.5512893975\\
22	192.804702001038\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	185.944769228408\\
23	192.922978024733\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
24	189.71280640135\\
24	194.631305819895\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
25	186.155895190409\\
25	192.67887885486\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	185.63336758075\\
26	195.765316660455\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
27	186.722374168179\\
27	193.872417630273\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	185.456638360719\\
28	193.244109256548\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
29	186.247088589173\\
29	193.228251260702\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
30	185.707000733511\\
30	192.89110781396\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.875	209.308045287746\\
1.125	209.308045287746\\
};
\addlegendentry{Iteration cost $V_{0 \to N}^{j, r}(\hat{\vec{x}}_0^{j, r})$}
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	204.501215578159\\
2.125	204.501215578159\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	205.815508412373\\
3.125	205.815508412373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	207.447337605711\\
4.125	207.447337605711\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	205.78145231965\\
5.125	205.78145231965\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	204.180342055289\\
6.125	204.180342055289\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	206.997850596524\\
7.125	206.997850596524\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	206.421572285047\\
8.125	206.421572285047\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	206.907650491823\\
9.125	206.907650491823\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	209.014388678523\\
10.125	209.014388678523\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	214.276376561018\\
11.125	214.276376561018\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	208.329369756278\\
12.125	208.329369756278\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	204.516708050147\\
13.125	204.516708050147\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	208.547792696215\\
14.125	208.547792696215\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	205.573318364008\\
15.125	205.573318364008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	203.191339152889\\
16.125	203.191339152889\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	206.193926439609\\
17.125	206.193926439609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	206.268623526381\\
18.125	206.268623526381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	204.362828640663\\
19.125	204.362828640663\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	207.015992856421\\
20.125	207.015992856421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	206.904099961014\\
21.125	206.904099961014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	204.846594861411\\
22.125	204.846594861411\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	202.759356606215\\
23.125	202.759356606215\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	206.750015813453\\
24.125	206.750015813453\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	207.627101209962\\
25.125	207.627101209962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	208.135589408949\\
26.125	208.135589408949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	207.872843466479\\
27.125	207.872843466479\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	205.200134692656\\
28.125	205.200134692656\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	210.041103415614\\
29.125	210.041103415614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	206.297497738086\\
30.125	206.297497738086\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	185.957816480182\\
1.125	185.957816480182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	189.98819412318\\
2.125	189.98819412318\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	186.259255995899\\
3.125	186.259255995899\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	188.268928196795\\
4.125	188.268928196795\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	191.060004650103\\
5.125	191.060004650103\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	184.076631731678\\
6.125	184.076631731678\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.875	182.945040701001\\
7.125	182.945040701001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	184.924549262456\\
8.125	184.924549262456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.875	184.805035499654\\
9.125	184.805035499654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	183.52797116268\\
10.125	183.52797116268\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	185.852713201364\\
11.125	185.852713201364\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	186.833065734092\\
12.125	186.833065734092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	186.435492697494\\
13.125	186.435492697494\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	182.850738733553\\
14.125	182.850738733553\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.875	188.003945246451\\
15.125	188.003945246451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	185.449676016918\\
16.125	185.449676016918\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	188.171353291993\\
17.125	188.171353291993\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	188.065450100847\\
18.125	188.065450100847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	186.060931459943\\
19.125	186.060931459943\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.875	189.460642570631\\
20.125	189.460642570631\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.875	188.132681411663\\
21.125	188.132681411663\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	186.5512893975\\
22.125	186.5512893975\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	185.944769228408\\
23.125	185.944769228408\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.875	189.71280640135\\
24.125	189.71280640135\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.875	186.155895190409\\
25.125	186.155895190409\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	185.63336758075\\
26.125	185.63336758075\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.875	186.722374168179\\
27.125	186.722374168179\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	185.456638360719\\
28.125	185.456638360719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.875	186.247088589173\\
29.125	186.247088589173\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.875	185.707000733511\\
30.125	185.707000733511\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	194.061673232888\\
0.75	199.933454183908\\
1.25	199.933454183908\\
1.25	194.061673232888\\
0.75	194.061673232888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	193.204127961295\\
1.75	199.550362171898\\
2.25	199.550362171898\\
2.25	193.204127961295\\
1.75	193.204127961295\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	193.1222550316\\
2.75	199.44584102364\\
3.25	199.44584102364\\
3.25	193.1222550316\\
2.75	193.1222550316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	193.114346533358\\
3.75	199.302996991766\\
4.25	199.302996991766\\
4.25	193.114346533358\\
3.75	193.114346533358\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	193.964524703344\\
4.75	199.073871088684\\
5.25	199.073871088684\\
5.25	193.964524703344\\
4.75	193.964524703344\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	191.984884090332\\
5.75	198.329924100222\\
6.25	198.329924100222\\
6.25	191.984884090332\\
5.75	191.984884090332\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	192.508848510503\\
6.75	198.651470164533\\
7.25	198.651470164533\\
7.25	192.508848510503\\
6.75	192.508848510503\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	194.058359178551\\
7.75	199.231322197189\\
8.25	199.231322197189\\
8.25	194.058359178551\\
7.75	194.058359178551\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	194.647397498895\\
8.75	199.336286361891\\
9.25	199.336286361891\\
9.25	194.647397498895\\
8.75	194.647397498895\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	193.527578859486\\
9.75	200.250529869302\\
10.25	200.250529869302\\
10.25	193.527578859486\\
9.75	193.527578859486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	193.528711389971\\
10.75	199.10558747567\\
11.25	199.10558747567\\
11.25	193.528711389971\\
10.75	193.528711389971\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	192.495897548885\\
11.75	199.107397746279\\
12.25	199.107397746279\\
12.25	192.495897548885\\
11.75	192.495897548885\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	192.681552255198\\
12.75	200.12063052463\\
13.25	200.12063052463\\
13.25	192.681552255198\\
12.75	192.681552255198\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	193.491454627535\\
13.75	199.421409741934\\
14.25	199.421409741934\\
14.25	193.491454627535\\
13.75	193.491454627535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	193.452752641094\\
14.75	200.301221033243\\
15.25	200.301221033243\\
15.25	193.452752641094\\
14.75	193.452752641094\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	194.203430134188\\
15.75	198.550936889117\\
16.25	198.550936889117\\
16.25	194.203430134188\\
15.75	194.203430134188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	194.133870327668\\
16.75	198.90719145011\\
17.25	198.90719145011\\
17.25	194.133870327668\\
16.75	194.133870327668\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	192.437774189328\\
17.75	198.037315625413\\
18.25	198.037315625413\\
18.25	192.437774189328\\
17.75	192.437774189328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	193.574810537006\\
18.75	198.615462486121\\
19.25	198.615462486121\\
19.25	193.574810537006\\
18.75	193.574810537006\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	192.735762792053\\
19.75	199.120408081478\\
20.25	199.120408081478\\
20.25	192.735762792053\\
19.75	192.735762792053\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	194.599091901214\\
20.75	199.603629424147\\
21.25	199.603629424147\\
21.25	194.599091901214\\
20.75	194.599091901214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	192.804702001038\\
21.75	199.539623838134\\
22.25	199.539623838134\\
22.25	192.804702001038\\
21.75	192.804702001038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	192.922978024733\\
22.75	198.416986143827\\
23.25	198.416986143827\\
23.25	192.922978024733\\
22.75	192.922978024733\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	194.631305819895\\
23.75	200.721252454545\\
24.25	200.721252454545\\
24.25	194.631305819895\\
23.75	194.631305819895\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	192.67887885486\\
24.75	198.195014580236\\
25.25	198.195014580236\\
25.25	192.67887885486\\
24.75	192.67887885486\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	195.765316660455\\
25.75	199.14742062177\\
26.25	199.14742062177\\
26.25	195.765316660455\\
25.75	195.765316660455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	193.872417630273\\
26.75	197.98223822432\\
27.25	197.98223822432\\
27.25	193.872417630273\\
26.75	193.872417630273\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	193.244109256548\\
27.75	198.588071979095\\
28.25	198.588071979095\\
28.25	193.244109256548\\
27.75	193.244109256548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	193.228251260702\\
28.75	199.853787249369\\
29.25	199.853787249369\\
29.25	193.228251260702\\
28.75	193.228251260702\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	192.89110781396\\
29.75	199.182766453277\\
30.25	199.182766453277\\
30.25	192.89110781396\\
29.75	192.89110781396\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	197.317770553391\\
1.25	197.317770553391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	195.525913042998\\
2.25	195.525913042998\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	195.098028853108\\
3.25	195.098028853108\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	195.412054513982\\
4.25	195.412054513982\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	196.880163381506\\
5.25	196.880163381506\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	195.273482222219\\
6.25	195.273482222219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	196.122344161229\\
7.25	196.122344161229\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	196.40820000584\\
8.25	196.40820000584\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	196.603911234715\\
9.25	196.603911234715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	197.263705180796\\
10.25	197.263705180796\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	196.104589630597\\
11.25	196.104589630597\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	196.28002360669\\
12.25	196.28002360669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	196.878978922512\\
13.25	196.878978922512\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	197.203594248901\\
14.25	197.203594248901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	196.065852452861\\
15.25	196.065852452861\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	196.393441835203\\
16.25	196.393441835203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	196.555170465439\\
17.25	196.555170465439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	196.148504390235\\
18.25	196.148504390235\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	195.765492665738\\
19.25	195.765492665738\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	196.968824774703\\
20.25	196.968824774703\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	196.646770736357\\
21.25	196.646770736357\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	196.949993550754\\
22.25	196.949993550754\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	195.109918339424\\
23.25	195.109918339424\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	198.16628043754\\
24.25	198.16628043754\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	195.187763475686\\
25.25	195.187763475686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	197.625969063091\\
26.25	197.625969063091\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	195.536999248275\\
27.25	195.536999248275\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	195.853742122648\\
28.25	195.853742122648\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	196.315472669162\\
29.25	196.315472669162\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	195.926048997767\\
30.25	195.926048997767\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%1	268.314246652533\\
%1	278.552823449881\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%2	231.385018489007\\
%2	234.125167277076\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%3	229.086669305821\\
%3	231.676266730739\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%4	228.597252111747\\
%4	231.407470249032\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%5	228.309420273655\\
%5	230.237880353393\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%6	227.682820054872\\
%6	230.237880353395\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%7	227.380721291518\\
%7	229.802429710993\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%8	227.262184743291\\
%8	229.232749728454\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%9	226.965811849652\\
%9	229.066882418865\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%10	226.572117550663\\
%10	228.447022454425\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%11	226.55989079222\\
%11	228.293629338155\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%12	226.469388200136\\
%12	228.257003995175\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%13	226.193892968983\\
%13	228.033437688463\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%14	226.063824766629\\
%14	227.603576247355\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%15	226.063824766629\\
%15	227.603576247355\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%16	225.586520783423\\
%16	227.603576247355\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%17	225.429886652784\\
%17	227.002128012989\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%18	225.335017027335\\
%18	227.002128012989\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%19	225.335017027335\\
%19	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%20	225.203819312783\\
%20	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%21	224.912339153095\\
%21	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%22	224.8586025461\\
%22	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%23	224.8586025461\\
%23	226.469388200135\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%24	224.8586025461\\
%24	226.469388200135\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%25	224.828532172207\\
%25	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%26	224.828532172207\\
%26	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%27	224.795969734156\\
%27	226.469388200136\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%28	224.795969734156\\
%28	226.417620717394\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%29	224.794865728083\\
%29	226.417620717394\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%30	224.665824573582\\
%30	226.417620717394\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%1	262.994301466522\\
%1	265.245130547874\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%2	222.648190679488\\
%2	228.20659330551\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%3	222.071099911854\\
%3	227.218015486469\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%4	222.071099911854\\
%4	226.482151039027\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%5	222.044963773298\\
%5	225.831107447814\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%6	222.044963773298\\
%6	225.550600939435\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%7	222.044963773298\\
%7	225.550600939435\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%8	222.044963773298\\
%8	224.766933754109\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%9	222.012546021893\\
%9	224.302332195979\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%10	222.012546021893\\
%10	224.121156023907\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%11	221.993538123878\\
%11	223.89520521874\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%12	221.915870612121\\
%12	223.784498257896\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%13	221.888256767864\\
%13	223.784498257896\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%14	221.888256767864\\
%14	223.732693334999\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%15	221.888256767864\\
%15	223.640345115171\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%16	221.888256767864\\
%16	223.571374664049\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%17	221.793143282623\\
%17	223.571374664049\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%18	221.793143282623\\
%18	223.545168204301\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%19	221.793143282623\\
%19	223.545168204301\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%20	221.793143282623\\
%20	223.410125079883\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%21	221.793143282623\\
%21	223.410125079883\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%22	221.793143282623\\
%22	223.326396372859\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%23	221.793143282623\\
%23	223.326396372859\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%24	221.793143282623\\
%24	223.326396372859\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%25	221.793143282623\\
%25	222.947228245099\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%26	221.793143282623\\
%26	222.531423504717\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%27	221.793143282623\\
%27	222.463559763058\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%28	221.793143282623\\
%28	222.463559763058\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%29	221.788401555102\\
%29	222.463559763059\\
%};
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%30	221.788401555102\\
%30	222.4508521766\\
%};
%\addplot [color=red]
%  table[row sep=crcr]{%
%0.875	278.552823449881\\
%1.125	278.552823449881\\
%};
%\addlegendentry{$\bar{V}_{0 \to N}^j(\set{E}_0)$}
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%1.875	234.125167277076\\
%2.125	234.125167277076\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%2.875	231.676266730739\\
%3.125	231.676266730739\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%3.875	231.407470249032\\
%4.125	231.407470249032\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%4.875	230.237880353393\\
%5.125	230.237880353393\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%5.875	230.237880353395\\
%6.125	230.237880353395\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%6.875	229.802429710993\\
%7.125	229.802429710993\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%7.875	229.232749728454\\
%8.125	229.232749728454\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%8.875	229.066882418865\\
%9.125	229.066882418865\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%9.875	228.447022454425\\
%10.125	228.447022454425\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%10.875	228.293629338155\\
%11.125	228.293629338155\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%11.875	228.257003995175\\
%12.125	228.257003995175\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%12.875	228.033437688463\\
%13.125	228.033437688463\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%13.875	227.603576247355\\
%14.125	227.603576247355\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%14.875	227.603576247355\\
%15.125	227.603576247355\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%15.875	227.603576247355\\
%16.125	227.603576247355\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%16.875	227.002128012989\\
%17.125	227.002128012989\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%17.875	227.002128012989\\
%18.125	227.002128012989\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%18.875	226.469388200136\\
%19.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%19.875	226.469388200136\\
%20.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%20.875	226.469388200136\\
%21.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%21.875	226.469388200136\\
%22.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%22.875	226.469388200135\\
%23.125	226.469388200135\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%23.875	226.469388200135\\
%24.125	226.469388200135\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%24.875	226.469388200136\\
%25.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%25.875	226.469388200136\\
%26.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%26.875	226.469388200136\\
%27.125	226.469388200136\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%27.875	226.417620717394\\
%28.125	226.417620717394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%28.875	226.417620717394\\
%29.125	226.417620717394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%29.875	226.417620717394\\
%30.125	226.417620717394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%0.875	262.994301466522\\
%1.125	262.994301466522\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%1.875	222.648190679488\\
%2.125	222.648190679488\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%2.875	222.071099911854\\
%3.125	222.071099911854\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%3.875	222.071099911854\\
%4.125	222.071099911854\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%4.875	222.044963773298\\
%5.125	222.044963773298\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%5.875	222.044963773298\\
%6.125	222.044963773298\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%6.875	222.044963773298\\
%7.125	222.044963773298\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%7.875	222.044963773298\\
%8.125	222.044963773298\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%8.875	222.012546021893\\
%9.125	222.012546021893\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%9.875	222.012546021893\\
%10.125	222.012546021893\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%10.875	221.993538123878\\
%11.125	221.993538123878\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%11.875	221.915870612121\\
%12.125	221.915870612121\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%12.875	221.888256767864\\
%13.125	221.888256767864\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%13.875	221.888256767864\\
%14.125	221.888256767864\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%14.875	221.888256767864\\
%15.125	221.888256767864\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%15.875	221.888256767864\\
%16.125	221.888256767864\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%16.875	221.793143282623\\
%17.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%17.875	221.793143282623\\
%18.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%18.875	221.793143282623\\
%19.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%19.875	221.793143282623\\
%20.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%20.875	221.793143282623\\
%21.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%21.875	221.793143282623\\
%22.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%22.875	221.793143282623\\
%23.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%23.875	221.793143282623\\
%24.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%24.875	221.793143282623\\
%25.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%25.875	221.793143282623\\
%26.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%26.875	221.793143282623\\
%27.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%27.875	221.793143282623\\
%28.125	221.793143282623\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%28.875	221.788401555102\\
%29.125	221.788401555102\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%29.875	221.788401555102\\
%30.125	221.788401555102\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%0.875	266.716545889664\\
%0.75	267.397986431957\\
%0.75	268.314246652533\\
%1.25	268.314246652533\\
%1.25	267.397986431957\\
%1.125	266.716545889664\\
%1.25	266.03510534737\\
%1.25	265.245130547874\\
%0.75	265.245130547874\\
%0.75	266.03510534737\\
%0.875	266.716545889664\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%1.875	229.557145539998\\
%1.75	230.262856144231\\
%1.75	231.385018489007\\
%2.25	231.385018489007\\
%2.25	230.262856144231\\
%2.125	229.557145539998\\
%2.25	228.851434935764\\
%2.25	228.20659330551\\
%1.75	228.20659330551\\
%1.75	228.851434935764\\
%1.875	229.557145539998\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%2.875	228.282674168242\\
%2.75	228.697574233471\\
%2.75	229.086669305821\\
%3.25	229.086669305821\\
%3.25	228.697574233471\\
%3.125	228.282674168242\\
%3.25	227.867774103013\\
%3.25	227.218015486469\\
%2.75	227.218015486469\\
%2.75	227.867774103013\\
%2.875	228.282674168242\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%3.875	227.686937062518\\
%3.75	228.156556188303\\
%3.75	228.597252111747\\
%4.25	228.597252111747\\
%4.25	228.156556188303\\
%4.125	227.686937062518\\
%4.25	227.217317936734\\
%4.25	226.482151039027\\
%3.75	226.482151039027\\
%3.75	227.217317936734\\
%3.875	227.686937062518\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%4.875	227.311508166387\\
%4.75	227.861771753174\\
%4.75	228.309420273655\\
%5.25	228.309420273655\\
%5.25	227.861771753174\\
%5.125	227.311508166387\\
%5.25	226.7612445796\\
%5.25	225.831107447814\\
%4.75	225.831107447814\\
%4.75	226.7612445796\\
%4.875	227.311508166387\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%5.875	226.541686659942\\
%5.75	227.015106530929\\
%5.75	227.682820054872\\
%6.25	227.682820054872\\
%6.25	227.015106530929\\
%6.125	226.541686659942\\
%6.25	226.068266788955\\
%6.25	225.550600939435\\
%5.75	225.550600939435\\
%5.75	226.068266788955\\
%5.875	226.541686659942\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%6.875	226.389315486536\\
%6.75	226.795659907098\\
%6.75	227.380721291518\\
%7.25	227.380721291518\\
%7.25	226.795659907098\\
%7.125	226.389315486536\\
%7.25	225.982971065974\\
%7.25	225.550600939435\\
%6.75	225.550600939435\\
%6.75	225.982971065974\\
%6.875	226.389315486536\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%7.875	226.012535844665\\
%7.75	226.566560237761\\
%7.75	227.262184743291\\
%8.25	227.262184743291\\
%8.25	226.566560237761\\
%8.125	226.012535844665\\
%8.25	225.458511451568\\
%8.25	224.766933754109\\
%7.75	224.766933754109\\
%7.75	225.458511451568\\
%7.875	226.012535844665\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%8.875	225.875501328134\\
%8.75	226.466877788878\\
%8.75	226.965811849652\\
%9.25	226.965811849652\\
%9.25	226.466877788878\\
%9.125	225.875501328134\\
%9.25	225.284124867389\\
%9.25	224.302332195979\\
%8.75	224.302332195979\\
%8.75	225.284124867389\\
%8.875	225.875501328134\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%9.875	225.62613843541\\
%9.75	226.170329171433\\
%9.75	226.572117550663\\
%10.25	226.572117550663\\
%10.25	226.170329171433\\
%10.125	225.62613843541\\
%10.25	225.081947699388\\
%10.25	224.121156023907\\
%9.75	224.121156023907\\
%9.75	225.081947699388\\
%9.875	225.62613843541\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%10.875	225.568560861427\\
%10.75	226.160205074391\\
%10.75	226.55989079222\\
%11.25	226.55989079222\\
%11.25	226.160205074391\\
%11.125	225.568560861427\\
%11.25	224.976916648464\\
%11.25	223.89520521874\\
%10.75	223.89520521874\\
%10.75	224.976916648464\\
%10.875	225.568560861427\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%11.875	225.396019343747\\
%11.75	225.992149563605\\
%11.75	226.469388200136\\
%12.25	226.469388200136\\
%12.25	225.992149563605\\
%12.125	225.396019343747\\
%12.25	224.79988912389\\
%12.25	223.784498257896\\
%11.75	223.784498257896\\
%11.75	224.79988912389\\
%11.875	225.396019343747\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%12.875	225.340386816517\\
%12.75	225.875348408889\\
%12.75	226.193892968983\\
%13.25	226.193892968983\\
%13.25	225.875348408889\\
%13.125	225.340386816517\\
%13.25	224.805425224144\\
%13.25	223.784498257896\\
%12.75	223.784498257896\\
%12.75	224.805425224144\\
%12.875	225.340386816517\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%13.875	224.949950698548\\
%13.75	225.467535375295\\
%13.75	226.063824766629\\
%14.25	226.063824766629\\
%14.25	225.467535375295\\
%14.125	224.949950698548\\
%14.25	224.432366021802\\
%14.25	223.732693334999\\
%13.75	223.732693334999\\
%13.75	224.432366021802\\
%13.875	224.949950698548\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%14.875	224.79930712544\\
%14.75	225.337396018663\\
%14.75	226.063824766629\\
%15.25	226.063824766629\\
%15.25	225.337396018663\\
%15.125	224.79930712544\\
%15.25	224.261218232218\\
%15.25	223.640345115171\\
%14.75	223.640345115171\\
%14.75	224.261218232218\\
%14.875	224.79930712544\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%15.875	224.702500205491\\
%15.75	225.149926180123\\
%15.75	225.586520783423\\
%16.25	225.586520783423\\
%16.25	225.149926180123\\
%16.125	224.702500205491\\
%16.25	224.255074230858\\
%16.25	223.571374664049\\
%15.75	223.571374664049\\
%15.75	224.255074230858\\
%15.875	224.702500205491\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%16.875	224.569393969682\\
%16.75	224.98204222875\\
%16.75	225.429886652784\\
%17.25	225.429886652784\\
%17.25	224.98204222875\\
%17.125	224.569393969682\\
%17.25	224.156745710615\\
%17.25	223.571374664049\\
%16.75	223.571374664049\\
%16.75	224.156745710615\\
%16.875	224.569393969682\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%17.875	224.444468330422\\
%17.75	224.841871201802\\
%17.75	225.335017027335\\
%18.25	225.335017027335\\
%18.25	224.841871201802\\
%18.125	224.444468330422\\
%18.25	224.047065459041\\
%18.25	223.545168204301\\
%17.75	223.545168204301\\
%17.75	224.047065459041\\
%17.875	224.444468330422\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%18.875	224.385304751395\\
%18.75	224.782707622775\\
%18.75	225.335017027335\\
%19.25	225.335017027335\\
%19.25	224.782707622775\\
%19.125	224.385304751395\\
%19.25	223.987901880014\\
%19.25	223.545168204301\\
%18.75	223.545168204301\\
%18.75	223.987901880014\\
%18.875	224.385304751395\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%19.875	224.038813427879\\
%19.75	224.437070101494\\
%19.75	225.203819312783\\
%20.25	225.203819312783\\
%20.25	224.437070101494\\
%20.125	224.038813427879\\
%20.25	223.640556754265\\
%20.25	223.410125079883\\
%19.75	223.410125079883\\
%19.75	223.640556754265\\
%19.875	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%20.875	224.038813427879\\
%20.75	224.37235231588\\
%20.75	224.912339153095\\
%21.25	224.912339153095\\
%21.25	224.37235231588\\
%21.125	224.038813427879\\
%21.25	223.705274539879\\
%21.25	223.410125079883\\
%20.75	223.410125079883\\
%20.75	223.705274539879\\
%20.875	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%21.875	224.038813427879\\
%21.75	224.379011507716\\
%21.75	224.8586025461\\
%22.25	224.8586025461\\
%22.25	224.379011507716\\
%22.125	224.038813427879\\
%22.25	223.698615348043\\
%22.25	223.326396372859\\
%21.75	223.326396372859\\
%21.75	223.698615348043\\
%21.875	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%22.875	224.038813427879\\
%22.75	224.379011507716\\
%22.75	224.8586025461\\
%23.25	224.8586025461\\
%23.25	224.379011507716\\
%23.125	224.038813427879\\
%23.25	223.698615348043\\
%23.25	223.326396372859\\
%22.75	223.326396372859\\
%22.75	223.698615348043\\
%22.875	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%23.875	224.038813427879\\
%23.75	224.379011507716\\
%23.75	224.8586025461\\
%24.25	224.8586025461\\
%24.25	224.379011507716\\
%24.125	224.038813427879\\
%24.25	223.698615348043\\
%24.25	223.326396372859\\
%23.75	223.326396372859\\
%23.75	223.698615348043\\
%23.875	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%24.875	223.999553426394\\
%24.75	224.417262214394\\
%24.75	224.828532172207\\
%25.25	224.828532172207\\
%25.25	224.417262214394\\
%25.125	223.999553426394\\
%25.25	223.581844638394\\
%25.25	222.947228245099\\
%24.75	222.947228245099\\
%24.75	223.581844638394\\
%24.875	223.999553426394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%25.875	223.999553426394\\
%25.75	224.509583976788\\
%25.75	224.828532172207\\
%26.25	224.828532172207\\
%26.25	224.509583976788\\
%26.125	223.999553426394\\
%26.25	223.489522876\\
%26.25	222.531423504717\\
%25.75	222.531423504717\\
%25.75	223.489522876\\
%25.875	223.999553426394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%26.875	223.892357081494\\
%26.75	224.410225634314\\
%26.75	224.795969734156\\
%27.25	224.795969734156\\
%27.25	224.410225634314\\
%27.125	223.892357081494\\
%27.25	223.374488528673\\
%27.25	222.463559763058\\
%26.75	222.463559763058\\
%26.75	223.374488528673\\
%26.875	223.892357081494\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%27.875	223.800531038068\\
%27.75	224.318399590888\\
%27.75	224.795969734156\\
%28.25	224.795969734156\\
%28.25	224.318399590888\\
%28.125	223.800531038068\\
%28.25	223.282662485248\\
%28.25	222.463559763058\\
%27.75	222.463559763058\\
%27.75	223.282662485248\\
%27.875	223.800531038068\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%28.875	223.800531038068\\
%28.75	224.318154466731\\
%28.75	224.794865728083\\
%29.25	224.794865728083\\
%29.25	224.318154466731\\
%29.125	223.800531038068\\
%29.25	223.282907609405\\
%29.25	222.463559763059\\
%28.75	222.463559763059\\
%28.75	223.282907609405\\
%28.875	223.800531038068\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%29.875	223.670050540981\\
%29.75	224.161844249624\\
%29.75	224.665824573582\\
%30.25	224.665824573582\\
%30.25	224.161844249624\\
%30.125	223.670050540981\\
%30.25	223.178256832338\\
%30.25	222.4508521766\\
%29.75	222.4508521766\\
%29.75	223.178256832338\\
%29.875	223.670050540981\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%0.875	266.716545889664\\
%1.125	266.716545889664\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%1.875	229.557145539998\\
%2.125	229.557145539998\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%2.875	228.282674168242\\
%3.125	228.282674168242\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%3.875	227.686937062518\\
%4.125	227.686937062518\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%4.875	227.311508166387\\
%5.125	227.311508166387\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%5.875	226.541686659942\\
%6.125	226.541686659942\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%6.875	226.389315486536\\
%7.125	226.389315486536\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%7.875	226.012535844665\\
%8.125	226.012535844665\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%8.875	225.875501328134\\
%9.125	225.875501328134\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%9.875	225.62613843541\\
%10.125	225.62613843541\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%10.875	225.568560861427\\
%11.125	225.568560861427\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%11.875	225.396019343747\\
%12.125	225.396019343747\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%12.875	225.340386816517\\
%13.125	225.340386816517\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%13.875	224.949950698548\\
%14.125	224.949950698548\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%14.875	224.79930712544\\
%15.125	224.79930712544\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%15.875	224.702500205491\\
%16.125	224.702500205491\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%16.875	224.569393969682\\
%17.125	224.569393969682\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%17.875	224.444468330422\\
%18.125	224.444468330422\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%18.875	224.385304751395\\
%19.125	224.385304751395\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%19.875	224.038813427879\\
%20.125	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%20.875	224.038813427879\\
%21.125	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%21.875	224.038813427879\\
%22.125	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%22.875	224.038813427879\\
%23.125	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%23.875	224.038813427879\\
%24.125	224.038813427879\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%24.875	223.999553426394\\
%25.125	223.999553426394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%25.875	223.999553426394\\
%26.125	223.999553426394\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%26.875	223.892357081494\\
%27.125	223.892357081494\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%27.875	223.800531038068\\
%28.125	223.800531038068\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%28.875	223.800531038068\\
%29.125	223.800531038068\\
%};
%\addplot [color=red, forget plot]
%  table[row sep=crcr]{%
%29.875	223.670050540981\\
%30.125	223.670050540981\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
\addplot [color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0	262.057481305196\\
	0	268.599825998091\\
};
\addplot [color=blue, dashed, forget plot]
table[row sep=crcr]{%
	0	249.10813196362\\
	0	257.048020370793\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-0.125	268.599825998091\\
	0.125	268.599825998091\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-0.125	249.10813196362\\
	0.125	249.10813196362\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-0.25	257.048020370793\\
	-0.25	262.057481305196\\
	0.25	262.057481305196\\
	0.25	257.048020370793\\
	-0.25	257.048020370793\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	-0.25	259.756690033166\\
	0.25	259.756690033166\\
};
\addplot [color=red, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
	1	262.994301466522\\
	2	222.648190679488\\
	3	222.071099911854\\
	4	222.071099911854\\
	5	222.044963773298\\
	6	222.044963773298\\
	7	222.044963773298\\
	8	222.044963773298\\
	9	222.012546021893\\
	10	222.012546021893\\
	11	221.993538123878\\
	12	221.915870612121\\
	13	221.888256767864\\
	14	221.888256767864\\
	15	221.888256767864\\
	16	221.888256767864\\
	17	221.793143282623\\
	18	221.793143282623\\
	19	221.793143282623\\
	20	221.793143282623\\
	21	221.793143282623\\
	22	221.793143282623\\
	23	221.793143282623\\
	24	221.793143282623\\
	25	221.793143282623\\
	26	221.793143282623\\
	27	221.793143282623\\
	28	221.793143282623\\
	29	221.788401555102\\
	30	221.788401555102\\
};
\addlegendentry{Upper bound $\min_r \bar{V}_{0 \to N}^{j, r}(\set{E}_0)$}
\end{axis}
\end{tikzpicture}%


==> cost_to_go_boxplot_extra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=1.5,
xtick={1},
ymin=248.133547261896,
ymax=269.574410699815,
axis background/.style={fill=white}
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	262.057481305196\\
1	268.599825998091\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	249.10813196362\\
1	257.048020370793\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9625	268.599825998091\\
1.0375	268.599825998091\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.9625	249.10813196362\\
1.0375	249.10813196362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	257.048020370793\\
0.925	262.057481305196\\
1.075	262.057481305196\\
1.075	257.048020370793\\
0.925	257.048020370793\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.925	259.756690033166\\
1.075	259.756690033166\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> experiment_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=3.0cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-0.5,
xmax=4.5,
xtick={0,1,2,3,4},
xlabel={Iteration $j$},
ylabel={Iteration cost $V^{j, r}_{0 \to N}(\hat{\vec{x}}_0^j)$},
ymin=100.211311994761,
ymax=289,
%ymax=301,
%ymin=99.211311994761,
%ymax=1001,
%ymode=log,
legend style={at={(0.2,0.5)},anchor=west},
%legend style={at={(0.9,0.9)},anchor=west},
axis background/.style={fill=white}
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	109.73304397994\\
0	112.746271576387\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	105.518234187609\\
1	106.639318433202\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	106.155631699179\\
2	106.261045706656\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	105.922730031279\\
3	106.737942066312\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	105.982184118098\\
4	106.33826847406\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	106.554917570838\\
0	107.75863850295\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1	101.68114989119\\
1	102.623848481616\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	100.808214831981\\
2	101.768913211092\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	102.075588854646\\
3	103.123660225691\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	104.775840263837\\
4	104.821786514385\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
-0.125  112.746271576387\\
0.125	112.746271576387\\
};
\addlegendentry{Iteration cost $V_{0 \to N}^{j, r}(\hat{\vec{x}}_0^j)$}
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	106.639318433202\\
1.125	106.639318433202\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	106.261045706656\\
2.125	106.261045706656\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	106.737942066312\\
3.125	106.737942066312\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	106.33826847406\\
4.125	106.33826847406\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.125	106.554917570838\\
0.125	106.554917570838\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.875	101.68114989119\\
1.125	101.68114989119\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	100.808214831981\\
2.125	100.808214831981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	102.075588854646\\
3.125	102.075588854646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	104.775840263837\\
4.125	104.775840263837\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.25	107.75863850295\\
-0.25	109.73304397994\\
0.25	109.73304397994\\
0.25	107.75863850295\\
-0.25	107.75863850295\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	102.623848481616\\
0.75	105.518234187609\\
1.25	105.518234187609\\
1.25	102.623848481616\\
0.75	102.623848481616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	101.768913211092\\
1.75	106.155631699179\\
2.25	106.155631699179\\
2.25	101.768913211092\\
1.75	101.768913211092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	103.123660225691\\
2.75	105.922730031279\\
3.25	105.922730031279\\
3.25	103.123660225691\\
2.75	103.123660225691\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	104.821786514385\\
3.75	105.982184118098\\
4.25	105.982184118098\\
4.25	104.821786514385\\
3.75	104.821786514385\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.25	108.723548408537\\
0.25	108.723548408537\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	104.025762233679\\
1.25	104.025762233679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	104.103331918529\\
2.25	104.103331918529\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	104.351853020496\\
3.25	104.351853020496\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	105.490833783113\\
4.25	105.490833783113\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=red, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
	1	285.641752989115\\
	2	283.74027100202\\
	3	283.736879515605\\
	4	283.736490895037\\
};
\addlegendentry{Upper bound $\min_r \bar{V}_{0 \to N}^{j, r}(\set{E}_0)$}
\end{axis}
\end{tikzpicture}%

==> experiment_closed_loop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=3.5cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.05,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1 \left[\mathrm{m}\right]$},
ymin=-0.6,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2 \left[\frac{\mathrm{m}}{\mathrm{s}}\right]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.25)},anchor=west},
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=0.5pt, draw=white!25.0!magenta!75, fill=white!25.0!magenta!75, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.709006726741791	-0.0214170925319195\\%4
0.713154792785645	-0.00163460127077997\\%6
0.717592477798462	-0.0044732210226357\\%2
0.723314881324768	-0.0420662462711334\\%1
0.71907114982605	-0.0848001837730408\\%3 --
0.709587156772614	-0.124062821269035\\%5
0.701648771762848	-0.0813392177224159\\%7
0.704848170280457	-0.0514306798577309\\%8 --
}--cycle;
%
%
\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.0, forget plot]
table[row sep=crcr] {%
x	y\\
0.720990554933655	-0.303210420194255\\%1
0.656791731391639	-0.148791376982653\\%2
0.65679173139164	0.226437242564306\\%6
0.700213195138306	0.226437242564306\\%5
0.701934812977035	0.223626248202335\\%4
0.76613363651905	0.0692072049907347\\%3
0.76613363651905	-0.306021414556226\\%7
0.722712172772384	-0.306021414556226\\%8
}--cycle;


\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.0, forget plot]
table[row sep=crcr] {%
x	y\\
0.678923115591126	-0.542549838127559\\%1
0.61472429204911	-0.388130794915957\\%2
0.61472429204911	-0.0129021753689981\\%6
0.658145755795777	-0.0129021753689982\\%5
0.659867373634506	-0.0157131697309691\\%4
0.724066197176521	-0.170132212942569\\%3
0.724066197176521	-0.54536083248953\\%7
0.680644733429855	-0.54536083248953\\%8
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.0, forget plot]
table[row sep=crcr] {%
x	y\\
0.611965244067767	-0.512391702667672\\%1
0.547766420525751	-0.35797265945607\\%2
0.547766420525751	0.0172559600908891\\%6
0.591187884272418	0.017255960090889\\%5
0.592909502111147	0.0144449657289181\\%4
0.657108325653162	-0.139974077482682\\%3
0.657108325653162	-0.515202697029643\\%7
0.613686861906496	-0.515202697029643\\%8
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.0, forget plot]
table[row sep=crcr] {%
x	y\\
0.540120755636501	-0.470059090489954\\%1
0.475921932094485	-0.315640047278352\\%2
0.475921932094485	0.0595885722686072\\%6
0.519343395841152	0.0595885722686072\\%5
0.521065013679881	0.0567775779066363\\%4
0.585263837221895	-0.0976414653049641\\%3
0.585263837221895	-0.472870084851925\\%7
0.54184237347523	-0.472870084851925\\%8
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.0, forget plot]
table[row sep=crcr] {%
x	y\\
0.475940364843826	-0.444456775666155\\%1
0.41174154130181	-0.290037732454553\\%2
0.41174154130181	0.0851908870924063\\%6
0.455163005048477	0.0851908870924063\\%5
0.456884622887206	0.0823798927304354\\%4
0.52108344642922	-0.072039150481165\\%3
0.52108344642922	-0.447267770028126\\%7
0.477661982682555	-0.447267770028126\\%8
}--cycle;
\addplot [color=red, solid, line width=1.5pt, mark=x, mark options={solid, red}]
table[row sep=crcr]{%
	0.711170136928558	-0.0732909022745402\\
	0.698287427425385	-0.191105591154803\\
	0.636918485164642	-0.37785657276308\\
	0.556195378303528	-0.39710883940965\\
	0.482710003852844	-0.274432913052975\\
	0.440231949090958	-0.208810048373097\\
	0.398104518651962	-0.187661216743051\\
	0.342068314552307	-0.179889432368717\\
	0.322513550519943	-0.164805948062785\\
	0.29011458158493	-0.136164400126191\\
	0.271982312202454	-0.126740629067802\\
	0.249452725052834	-0.138515752506736\\
	0.221569091081619	-0.131932654410075\\
	0.202914729714394	-0.105290993968045\\
	0.187354907393456	-0.0742018342634873\\
	0.172024741768837	-0.0739156157316861\\
	0.156726166605949	-0.075838579119365\\
	0.144732147455215	-0.0547425853932778\\
	0.137770593166351	-0.0449288971049685\\
	0.129118636250496	-0.0492234049546348\\
	0.114731103181839	-0.0500553474123189\\
	0.107651770114899	-0.0430004936851368\\
	0.0993845984339714	-0.036441287284276\\
	0.09452273696661	-0.0371195625237188\\
	0.0851117148995399	-0.0382713503043813\\
	0.0788377001881599	-0.0426950989557884\\
	0.0726792439818382	-0.0442048625397943\\
	0.0651085451245308	-0.0392696356971619\\
	0.0577503331005573	-0.0270844364182901\\
	0.054146870970726	-0.0179127388246087\\
	0.0512674525380135	-0.0168467184350025\\
	0.0471536219120026	-0.0226393975310304\\
	0.0423996336758137	-0.0186771942015161\\
	0.0395707190036774	-0.0154692493258703\\
	0.0378312356770039	-0.00938335481938538\\
	0.0361244082450867	-0.00904270828877682\\
	0.0345084555447102	-0.0148225399036024\\
	0.0311827883124352	-0.0178618671010234\\
	0.0277911256998777	-0.0206032255739446\\
	0.0248486883938313	-0.0165740158673192\\
	0.0225182175636292	-0.0103534025688768\\
	0.0205977130681276	-0.0136351124674879\\
	0.0178087614476681	-0.0225274932741736\\
	0.0138908810913563	-0.0217112297396223\\
	0.0110069187358022	-0.0132429368520448\\
	0.00884666666388512	-0.00984022755596453\\
	0.00752619840204716	-0.00632796220742928\\
	0.00639721006155014	-0.00392139121959711\\
	0.0052308514714241	-0.00873557433741438\\
	0.002780482172966	-0.0110608507629614\\
	0.0016601481474936	-0.00989786215873832\\
	-0.000122482058941387	-0.00739757891761204\\
	-0.00132366304751486	-0.00776135667301961\\
	-0.00287695787847042	-0.010220251431713\\
	-0.0044439947232604	-0.00660679857732568\\
	-0.00539661617949605	-0.00725636673115505\\
	-0.00683914870023727	-0.00707130287857885\\
	-0.00779639137908816	-0.00474964393507804\\
	-0.00868488755077124	-0.0080990222710953\\
	-0.0105334566906095	-0.00315936018401777\\
	-0.0108382655307651	0.00124334125466554\\
	-0.0100012756884098	0.00534141200754967\\
	-0.00866980012506247	0.00296768373446926\\
	-0.00861166045069695	0.00277389940074728\\
	-0.00766477035358548	-0.0013514488976391\\
	-0.00872856099158525	-0.00834743005947616\\
	-0.0101933488622308	-0.00335828061883715\\
	-0.0100768711417913	0.00339063243333252\\
	-0.0100163370370865	0.0040342589871979\\
	-0.00809936970472336	0.00531437683809485\\
	-0.00804926455020905	0.00456278031517682\\
	-0.00739000411704183	0.00564008812663085\\
	-0.00635174382477999	0.00566629274776799\\
	-0.00483618909493089	0.00577318061887738\\
	-0.00388695718720555	0.00412040933293066\\
	-0.00317597039975226	0.00339510989787187\\
	-0.00234743161126971	-0.000400628078049669\\
	-0.00298241758719087	-0.00444836964075568\\
	-0.00391240883618593	-0.00161218507023067\\
	-0.0040528979152441	-0.00861937365365402\\
	-0.00680476287379861	-0.0149462429204919\\
	-0.00925309117883444	-0.00864003442549165\\
	-0.0101573774591088	-0.00307729167970705\\
	-0.0106214173138142	-0.00216126887886081\\
	-0.0104281650856137	0.00252814751432229\\
	-0.0108253918588161	-0.0016698520754622\\
	-0.0113409589976072	-0.00359422050772161\\
	-0.0117980157956481	-0.00223879738783039\\
	-0.0116967270150781	-0.000242994677628684\\
	-0.0110097769647837	0.00281216796890967\\
	-0.00941716879606247	0.00253290860186775\\
	-0.0100481444969773	-0.00228740771457638\\
	-0.0100673288106918	-0.00931930942476913\\
	-0.0116404285654426	-0.00607615075213188\\
	-0.0110054295510054	0.013385131097157\\
	-0.0081490958109498	0.0105679587360027\\
	-0.007382791955024	0.00339626398380778\\
	-0.00689617311581969	0.00286298601183808\\
	-0.00621127523481846	0.00127888488631741\\
	-0.00610664719715714	0.000812459486470483\\
	-0.00598387559875846	0.00242661617251415\\
	-0.00527574308216572	0.0019431153704113\\
};
\addlegendentry{$\vec{X}^{4, 1}(\hat{\vec{x}}_0^{4, 1})$}
\addplot [color=green, dashed, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0.712455809116364	-0.0210812501609325\\
0.670388369773834	-0.260420668094237\\
0.603430498250475	-0.230262532634349\\
0.531586009819209	-0.187929920456631\\
0.467405619026534	-0.162327605632832\\
0.418121592535857	-0.154111198917433\\
0.380159206749796	-0.149041248121649\\
0.344898604109468	-0.135469023091856\\
0.311058127561065	-0.119969978162847\\
0.282107363150887	-0.11053941521842\\
0.257091750117614	-0.102535790514951\\
0.233408769323515	-0.0922572505778487\\
0.212161310353015	-0.0841031160526667\\
0.191650307504553	-0.0745505662915437\\
0.176027547266552	-0.0719379876932829\\
0.162787946368599	-0.0683350401638546\\
0.149146133192645	-0.0611515718304259\\
0.137871943894006	-0.0578608118779697\\
0.128620121556069	-0.0555737920820027\\
0.121262509065574	-0.0541286799145605\\
0.112211759961998	-0.0477989158356265\\
0.103404225983479	-0.0432482725861892\\
0.0960088757928195	-0.040938777072091\\
0.0894316145836031	-0.0385849988886947\\
0.0829813431943429	-0.035472533113801\\
0.0757315310660377	-0.0308118230105479\\
0.068981945277861	-0.0277149854427604\\
0.0620157482267797	-0.023871666950797\\
0.0563260482957193	-0.022275579688267\\
0.0514006564296662	-0.0207072250077168\\
0.0480447362949609	-0.020807903102997\\
0.0447554939008774	-0.0193823076568785\\
0.0408236544162739	-0.0166398049751948\\
0.0371240898358497	-0.0148683285441784\\
0.035354256083705	-0.0160958026831062\\
0.0332719935766975	-0.0149189343743186\\
0.0320974598522783	-0.015293926359927\\
0.0300269119129948	-0.0133321639322817\\
0.0270198893928293	-0.01060406649385\\
0.0239411997154603	-0.00876413383148659\\
0.0215608578356045	-0.00825906492885683\\
0.0201028005105965	-0.00860547950208719\\
0.0177736924555541	-0.00655280873171218\\
0.014094682291645	-0.00302124542001269\\
0.0113448702871104	-0.00240906507907995\\
0.00886557801814791	-0.0015100260777446\\
0.00788642625983915	-0.00270734134288535\\
0.00639237379934273	-0.00156244668432721\\
0.00540565702082442	-0.00156013985740025\\
0.00396634413039368	-0.000365072570982067\\
0.00194326921984507	0.00139898930452905\\
0.000662108195205508	0.0013295213423236\\
-0.00042634372330606	0.00159641940115786\\
-0.00163209151827717	0.00232729438681816\\
-0.0030177926816473	0.00327337565577769\\
-0.00397489939575085	0.00333672761596486\\
-0.00570079942447141	0.00506211732563157\\
-0.0066454844491221	0.0048062638859425\\
-0.00725929376675354	0.00465845752354963\\
-0.00857881329221735	0.00606590976759315\\
-0.00943852136155165	0.00609512837918834\\
-0.00944524187432659	0.00506265087805544\\
-0.00850966665446184	0.00334083103450419\\
-0.0082271898834008	0.00370961580084529\\
-0.00769307716121008	0.0031630265379865\\
-0.00780334651996592	0.00385329612113734\\
-0.00877933145197866	0.00539975488410433\\
-0.00930131932044376	0.00538200398070276\\
-0.00919900968304225	0.00467325146699591\\
-0.00838015904417594	0.00343257861002049\\
-0.00737368686958102	0.00265286305397971\\
-0.00687695703142911	0.00297585285742763\\
-0.00600739617279164	0.00222208627310678\\
-0.00550214692668768	0.00236192048406936\\
-0.00420173908199062	0.000881220600896775\\
-0.00334154895211817	0.000818344707029376\\
-0.00283061410686944	0.000973882994621891\\
-0.00244960449293837	0.000959181887577781\\
-0.00324637432255417	0.00271374769908874\\
-0.00328081389789514	0.00207307138151966\\
-0.00450304004322994	0.00396706965243549\\
-0.00681492999303646	0.0065575487139532\\
-0.0082010218878458	0.00644109927247659\\
-0.00941020351403458	0.00678528080379649\\
-0.0101390521057206	0.0066085800046527\\
-0.00945946489396887	0.00463033600097898\\
-0.00989056630542354	0.00589487347989293\\
-0.0104333043509329	0.00643876010787732\\
-0.0105133204967048	0.00600566745980179\\
-0.010618061582677	0.00603431804440443\\
-0.00936288656079271	0.00387014027255406\\
-0.00898860384067029	0.0044685751483617\\
-0.00905425212674716	0.00509317293081257\\
-0.0098888965208269	0.00645948690074575\\
-0.0105681329427772	0.00676060170219622\\
-0.00856773282240469	0.00273645051414169\\
-0.00716626101442844	0.00230003941052917\\
-0.00672230637364746	0.00316871274776422\\
-0.00589074239236478	0.00244175134294307\\
-0.0059381659464093	0.00340692041310306\\
-0.00543106215967435	0.00264424283054463\\
-0.00505690030719921	0.00253524871895888\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{$\hat{\vec{X}}^{4, 1}(\hat{\vec{x}}_0^{4, 1})$}
\addplot [color=blue, mark=diamond, mark options={blue}]
table[row sep=crcr]{%
	0.712455809116364	-0.0210812501609325\\
	0.68133323186793	-0.278291036852595\\
	0.627665380843274	-0.259196699874776\\
	0.577956576101395	-0.23877165710431\\
	0.532168835427737	-0.219922905244617\\
	0.489996659851456	-0.202556033903798\\
	0.451154997827353	-0.186562271320581\\
	0.415380982420002	-0.171828441010415\\
	0.382433771878677	-0.158246662367171\\
	0.352091630871404	-0.145733227855561\\
	0.324149710394947	-0.134203025452063\\
	0.298419217664147	-0.123580353771296\\
	0.274725964845804	-0.113794744902079\\
	0.252909377772852	-0.104780367541987\\
	0.232821438597607	-0.0964773197910828\\
	0.214325671583197	-0.0888299512451238\\
	0.197296337281578	-0.0817863931512454\\
	0.181617559583312	-0.0752997323435358\\
	0.167182545724315	-0.0693259320539468\\
	0.153892907734376	-0.0638248475185571\\
	0.141657978070385	-0.0587593115433843\\
	0.130394248339278	-0.0540947844363819\\
	0.120024802425266	-0.0497997708321313\\
	0.11047878190216	-0.0458450964425284\\
	0.10169093407757	-0.0422037823503133\\
	0.0936011525248401	-0.0388512586608989\\
	0.0861540861677592	-0.0357644641098567\\
	0.0792987653864979	-0.0329225640880301\\
	0.0729881754535062	-0.0303068002579381\\
	0.0671790713829861	-0.0278981683637043\\
	0.0618316852464511	-0.0256808026758069\\
	0.0569093240249392	-0.0236397967134071\\
	0.0523782480111692	-0.0217604642312028\\
	0.0482074172048959	-0.0200304234830837\\
	0.0443682216858472	-0.0184377289710123\\
	0.0408343771038193	-0.0169710108100621\\
	0.0375816074957875	-0.0156215279074373\\
	0.0345875771235195	-0.0143786070680473\\
	0.0318317846672546	-0.0132344971002165\\
	0.0292952842522634	-0.012181400184236\\
	0.0269606509805987	-0.0112118725719905\\
	0.02481187459304	-0.0103191722306403\\
	0.0228341809530261	-0.0094976637193903\\
	0.0210139730137265	-0.00874119866583192\\
	0.0193387422679678	-0.00804500647764271\\
	0.0177969428283746	-0.00740423017685859\\
	0.0163779551014922	-0.00681444239122245\\
	0.015072022005328	-0.00627142356314032\\
	0.0138701621502861	-0.00577161780847544\\
	0.0127640941092175	-0.00531157519120009\\
	0.0117461573953404	-0.00488853381487483\\
	0.0108087122135085	-0.00450521111888567\\
	0.00994539658855188	-0.00414603496018055\\
	0.00915130724210754	-0.00381144113035589\\
	0.0084214630609725	-0.00350194808024599\\
	0.00775105108364927	-0.00321546660643062\\
	0.00713659818087532	-0.00294040914984076\\
	0.00657398927972798	-0.00269482234929982\\
	0.00605642050668516	-0.00248880433468051\\
	0.00557846777246562	-0.00229848433646671\\
	0.00513775015294492	-0.00211610450914163\\
	0.00472882624988743	-0.00198079531468053\\
	0.00434429187829747	-0.00187458894556361\\
	0.00398071914790213	-0.0017744134440625\\
	0.0036369427556044	-0.00167969522466251\\
	0.00331188454646879	-0.00159013426132131\\
	0.00300815539494139	-0.00146812856463545\\
	0.00273523011288453	-0.00127984360717096\\
	0.00249708668698676	-0.00111463696446101\\
	0.00228937544144077	-0.000970529152528176\\
	0.00210820864484457	-0.000844837231559481\\
	0.00195019413194654	-0.000735207619825886\\
	0.00181237310944536	-0.000639589087017901\\
	0.00169216490780207	-0.000556189617650939\\
	0.00158727250147167	-0.000483923620290554\\
	0.00149321393542321	-0.000446385382241504\\
	0.00140542116971334	-0.000421493802096474\\
	0.00132252417057093	-0.000398121730694513\\
	0.00124585633620261	-0.000359408542993427\\
	0.00117767886753463	-0.000312282320371132\\
	0.00111819827914027	-0.00027101833628816\\
	0.00106631872143372	-0.000235024981869942\\
	0.00102106909565635	-0.000203631224314458\\
	0.000981602155011114	-0.000176249342027756\\
	0.000947178904391171	-0.000152366782924453\\
	0.000917154790485905	-0.000131536188744001\\
	0.000890967628010563	-0.000113367719718822\\
	0.00086812706950352	-9.75210556360627e-05\\
	0.000848205432957117	-8.36995776707965e-05\\
	0.000830829692037808	-7.16443824947734e-05\\
	0.000815674499021772	-6.11297614960669e-05\\
	0.00080245607499179	-5.19589162260674e-05\\
	0.000790926908015831	-4.39600264251584e-05\\
	0.000780871123238029	-3.6983347960961e-05\\
	0.000772100425110136	-3.08983084159378e-05\\
	0.000764450584999251	-2.55908632415103e-05\\
	0.000757778359622447	-2.09617584112931e-05\\
	0.000751958813002666	-1.69241736274463e-05\\
	0.000746882978635083	-1.34026109480157e-05\\
	0.000742455816795815	-1.03310174627479e-05\\
	0.000738594428693	-7.65204287736911e-06\\
	0.00073522650861469	-5.31537220097542e-06\\
};
\addlegendentry{$\bar{\vec{X}}^{4, 1}(\hat{\vec{x}}_0^{4, 1})$}
\node[] at (axis cs: 0.42, 0.12) {$\textcolor{black!25.0!cyan!75}{\hat{\vec{x}}_5^{4, 1} \oplus \set{E}_\infty}$};
\node[] at (axis cs: 0.72, 0.04) {$\textcolor{white!25.0!magenta!75}{\set{E}_0}$};
\end{axis}
\end{tikzpicture}%

==> experiment_min_upper_bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=5,
ymin=283.5,
ymax=286,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	285.641752989115\\
3	283.74027100202\\
4	283.736879515605\\
5	283.736490895037\\
};
\end{axis}
\end{tikzpicture}%

==> lower_bound_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-0.5,
xmax=30.5,
xtick={0,5,10,15,20,25,30},
xlabel={Iteration $j$},
ylabel={Prediction error $\Delta V^{j, r}_{0 \to N}(\hat{\vec{x}}_0^{j, r})$},
ymin=-2.42168202286953,
ymax=48.7889174278398,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	44.285667350436\\
1	46.461162907353\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	2.35985407632398\\
2	11.402662062983\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3	0.607199761787996\\
3	5.520720761767\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4	0.257560463461999\\
4	5.78818966271501\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.603787120289013\\
5	5.525627559865\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6	0.229035942442977\\
6	4.05476897821001\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.363306975261992\\
7	4.21651355860399\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0410518928099748\\
8	4.171240039678\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0130873390220074\\
9	2.80071338343001\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	0.080828422530999\\
10	4.45915630268399\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0188099613230008\\
11	11.206539116651\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0154769434660125\\
12	4.09357465201799\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0109622776009815\\
13	3.75813544413501\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
14	0.00600659586498864\\
14	2.182892852046\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	0.00903980735898813\\
15	3.79764612345102\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0110062283280001\\
16	2.31200669403898\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	0.00389657711397717\\
17	4.44151632899201\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0057450030149937\\
18	1.61811497426402\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.00518796290100454\\
19	1.305235671156\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
20	0.00571469950702408\\
20	0.313616989275999\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	0.00468524874699483\\
21	1.67265689865101\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	0.00526440038001397\\
22	0.55187689464799\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	0.00387982984500468\\
23	0.62751346289599\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
24	0.00193815861999269\\
24	2.86740056081601\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	0.00374683073999904\\
25	0.995317240285004\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
26	0.00240375467899412\\
26	2.01979747191101\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
27	0.00276706750699418\\
27	2.69522753286\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	0.00324729029298965\\
28	0.594967207202018\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	0.0043500497929756\\
29	4.83515099565\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
30	0.00417543591399294\\
30	0.789624084694992\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	38.966693133026\\
1	41.857711073449\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0569920298060254\\
2	0.408156601296014\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0129352308310047\\
3	0.0494075447689966\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00190677201399581\\
4	0.0194319099799998\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.000528033285007723\\
5	0.0119270309429851\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000254253567987917\\
6	0.00396325451799839\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.000272059019977178\\
7	0.00660460584700218\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	6.83836319979036e-05\\
8	0.00303578014199957\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	0.000440858723976589\\
9	0.00224788254499231\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
10	0.000104735983995852\\
10	0.00226415050599371\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	0.000127227922007478\\
11	0.0011939190159751\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
12	4.71847699827777e-05\\
12	0.00183616596601155\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	2.90624699914588e-05\\
13	0.00157322699800488\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
14	6.27137050059901e-05\\
14	0.000810894440007814\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	9.19145009845579e-05\\
15	0.000775746686002776\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
16	6.97974050183348e-05\\
16	0.00100899339000193\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	2.16084870032773e-05\\
17	0.000302661310001895\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
18	1.63762179852256e-05\\
18	0.000783372317016529\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	3.49715170102627e-05\\
19	0.000433527207007955\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
20	4.70598749870987e-05\\
20	0.000394892336998964\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
21	9.12037100420093e-06\\
21	0.00021244366101314\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	5.37098790118762e-05\\
22	0.000330421602996012\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	1.7387549007708e-05\\
23	0.000425551361018961\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
24	3.54221070040239e-05\\
24	0.00051871542899562\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	4.66293701606446e-06\\
25	0.000308520574009208\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
26	3.03337590139563e-05\\
26	0.000106722531995729\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
27	2.72454070113781e-05\\
27	0.000211180531010768\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
28	3.80319389989836e-05\\
28	0.00019987082802686\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	1.53001199976188e-05\\
29	0.000142507369986333\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
30	2.53837790182843e-05\\
30	0.000192886257991631\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	46.461162907353\\
1.125	46.461162907353\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	11.402662062983\\
2.125	11.402662062983\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	5.520720761767\\
3.125	5.520720761767\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	5.78818966271501\\
4.125	5.78818966271501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	5.525627559865\\
5.125	5.525627559865\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	4.05476897821001\\
6.125	4.05476897821001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	4.21651355860399\\
7.125	4.21651355860399\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	4.171240039678\\
8.125	4.171240039678\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	2.80071338343001\\
9.125	2.80071338343001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	4.45915630268399\\
10.125	4.45915630268399\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	11.206539116651\\
11.125	11.206539116651\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	4.09357465201799\\
12.125	4.09357465201799\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	3.75813544413501\\
13.125	3.75813544413501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.875	2.182892852046\\
14.125	2.182892852046\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	3.79764612345102\\
15.125	3.79764612345102\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.875	2.31200669403898\\
16.125	2.31200669403898\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	4.44151632899201\\
17.125	4.44151632899201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.875	1.61811497426402\\
18.125	1.61811497426402\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	1.305235671156\\
19.125	1.305235671156\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.875	0.313616989275999\\
20.125	0.313616989275999\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	1.67265689865101\\
21.125	1.67265689865101\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	0.55187689464799\\
22.125	0.55187689464799\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.875	0.62751346289599\\
23.125	0.62751346289599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
23.875	2.86740056081601\\
24.125	2.86740056081601\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	0.995317240285004\\
25.125	0.995317240285004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
25.875	2.01979747191101\\
26.125	2.01979747191101\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
26.875	2.69522753286\\
27.125	2.69522753286\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	0.594967207202018\\
28.125	0.594967207202018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.875	4.83515099565\\
29.125	4.83515099565\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
29.875	0.789624084694992\\
30.125	0.789624084694992\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	38.966693133026\\
1.125	38.966693133026\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	0.0569920298060254\\
2.125	0.0569920298060254\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.875	0.0129352308310047\\
3.125	0.0129352308310047\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.875	0.00190677201399581\\
4.125	0.00190677201399581\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.000528033285007723\\
5.125	0.000528033285007723\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.875	0.000254253567987917\\
6.125	0.000254253567987917\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.000272059019977178\\
7.125	0.000272059019977178\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	6.83836319979036e-05\\
8.125	6.83836319979036e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.000440858723976589\\
9.125	0.000440858723976589\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.875	0.000104735983995852\\
10.125	0.000104735983995852\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	0.000127227922007478\\
11.125	0.000127227922007478\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	4.71847699827777e-05\\
12.125	4.71847699827777e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	2.90624699914588e-05\\
13.125	2.90624699914588e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.875	6.27137050059901e-05\\
14.125	6.27137050059901e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	9.19145009845579e-05\\
15.125	9.19145009845579e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.875	6.97974050183348e-05\\
16.125	6.97974050183348e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	2.16084870032773e-05\\
17.125	2.16084870032773e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.875	1.63762179852256e-05\\
18.125	1.63762179852256e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	3.49715170102627e-05\\
19.125	3.49715170102627e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.875	4.70598749870987e-05\\
20.125	4.70598749870987e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.875	9.12037100420093e-06\\
21.125	9.12037100420093e-06\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	5.37098790118762e-05\\
22.125	5.37098790118762e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.875	1.7387549007708e-05\\
23.125	1.7387549007708e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
23.875	3.54221070040239e-05\\
24.125	3.54221070040239e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	4.66293701606446e-06\\
25.125	4.66293701606446e-06\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
25.875	3.03337590139563e-05\\
26.125	3.03337590139563e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
26.875	2.72454070113781e-05\\
27.125	2.72454070113781e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.875	3.80319389989836e-05\\
28.125	3.80319389989836e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.875	1.53001199976188e-05\\
29.125	1.53001199976188e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
29.875	2.53837790182843e-05\\
30.125	2.53837790182843e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	41.857711073449\\
0.75	44.285667350436\\
1.25	44.285667350436\\
1.25	41.857711073449\\
0.75	41.857711073449\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	0.408156601296014\\
1.75	2.35985407632398\\
2.25	2.35985407632398\\
2.25	0.408156601296014\\
1.75	0.408156601296014\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.75	0.0494075447689966\\
2.75	0.607199761787996\\
3.25	0.607199761787996\\
3.25	0.0494075447689966\\
2.75	0.0494075447689966\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.75	0.0194319099799998\\
3.75	0.257560463461999\\
4.25	0.257560463461999\\
4.25	0.0194319099799998\\
3.75	0.0194319099799998\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.0119270309429851\\
4.75	0.603787120289013\\
5.25	0.603787120289013\\
5.25	0.0119270309429851\\
4.75	0.0119270309429851\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.75	0.00396325451799839\\
5.75	0.229035942442977\\
6.25	0.229035942442977\\
6.25	0.00396325451799839\\
5.75	0.00396325451799839\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.00660460584700218\\
6.75	0.363306975261992\\
7.25	0.363306975261992\\
7.25	0.00660460584700218\\
6.75	0.00660460584700218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	0.00303578014199957\\
7.75	0.0410518928099748\\
8.25	0.0410518928099748\\
8.25	0.00303578014199957\\
7.75	0.00303578014199957\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.00224788254499231\\
8.75	0.0130873390220074\\
9.25	0.0130873390220074\\
9.25	0.00224788254499231\\
8.75	0.00224788254499231\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	0.00226415050599371\\
9.75	0.080828422530999\\
10.25	0.080828422530999\\
10.25	0.00226415050599371\\
9.75	0.00226415050599371\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.0011939190159751\\
10.75	0.0188099613230008\\
11.25	0.0188099613230008\\
11.25	0.0011939190159751\\
10.75	0.0011939190159751\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	0.00183616596601155\\
11.75	0.0154769434660125\\
12.25	0.0154769434660125\\
12.25	0.00183616596601155\\
11.75	0.00183616596601155\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	0.00157322699800488\\
12.75	0.0109622776009815\\
13.25	0.0109622776009815\\
13.25	0.00157322699800488\\
12.75	0.00157322699800488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.75	0.000810894440007814\\
13.75	0.00600659586498864\\
14.25	0.00600659586498864\\
14.25	0.000810894440007814\\
13.75	0.000810894440007814\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	0.000775746686002776\\
14.75	0.00903980735898813\\
15.25	0.00903980735898813\\
15.25	0.000775746686002776\\
14.75	0.000775746686002776\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.75	0.00100899339000193\\
15.75	0.0110062283280001\\
16.25	0.0110062283280001\\
16.25	0.00100899339000193\\
15.75	0.00100899339000193\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	0.000302661310001895\\
16.75	0.00389657711397717\\
17.25	0.00389657711397717\\
17.25	0.000302661310001895\\
16.75	0.000302661310001895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.75	0.000783372317016529\\
17.75	0.0057450030149937\\
18.25	0.0057450030149937\\
18.25	0.000783372317016529\\
17.75	0.000783372317016529\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.000433527207007955\\
18.75	0.00518796290100454\\
19.25	0.00518796290100454\\
19.25	0.000433527207007955\\
18.75	0.000433527207007955\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.75	0.000394892336998964\\
19.75	0.00571469950702408\\
20.25	0.00571469950702408\\
20.25	0.000394892336998964\\
19.75	0.000394892336998964\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	0.00021244366101314\\
20.75	0.00468524874699483\\
21.25	0.00468524874699483\\
21.25	0.00021244366101314\\
20.75	0.00021244366101314\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	0.000330421602996012\\
21.75	0.00526440038001397\\
22.25	0.00526440038001397\\
22.25	0.000330421602996012\\
21.75	0.000330421602996012\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	0.000425551361018961\\
22.75	0.00387982984500468\\
23.25	0.00387982984500468\\
23.25	0.000425551361018961\\
22.75	0.000425551361018961\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
23.75	0.00051871542899562\\
23.75	0.00193815861999269\\
24.25	0.00193815861999269\\
24.25	0.00051871542899562\\
23.75	0.00051871542899562\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	0.000308520574009208\\
24.75	0.00374683073999904\\
25.25	0.00374683073999904\\
25.25	0.000308520574009208\\
24.75	0.000308520574009208\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
25.75	0.000106722531995729\\
25.75	0.00240375467899412\\
26.25	0.00240375467899412\\
26.25	0.000106722531995729\\
25.75	0.000106722531995729\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
26.75	0.000211180531010768\\
26.75	0.00276706750699418\\
27.25	0.00276706750699418\\
27.25	0.000211180531010768\\
26.75	0.000211180531010768\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	0.00019987082802686\\
27.75	0.00324729029298965\\
28.25	0.00324729029298965\\
28.25	0.00019987082802686\\
27.75	0.00019987082802686\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.75	0.000142507369986333\\
28.75	0.0043500497929756\\
29.25	0.0043500497929756\\
29.25	0.000142507369986333\\
28.75	0.000142507369986333\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
29.75	0.000192886257991631\\
29.75	0.00417543591399294\\
30.25	0.00417543591399294\\
30.25	0.000192886257991631\\
29.75	0.000192886257991631\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	43.070038778931\\
1.25	43.070038778931\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	0.709789774064987\\
2.25	0.709789774064987\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.75	0.293437388119997\\
3.25	0.293437388119997\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.75	0.0309621155020068\\
4.25	0.0309621155020068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.0374840983819951\\
5.25	0.0374840983819951\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.75	0.0227559397339832\\
6.25	0.0227559397339832\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.0128842008120102\\
7.25	0.0128842008120102\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	0.011645535418495\\
8.25	0.011645535418495\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.00486330627948917\\
9.25	0.00486330627948917\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
9.75	0.00891379466750664\\
10.25	0.00891379466750664\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.00525002831750498\\
11.25	0.00525002831750498\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	0.004535520961511\\
12.25	0.004535520961511\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	0.00497955487649904\\
13.25	0.00497955487649904\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
13.75	0.00186036422999791\\
14.25	0.00186036422999791\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	0.00165635028999134\\
15.25	0.00165635028999134\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
15.75	0.00276939781498697\\
16.25	0.00276939781498697\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	0.00169170540850416\\
17.25	0.00169170540850416\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
17.75	0.00212613370899817\\
18.25	0.00212613370899817\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.0017311555020143\\
19.25	0.0017311555020143\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.75	0.00169801882849185\\
20.25	0.00169801882849185\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20.75	0.000891411891018379\\
21.25	0.000891411891018379\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	0.00204882221147784\\
22.25	0.00204882221147784\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	0.00137349793348562\\
23.25	0.00137349793348562\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
23.75	0.000921583097010625\\
24.25	0.000921583097010625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	0.000864684657514658\\
25.25	0.000864684657514658\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
25.75	0.000566611254498639\\
26.25	0.000566611254498639\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
26.75	0.000686504268998078\\
27.25	0.000686504268998078\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
27.75	0.000829452746501147\\
28.25	0.000829452746501147\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.75	0.00108760904899441\\
29.25	0.00108760904899441\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
29.75	0.00118994452151355\\
30.25	0.00118994452151355\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%


==> trajectories_001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-11,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-4,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
-5.13000000019681	2.3399999999668\\
-7.4700000000002	1.1799999999998\\
-2.79000000010691	2.33999999999821\\
-5.1300000001245	2.33999999999708\\
-5.13000000007654	2.33999999999956\\
-2.79000000000725	2.33999999999386\\
-1.07175363466231	1.71824636540111\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-3.87719221131672	2.08105580715231\\
-2.21162532128499	1.66556689003173\\
-1.07175375210222	1.13987156918277\\
-0.387387313827276	0.684366438274942\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	-50\\
-50	-50\\
-50	3\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.57	-49.3400000000002\\
-49.5700000000002	-49.3400000000002\\
-49.5700000000002	2.33999999999999\\
2.57	2.33999999999999\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.182671204561586	2.1\\
2.55	0.416811854496533\\
2.55	-3.55815557991003\\
-3.42151890949849	0.12\\
-3.40936902681359	2.1\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-8.2	-1\\
-8.2	0.100000000000001\\
-8.4	0.100000000000001\\
-9.1	-0.600000000000001\\
-9.1	-1.7\\
-8.9	-1.7\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-7.04000000000212	1.83999999999788\\
-7.46000000000212	0.539999999997882\\
-7.50000000000212	0.519999999997882\\
-7.90000000000212	0.519999999997882\\
-7.48000000000212	1.81999999999788\\
-7.90000000000212	1.39999999999788\\
-7.44000000000212	1.83999999999788\\
-7.04000000000212	0.959999999997882\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-4.70000000000317	2.99999999999895\\
-4.70000000000317	2.37999999999895\\
-4.92000000000317	1.91999999999895\\
-4.72000000000317	2.31999999999895\\
-5.16000000000317	1.67999999999895\\
-5.56000000000317	1.67999999999895\\
-5.10000000000317	2.99999999999895\\
-5.34000000000317	2.75999999999895\\
-5.56000000000317	2.29999999999895\\
-5.54000000000317	2.35999999999895\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-2.36000000006342	2.99999999993975\\
-2.58000000006342	1.91999999993975\\
-2.38000000006342	2.31999999993975\\
-2.36000000006342	2.37999999993975\\
-2.82000000006342	1.67999999993975\\
-3.22000000006342	1.67999999993975\\
-3.22000000006342	2.29999999993975\\
-3.20000000006342	2.35999999993975\\
-3.00000000006342	2.75999999993975\\
-2.76000000006342	2.99999999993975\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-0.861753634662308	1.29824636540111\\
-1.10175363466231	1.05824636540111\\
-1.50175363466231	1.05824636540111\\
-1.04175363466231	2.37824636540111\\
-1.50175363466231	1.67824636540111\\
-1.48175363466231	1.73824636540111\\
-1.28175363466231	2.13824636540111\\
-0.641753634662308	2.37824636540111\\
-0.661753634662308	1.69824636540111\\
-0.641753634662308	1.75824636540111\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-0.177387288423483	0.264366346238825\\
-0.417387288423483	0.0243663462388249\\
-0.817387288423483	0.0243663462388249\\
-0.357387288423483	1.34436634623883\\
-0.817387288423483	0.644366346238825\\
-0.797387288423483	0.704366346238825\\
-0.597387288423483	1.10436634623882\\
0.0426127115765172	1.34436634623883\\
0.0226127115765172	0.664366346238825\\
0.0426127115765172	0.724366346238825\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.0971046011307442	-0.145508110445773\\
-0.142895398869256	-0.385508110445773\\
-0.542895398869256	-0.385508110445773\\
-0.0828953988692558	0.934491889554227\\
-0.542895398869256	0.234491889554227\\
-0.522895398869256	0.294491889554227\\
-0.322895398869256	0.694491889554227\\
0.317104601130744	0.934491889554227\\
0.297104601130744	0.254491889554227\\
0.317104601130744	0.314491889554227\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.169647195907209	-0.347457405223535\\
-0.070352804092791	-0.587457405223535\\
-0.470352804092791	-0.587457405223535\\
-0.010352804092791	0.732542594776465\\
-0.470352804092791	0.0325425947764648\\
-0.450352804092791	0.0925425947764648\\
-0.250352804092791	0.492542594776465\\
0.389647195907209	0.732542594776465\\
0.369647195907209	0.0525425947764649\\
0.389647195907209	0.112542594776465\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.198161635766929	-0.39148556014028\\
-0.0418383642330713	-0.63148556014028\\
-0.441838364233071	-0.63148556014028\\
0.0181616357669287	0.68851443985972\\
-0.441838364233071	-0.0114855601402803\\
-0.421838364233071	0.0485144398597197\\
-0.221838364233071	0.44851443985972\\
0.418161635766929	0.68851443985972\\
0.398161635766929	0.0085144398597197\\
0.418161635766929	0.0685144398597197\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.205964425967337	-0.412197209799592\\
-0.0340355740326632	-0.652197209799592\\
-0.434035574032663	-0.652197209799592\\
0.0259644259673368	0.667802790200408\\
-0.434035574032663	-0.0321972097995919\\
-0.414035574032663	0.0278027902004081\\
-0.214035574032663	0.427802790200408\\
0.425964425967337	0.667802790200408\\
0.405964425967337	-0.0121972097995919\\
0.425964425967337	0.0478027902004081\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.208524765310123	-0.417439660657214\\
-0.0314752346898774	-0.657439660657214\\
-0.431475234689877	-0.657439660657214\\
0.0285247653101226	0.662560339342786\\
-0.431475234689877	-0.0374396606572142\\
-0.411475234689877	0.0225603393427858\\
-0.211475234689877	0.422560339342786\\
0.428524765310123	0.662560339342786\\
0.408524765310123	-0.0174396606572142\\
0.428524765310123	0.0425603393427858\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209458917506779	-0.419065847803344\\
-0.0305410824932213	-0.659065847803344\\
-0.430541082493221	-0.659065847803344\\
0.0294589175067787	0.660934152196656\\
-0.430541082493221	-0.0390658478033439\\
-0.410541082493221	0.0209341521966561\\
-0.210541082493221	0.420934152196656\\
0.429458917506779	0.660934152196656\\
0.409458917506779	-0.0190658478033438\\
0.429458917506779	0.0409341521966562\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209802485810747	-0.419656431696032\\
-0.030197514189253	-0.659656431696032\\
-0.430197514189253	-0.659656431696032\\
0.029802485810747	0.660343568303968\\
-0.430197514189253	-0.0396564316960317\\
-0.410197514189253	0.0203435683039683\\
-0.210197514189253	0.420343568303968\\
0.429802485810747	0.660343568303968\\
0.409802485810747	-0.0196564316960317\\
0.429802485810747	0.0403435683039683\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209931748030804	-0.419870737779943\\
-0.0300682519691964	-0.659870737779943\\
-0.430068251969196	-0.659870737779943\\
0.0299317480308036	0.660129262220057\\
-0.430068251969196	-0.0398707377799434\\
-0.410068251969196	0.0201292622200566\\
-0.210068251969196	0.420129262220057\\
0.429931748030804	0.660129262220057\\
0.409931748030804	-0.0198707377799434\\
0.429931748030804	0.0401292622200566\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209974114754792	-0.419957633276011\\
-0.0300258852452078	-0.659957633276011\\
-0.430025885245208	-0.659957633276011\\
0.0299741147547923	0.660042366723989\\
-0.430025885245208	-0.0399576332760114\\
-0.210025885245208	0.420042366723989\\
0.429974114754792	0.660042366723989\\
0.409974114754792	-0.0199576332760114\\
0.429974114754792	0.0400423667239886\\
-0.410025885245208	0.0200423667239886\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209986909700496	-0.419987205054296\\
-0.0300130902995039	-0.659987205054296\\
-0.430013090299504	-0.659987205054296\\
0.0299869097004961	0.660012794945704\\
-0.430013090299504	-0.0399872050542962\\
-0.410013090299504	0.0200127949457038\\
-0.210013090299504	0.420012794945704\\
0.429986909700496	0.660012794945704\\
0.409986909700496	-0.0199872050542962\\
0.429986909700496	0.0400127949457038\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209987453950794	-0.419999455749702\\
-0.0300125460492058	-0.659999455749702\\
-0.430012546049206	-0.659999455749702\\
0.0299874539507942	0.660000544250298\\
-0.430012546049206	-0.0399994557497018\\
-0.410012546049206	0.0200005442502982\\
-0.210012546049206	0.420000544250298\\
0.429987453950794	0.660000544250298\\
0.409987453950794	-0.0199994557497018\\
0.429987453950794	0.0400005442502982\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209986995367109	-0.420000458583685\\
-0.0300130046328906	-0.660000458583685\\
-0.430013004632891	-0.660000458583685\\
0.0299869953671094	0.659999541416315\\
-0.430013004632891	-0.0400004585836848\\
-0.410013004632891	0.0199995414163152\\
-0.210013004632891	0.419999541416315\\
0.429986995367109	0.659999541416315\\
0.409986995367109	-0.0200004585836848\\
0.429986995367109	0.0399995414163152\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209986901662894	-0.420000093704216\\
-0.0300130983371065	-0.660000093704216\\
-0.430013098337107	-0.660000093704216\\
0.0299869016628935	0.659999906295784\\
-0.430013098337107	-0.0400000937042159\\
-0.410013098337107	0.019999906295784\\
-0.210013098337107	0.419999906295784\\
0.429986901662894	0.659999906295784\\
0.409986901662894	-0.0200000937042159\\
0.429986901662894	0.0399999062957841\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.209986910833933	-0.419999990828961\\
-0.0300130891660675	-0.659999990828961\\
-0.430013089166068	-0.659999990828961\\
0.0299869108339325	0.660000009171039\\
-0.430013089166068	-0.039999990828961\\
-0.410013089166067	0.020000009171039\\
-0.210013089166067	0.420000009171039\\
0.429986910833933	0.660000009171039\\
0.409986910833933	-0.019999990828961\\
0.429986910833933	0.040000009171039\\
}--cycle;
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-8.7	-0.5\\
-7.12000000000212	1.57999999999788\\
-4.80000000000318	2.31999999999895\\
-2.80000000006342	1.99999999993976\\
-1.44175363466231	1.35824636540111\\
-0.417387288423487	1.02436634623882\\
0.317104601130739	0.534491889554226\\
-0.270352804092794	-0.387457405223532\\
-0.221838364233076	0.0485144398597179\\
-0.174035574032661	0.0478027902004149\\
-0.231475234689884	0.142560339342777\\
0.229458917506769	0.260934152196653\\
0.209802485810741	-0.0196564316960281\\
-0.0300682519691982	-0.239870737779939\\
-0.210025885245204	-0.179957633276006\\
0.429986909700493	0.640012794945698\\
-0.030012546049213	-0.259999455749707\\
0.0299869953670996	0.0599995414163126\\
0.209986901662895	0.179999906295796\\
-0.430013089166072	-0.439999990828968\\
};
\addplot [color=red, dotted, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.21000000000212	1.43999999999788\\
-4.89000000000318	2.31999999999895\\
-2.71000000006342	2.17999999993976\\
-1.33175363466231	1.37824636540111\\
-0.527387288423487	0.804366346238823\\
0.227104601130739	0.754491889554226\\
-0.160352804092794	-0.387457405223532\\
-0.131838364233076	0.0285144398597179\\
-0.064035574032661	0.067802790200415\\
-0.141475234689884	-0.0774396606572234\\
0.119458917506769	0.260934152196653\\
0.119802485810741	0.000343568303971808\\
0.0799317480308018	-0.039870737779939\\
-0.320025885245204	-0.399957633276006\\
0.339986909700493	0.660012794945698\\
0.059987453950787	-0.279999455749706\\
-0.0800130046329004	-0.140000458583687\\
0.319986901662896	0.399999906295796\\
-0.340013089166072	-0.659999990828968\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-3.87719221131672	2.08105580715231\\
-2.21162532128499	1.66556689003173\\
-1.07175375210222	1.13987156918277\\
-0.387387313827276	0.684366438274942\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
0.0598720224218283	-0.0346997018040582\\
0.0331351895471172	-0.0267368328747111\\
0.015350127376081	-0.0177850621710363\\
0.0049694728237597	-0.0103806545523213\\
-0.00022490387661378	-0.00519437670037348\\
-0.00223658763224677	-0.00201168375563299\\
-0.00254993501661716	-0.000313347384370388\\
-0.00212172145465672	0.000428213561960433\\
-0.00149214152906296	0.00062957992559376\\
-0.00091910122925043	0.000573040299812533\\
-0.00049265149176847	0.00042644973748196\\
-0.000216749666591909	0.000275901825176561\\
-6.03455429981636e-05	0.000156404123593745\\
1.4769479314225e-05	7.51150223123886e-05\\
4.13646238115462e-05	2.65951444973211e-05\\
4.29512508830499e-05	1.5866270715037e-06\\
3.42741532293189e-05	-8.67709765373093e-06\\
2.34059288928279e-05	-1.0868224336491e-05\\
1.40234372949521e-05	-9.38249159787574e-06\\
7.26323002453455e-06	-6.7602072704176e-06\\
3.00795152696764e-06	-4.25527849756691e-06\\
6.68296237904542e-07	-2.3396552890631e-06\\
-4.04558626598828e-07	-1.07285486450337e-06\\
-7.42460549929547e-07	-3.37901923330719e-07\\
-7.15619307811721e-07	2.68412421178255e-08\\
-5.4991392772763e-07	1.65705380084091e-07\\
-3.65030530247168e-07	1.84883390375035e-07\\
-2.12599516657974e-07	1.52431013589194e-07\\
-1.06069109051532e-07	1.06530407606442e-07\\
-4.08282119224168e-08	6.52408971291152e-08\\
-6.10138073398048e-09	3.47268311884363e-08\\
8.99723318070755e-09	1.5098613914688e-08\\
1.30385799934629e-08	4.04134681275536e-09\\
1.18182654773591e-08	-1.22031451610383e-09\\
8.7752596300561e-09	-3.04300584730299e-09\\
5.66860336448372e-09	-3.10665626557238e-09\\
3.20983417623211e-09	-2.45876918825161e-09\\
1.54081192249578e-09	-1.66902225373633e-09\\
-8.65	-0.8\\
-7.47000000016362	1.17999999983639\\
-5.13000000019681	2.3399999999668\\
-2.79000000025489	2.33999999994192\\
-1.07175374210507	1.71824625814981\\
-0.387387292211109	0.684366449893965\\
-0.0507840975759706	0.336603194635138\\
-0.00254992550592448	0.0482341720700461\\
-0.000802620696497058	0.00174730480942742\\
-0.000286050230791091	0.000516570465705968\\
-9.30049196412597e-05	0.000193045311149831\\
-3.43914891942632e-06	8.95657707218334e-05\\
2.64063579891172e-07	3.70321249931749e-06\\
4.40682320856922e-07	1.7661874096575e-07\\
4.52397408423622e-07	1.17150875666994e-08\\
4.53244140885545e-07	8.46732461923239e-10\\
4.53306370218343e-07	6.22293327978696e-11\\
4.53310960324416e-07	4.59010607301025e-12\\
4.53311329806638e-07	3.69482222595252e-13\\
4.53311358228348e-07	2.8421709430404e-14\\
-8.65	-0.8\\
-7.4700000000002	1.1799999999998\\
-5.13000000010512	2.33999999989508\\
-2.79000000010691	2.33999999999821\\
-1.07175371203299	1.71824628807393\\
-0.387387292103156	0.68436641992983\\
-0.106704527202091	0.280682764901066\\
-0.0403529476291169	0.0663515795729737\\
-0.00804996034734984	0.0323029872817671\\
-0.00254991393091331	0.00550004641643653\\
-0.000860590485721957	0.00168932344519135\\
-0.000297820053852149	0.000562770431869808\\
-9.97803703697286e-05	0.000198039683482421\\
-3.08721011350599e-05	6.89082692346688e-05\\
-8.92628740700729e-06	2.19458137280526e-05\\
-6.15586674967972e-06	2.77042065732758e-06\\
-5.99982915616692e-06	1.56037586407365e-07\\
-5.99767037812171e-06	2.15877804521369e-09\\
-5.99772420173394e-06	-5.38236122338276e-11\\
-5.99772938159049e-06	-5.17985654369113e-12\\
-8.65	-0.8\\
-7.47000000012158	1.17999999987843\\
-5.1300000001245	2.33999999999708\\
-2.79000000013611	2.33999999998839\\
-1.07175367319009	1.71824632694602\\
-0.38738729149636	0.684366381693735\\
-0.112720546514019	0.274666744982341\\
-0.0403529473791693	0.07236759913485\\
-0.011513214109705	0.0288397332694572\\
-0.00401339472796991	0.00749981938173505\\
-0.00147765339931993	0.00253574132864998\\
-0.000543817476327035	0.000933835922992898\\
-0.000205251542396923	0.000338565933930113\\
-6.65548340634814e-05	0.000138696708333441\\
-1.86121802627781e-05	4.79426538007033e-05\\
-6.99643056378818e-06	1.16157496989899e-05\\
-6.59547123404991e-06	4.00959329738271e-07\\
-6.85973745362389e-06	-2.64266219573983e-07\\
-6.89716110002792e-06	-3.74236464040223e-08\\
-6.89429310085643e-06	2.86799917148528e-09\\
-8.65	-0.8\\
-7.47000000007716	1.17999999992284\\
-5.13000000007782	2.33999999999934\\
-2.79000000020181	2.33999999987601\\
-1.07175367234561	1.7182463278562\\
-0.387387290554244	0.684366381791364\\
-0.112804061383798	0.274583229170446\\
-0.0403529470721011	0.072451114311697\\
-0.0117436511964897	0.0286092958756115\\
-0.00401472361072308	0.0077289275857666\\
-0.0014775906111808	0.00253713299954228\\
-0.000543546573112508	0.000934044038068294\\
-0.000199611052202897	0.000343935520909611\\
-6.65811853508558e-05	0.000133029866852041\\
-2.74855306585664e-05	3.90956546922894e-05\\
-1.80001776755034e-05	9.48535298306297e-06\\
-1.56728303153386e-05	2.32734736016482e-06\\
-1.5642857157161e-05	2.99731581776541e-08\\
-1.56426822357503e-05	1.74921410689421e-10\\
-1.56426782282892e-05	4.00746102968697e-12\\
-8.65	-0.8\\
-7.47000000007611	1.1799999999239\\
-5.13000000007654	2.33999999999956\\
-2.79000000008077	2.33999999999577\\
-1.07175366840283	1.71824633167794\\
-0.387387290486771	0.684366377916064\\
-0.112817200903727	0.274570089583044\\
-0.0403529338271795	0.0724642670765476\\
-0.0117656635903387	0.0285872702368408\\
-0.00401466506068004	0.00775099852965866\\
-0.00147730727331208	0.00253735778736797\\
-0.000540638271750993	0.000936669001561086\\
-0.000204052178681025	0.000336586093069968\\
-6.9337385390611e-05	0.000134714793290414\\
-1.97711533971301e-05	4.95662319934809e-05\\
-5.9637514766564e-06	1.38074019204737e-05\\
-4.20038814041845e-06	1.76336333623794e-06\\
-3.9723332037056e-06	2.28054936712851e-07\\
-3.9428052005519e-06	2.95280031537004e-08\\
-3.93897740025295e-06	3.82780029895002e-09\\
-8.65	-0.8\\
-7.47000000000045	1.17999999999955\\
-5.1300000000011	2.33999999999935\\
-2.79000000000725	2.33999999999386\\
-1.07175366546541	1.71824633454184\\
-0.387387289886277	0.684366375579131\\
-0.112837625089426	0.274549664796851\\
-0.0403528865402905	0.0724847385491358\\
-0.0117728526659988	0.0285800338742916\\
-0.00402077139772672	0.00775208126827209\\
-0.00147681387204557	0.00254395752568115\\
-0.000542493478725703	0.000934320393319865\\
-0.000209578344104955	0.000332915134620748\\
-7.44526423943626e-05	0.000135125701710592\\
-2.28105826209912e-05	5.16420597733713e-05\\
-9.88949139468787e-06	1.29210912263034e-05\\
-1.04467523840412e-05	-5.57260989353381e-07\\
-7.37091643543408e-06	3.07583594860716e-06\\
-8.40240686272864e-06	-1.03149042729456e-06\\
-9.82954600203811e-06	-1.42713913930947e-06\\
-8.65	-0.8\\
-7.47000000010041	1.17999999989959\\
-5.13000000014296	2.33999999995746\\
-2.7900000001773	2.33999999996566\\
-1.07175364869764	1.71824635147966\\
-0.387387289005183	0.684366359692454\\
-0.112843552843323	0.27454373616186\\
-0.0403528776399824	0.0724906752033405\\
-0.0117929426936172	0.0285599349463652\\
-0.00402012927325757	0.00777281342035963\\
-0.00147709051774569	0.00254303875551187\\
-0.000536499651104805	0.000940590866640889\\
-0.000200737159715914	0.000335762491388891\\
-7.02585188747662e-05	0.000130478640841147\\
-2.12395573697677e-05	4.90189615049985e-05\\
-8.37006572851351e-06	1.28694916412542e-05\\
-3.60376532881901e-06	4.7663003996945e-06\\
-2.62872664791303e-06	9.75038673800555e-07\\
-2.42806793693262e-06	2.00658710980406e-07\\
-2.38582472888993e-06	4.22432080426915e-08\\
-8.65	-0.8\\
-7.47000000000164	1.17999999999837\\
-5.13000000000267	2.33999999999897\\
-2.79000000002901	2.33999999997366\\
-1.07175364790277	1.71824635212624\\
-0.38738728886068	0.684366359042087\\
-0.112856075472045	0.274531213388634\\
-0.0403528505330328	0.0725032249390125\\
-0.0118192988038359	0.0285335517291969\\
-0.00402992764242782	0.0077893711614081\\
-0.0014767142740979	0.00255321336832992\\
-0.000534556247274054	0.000942158026823847\\
-0.000197404820518443	0.000337151426755611\\
-7.14596356914399e-05	0.000125945184827003\\
-1.90683887097975e-05	5.23912469816423e-05\\
-8.64274839784684e-06	1.04256403119507e-05\\
-7.05606943540715e-06	1.58667896243969e-06\\
-6.80831587374087e-06	2.47753561666286e-07\\
-6.76937847288173e-06	3.89374008591403e-08\\
-6.76325141313328e-06	6.12705974845085e-09\\
-8.65	-0.8\\
-7.47000000003917	1.17999999996083\\
-5.13000000003989	2.33999999999929\\
-2.7900000000763	2.33999999996358\\
-1.071753646603	1.7182463534733\\
-0.387387288541149	0.684366358061851\\
-0.11287941908445	0.274507869456698\\
-0.0403528500478174	0.0725265690366328\\
-0.0118362208267442	0.0285166292210732\\
-0.00402953643530424	0.00780668439143994\\
-0.00147597864017257	0.00255355779513167\\
-0.000539347030986903	0.000936631609185667\\
-0.000198035681542308	0.000341311349444595\\
-6.64637514091737e-05	0.000131571930133134\\
-1.97828778851772e-05	4.66808735239965e-05\\
-8.40580746341857e-06	1.13770704217586e-05\\
-1.17715449405864e-05	-3.36573747716784e-06\\
-1.19993102529747e-05	-2.27765312388328e-07\\
-1.20062452069192e-05	-6.93495394443744e-09\\
-1.20061899835378e-05	5.5223381423275e-11\\
-8.65	-0.8\\
-7.47000000000212	1.17999999999788\\
-5.13000000000317	2.33999999999895\\
-2.79000000006342	2.33999999993975\\
-1.07175363466231	1.71824636540111\\
-0.387387288423483	0.684366346238825\\
-0.112895398869256	0.274491889554227\\
-0.040352804092791	0.0725425947764649\\
-0.0118383642330713	0.0285144398597197\\
-0.00403557403266319	0.00780279020040808\\
-0.00147523468987742	0.00256033934278577\\
-0.000541082493221268	0.000934152196656157\\
-0.000197514189252956	0.000343568303968311\\
-6.82519691963535e-05	0.000129262220056603\\
-2.58852452077463e-05	4.23667239886072e-05\\
-1.3090299503915e-05	1.27949457038312e-05\\
-1.25460492057528e-05	5.44250298162297e-07\\
-1.30046328905564e-05	-4.58583684803671e-07\\
-1.30983371064985e-05	-9.37042159421253e-08\\
-1.30891660674592e-05	9.17103903930183e-09\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000000212	1.17999999999788\\
-5.13000000000317	2.33999999999895\\
-2.79000000006342	2.33999999993975\\
-1.07175363466231	1.71824636540111\\
-0.387387288423483	0.684366346238825\\
-0.112895398869256	0.274491889554227\\
-0.040352804092791	0.0725425947764649\\
-0.0118383642330713	0.0285144398597197\\
-0.00403557403266319	0.00780279020040808\\
-0.00147523468987742	0.00256033934278577\\
-0.000541082493221268	0.000934152196656157\\
-0.000197514189252956	0.000343568303968311\\
-6.82519691963535e-05	0.000129262220056603\\
-2.58852452077463e-05	4.23667239886072e-05\\
-1.3090299503915e-05	1.27949457038312e-05\\
-1.25460492057528e-05	5.44250298162297e-07\\
-1.30046328905564e-05	-4.58583684803671e-07\\
-1.30983371064985e-05	-9.37042159421253e-08\\
-1.30891660674592e-05	9.17103903930183e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-3.87719221131672	2.08105580715231\\
-2.21162532128499	1.66556689003173\\
-1.07175375210222	1.13987156918277\\
-0.387387313827276	0.684366438274942\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
0.0598720224218283	-0.0346997018040582\\
0.0331351895471172	-0.0267368328747111\\
0.015350127376081	-0.0177850621710363\\
0.0049694728237597	-0.0103806545523213\\
-0.00022490387661378	-0.00519437670037348\\
-0.00223658763224677	-0.00201168375563299\\
-0.00254993501661716	-0.000313347384370388\\
-0.00212172145465672	0.000428213561960433\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.4700000000002	1.1799999999998\\
-5.13000000010512	2.33999999989508\\
-2.79000000010691	2.33999999999821\\
-1.07175371203299	1.71824628807393\\
-0.387387292103156	0.68436641992983\\
-0.106704527202091	0.280682764901066\\
-0.0403529476291169	0.0663515795729737\\
-0.00804996034734984	0.0323029872817671\\
-0.00254991393091331	0.00550004641643653\\
-0.000860590485721957	0.00168932344519135\\
-0.000297820053852149	0.000562770431869808\\
-9.97803703697286e-05	0.000198039683482421\\
-3.08721011350599e-05	6.89082692346688e-05\\
-8.92628740700729e-06	2.19458137280526e-05\\
-6.15586674967972e-06	2.77042065732758e-06\\
-5.99982915616692e-06	1.56037586407365e-07\\
-5.99767037812171e-06	2.15877804521369e-09\\
-5.99772420173394e-06	-5.38236122338276e-11\\
-5.99772938159049e-06	-5.17985654369113e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000012158	1.17999999987843\\
-5.1300000001245	2.33999999999708\\
-2.79000000013611	2.33999999998839\\
-1.07175367319009	1.71824632694602\\
-0.38738729149636	0.684366381693735\\
-0.112720546514019	0.274666744982341\\
-0.0403529473791693	0.07236759913485\\
-0.011513214109705	0.0288397332694572\\
-0.00401339472796991	0.00749981938173505\\
-0.00147765339931993	0.00253574132864998\\
-0.000543817476327035	0.000933835922992898\\
-0.000205251542396923	0.000338565933930113\\
-6.65548340634814e-05	0.000138696708333441\\
-1.86121802627781e-05	4.79426538007033e-05\\
-6.99643056378818e-06	1.16157496989899e-05\\
-6.59547123404991e-06	4.00959329738271e-07\\
-6.85973745362389e-06	-2.64266219573983e-07\\
-6.89716110002792e-06	-3.74236464040223e-08\\
-6.89429310085643e-06	2.86799917148528e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000007716	1.17999999992284\\
-5.13000000007782	2.33999999999934\\
-2.79000000020181	2.33999999987601\\
-1.07175367234561	1.7182463278562\\
-0.387387290554244	0.684366381791364\\
-0.112804061383798	0.274583229170446\\
-0.0403529470721011	0.072451114311697\\
-0.0117436511964897	0.0286092958756115\\
-0.00401472361072308	0.0077289275857666\\
-0.0014775906111808	0.00253713299954228\\
-0.000543546573112508	0.000934044038068294\\
-0.000199611052202897	0.000343935520909611\\
-6.65811853508558e-05	0.000133029866852041\\
-2.74855306585664e-05	3.90956546922894e-05\\
-1.80001776755034e-05	9.48535298306297e-06\\
-1.56728303153386e-05	2.32734736016482e-06\\
-1.5642857157161e-05	2.99731581776541e-08\\
-1.56426822357503e-05	1.74921410689421e-10\\
-1.56426782282892e-05	4.00746102968697e-12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000007611	1.1799999999239\\
-5.13000000007654	2.33999999999956\\
-2.79000000008077	2.33999999999577\\
-1.07175366840283	1.71824633167794\\
-0.387387290486771	0.684366377916064\\
-0.112817200903727	0.274570089583044\\
-0.0403529338271795	0.0724642670765476\\
-0.0117656635903387	0.0285872702368408\\
-0.00401466506068004	0.00775099852965866\\
-0.00147730727331208	0.00253735778736797\\
-0.000540638271750993	0.000936669001561086\\
-0.000204052178681025	0.000336586093069968\\
-6.9337385390611e-05	0.000134714793290414\\
-1.97711533971301e-05	4.95662319934809e-05\\
-5.9637514766564e-06	1.38074019204737e-05\\
-4.20038814041845e-06	1.76336333623794e-06\\
-3.9723332037056e-06	2.28054936712851e-07\\
-3.9428052005519e-06	2.95280031537004e-08\\
-3.93897740025295e-06	3.82780029895002e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000000045	1.17999999999955\\
-5.1300000000011	2.33999999999935\\
-2.79000000000725	2.33999999999386\\
-1.07175366546541	1.71824633454184\\
-0.387387289886277	0.684366375579131\\
-0.112837625089426	0.274549664796851\\
-0.0403528865402905	0.0724847385491358\\
-0.0117728526659988	0.0285800338742916\\
-0.00402077139772672	0.00775208126827209\\
-0.00147681387204557	0.00254395752568115\\
-0.000542493478725703	0.000934320393319865\\
-0.000209578344104955	0.000332915134620748\\
-7.44526423943626e-05	0.000135125701710592\\
-2.28105826209912e-05	5.16420597733713e-05\\
-9.88949139468787e-06	1.29210912263034e-05\\
-1.04467523840412e-05	-5.57260989353381e-07\\
-7.37091643543408e-06	3.07583594860716e-06\\
-8.40240686272864e-06	-1.03149042729456e-06\\
-9.82954600203811e-06	-1.42713913930947e-06\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000010041	1.17999999989959\\
-5.13000000014296	2.33999999995746\\
-2.7900000001773	2.33999999996566\\
-1.07175364869764	1.71824635147966\\
-0.387387289005183	0.684366359692454\\
-0.112843552843323	0.27454373616186\\
-0.0403528776399824	0.0724906752033405\\
-0.0117929426936172	0.0285599349463652\\
-0.00402012927325757	0.00777281342035963\\
-0.00147709051774569	0.00254303875551187\\
-0.000536499651104805	0.000940590866640889\\
-0.000200737159715914	0.000335762491388891\\
-7.02585188747662e-05	0.000130478640841147\\
-2.12395573697677e-05	4.90189615049985e-05\\
-8.37006572851351e-06	1.28694916412542e-05\\
-3.60376532881901e-06	4.7663003996945e-06\\
-2.62872664791303e-06	9.75038673800555e-07\\
-2.42806793693262e-06	2.00658710980406e-07\\
-2.38582472888993e-06	4.22432080426915e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000000164	1.17999999999837\\
-5.13000000000267	2.33999999999897\\
-2.79000000002901	2.33999999997366\\
-1.07175364790277	1.71824635212624\\
-0.38738728886068	0.684366359042087\\
-0.112856075472045	0.274531213388634\\
-0.0403528505330328	0.0725032249390125\\
-0.0118192988038359	0.0285335517291969\\
-0.00402992764242782	0.0077893711614081\\
-0.0014767142740979	0.00255321336832992\\
-0.000534556247274054	0.000942158026823847\\
-0.000197404820518443	0.000337151426755611\\
-7.14596356914399e-05	0.000125945184827003\\
-1.90683887097975e-05	5.23912469816423e-05\\
-8.64274839784684e-06	1.04256403119507e-05\\
-7.05606943540715e-06	1.58667896243969e-06\\
-6.80831587374087e-06	2.47753561666286e-07\\
-6.76937847288173e-06	3.89374008591403e-08\\
-6.76325141313328e-06	6.12705974845085e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000003917	1.17999999996083\\
-5.13000000003989	2.33999999999929\\
-2.7900000000763	2.33999999996358\\
-1.071753646603	1.7182463534733\\
-0.387387288541149	0.684366358061851\\
-0.11287941908445	0.274507869456698\\
-0.0403528500478174	0.0725265690366328\\
-0.0118362208267442	0.0285166292210732\\
-0.00402953643530424	0.00780668439143994\\
-0.00147597864017257	0.00255355779513167\\
-0.000539347030986903	0.000936631609185667\\
-0.000198035681542308	0.000341311349444595\\
-6.64637514091737e-05	0.000131571930133134\\
-1.97828778851772e-05	4.66808735239965e-05\\
-8.40580746341857e-06	1.13770704217586e-05\\
-1.17715449405864e-05	-3.36573747716784e-06\\
-1.19993102529747e-05	-2.27765312388328e-07\\
-1.20062452069192e-05	-6.93495394443744e-09\\
-1.20061899835378e-05	5.5223381423275e-11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.47000000000212	1.17999999999788\\
-5.13000000000317	2.33999999999895\\
-2.79000000006342	2.33999999993975\\
-1.07175363466231	1.71824636540111\\
-0.387387288423483	0.684366346238825\\
-0.112895398869256	0.274491889554227\\
-0.040352804092791	0.0725425947764649\\
-0.0118383642330713	0.0285144398597197\\
-0.00403557403266319	0.00780279020040808\\
-0.00147523468987742	0.00256033934278577\\
-0.000541082493221268	0.000934152196656157\\
-0.000197514189252956	0.000343568303968311\\
-6.82519691963535e-05	0.000129262220056603\\
-2.58852452077463e-05	4.23667239886072e-05\\
-1.3090299503915e-05	1.27949457038312e-05\\
-1.25460492057528e-05	5.44250298162297e-07\\
-1.30046328905564e-05	-4.58583684803671e-07\\
-1.30983371064985e-05	-9.37042159421253e-08\\
-1.30891660674592e-05	9.17103903930183e-09\\
};
\end{axis}
\end{tikzpicture}%

==> trajectories_002.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-11,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-4,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
-7.59000000000007	1.05999999999993\\
-3.03000000001257	2.27999999999629\\
-3.03000000004857	2.27999999999978\\
-5.3100000000472	2.27999999999969\\
-1.07175374239613	1.95824625764298\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-3.87719221131672	2.08105580715231\\
-2.21162532128499	1.66556689003173\\
-1.07175375210222	1.13987156918277\\
-0.387387313827276	0.684366438274942\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	-50\\
-50	-50\\
-50	3\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.54000000000001	-49.2800000000002\\
-49.5400000000002	-49.2800000000002\\
-49.5400000000002	2.27999999999999\\
2.54000000000001	2.27999999999999\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.215877742295695	2\\
2.5	0.327155783382202\\
2.5	-3.4069045337876\\
-3.25843164693339	0.139999999999997\\
-3.24701812077484	2\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-9.15	-1.8\\
-8.95	-1.8\\
-9.15	-0.6\\
-8.15	0.199999999999999\\
-8.35	0.199999999999999\\
-8.15	-1\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-7.13000000000056	1.77999999999945\\
-7.57000000000056	0.379999999999448\\
-7.65000000000056	0.339999999999448\\
-7.13000000000056	0.819999999999448\\
-7.61000000000056	1.73999999999945\\
-8.05000000000056	1.29999999999945\\
-7.53000000000056	1.77999999999945\\
-8.05000000000056	0.339999999999448\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-4.85000000000211	2.99999999999845\\
-4.85000000000211	2.35999999999845\\
-5.09000000000211	1.83999999999845\\
-5.37000000000211	1.55999999999845\\
-5.77000000000211	1.55999999999845\\
-5.2500000000021	2.99999999999845\\
-5.53000000000211	2.71999999999845\\
-5.77000000000211	2.19999999999845\\
-5.73000000000211	2.31999999999845\\
-4.8900000000021	2.23999999999845\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-2.57000000003912	2.99999999996299\\
-2.81000000003912	1.83999999996299\\
-2.61000000003912	2.23999999996299\\
-2.57000000003912	2.35999999996299\\
-3.09000000003912	1.55999999996299\\
-3.49000000003912	1.55999999996299\\
-2.97000000003912	2.99999999996299\\
-3.49000000003912	2.19999999996299\\
-3.45000000003912	2.31999999996299\\
-3.25000000003912	2.71999999996299\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-0.851753742396133	1.51824625764298\\
-1.13175374239613	1.23824625764298\\
-1.53175374239613	1.23824625764298\\
-1.53175374239613	1.87824625764298\\
-1.49175374239613	1.99824625764298\\
-1.29175374239613	2.39824625764298\\
-0.611753742396133	2.67824625764298\\
-0.651753742396133	1.91824625764298\\
-0.611753742396133	2.03824625764298\\
-1.01175374239613	2.67824625764298\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
-0.167387130816066	0.244366611580067\\
-0.447387130816066	-0.0356333884199328\\
-0.847387130816066	-0.0356333884199328\\
-0.847387130816066	0.604366611580067\\
-0.807387130816066	0.724366611580067\\
-0.607387130816066	1.12436661158007\\
0.0726128691839342	1.40436661158007\\
0.0326128691839341	0.644366611580067\\
0.0726128691839342	0.764366611580067\\
-0.327387130816066	1.40436661158007\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.107117202405598	-0.165495666778336\\
0.307117202405598	0.234504333221664\\
-0.172882797594402	-0.445495666778336\\
-0.572882797594402	-0.445495666778336\\
-0.572882797594402	0.194504333221664\\
-0.532882797594402	0.314504333221664\\
-0.332882797594402	0.714504333221664\\
0.347117202405598	0.994504333221664\\
0.347117202405598	0.354504333221664\\
-0.052882797594402	0.994504333221664\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.179647384859217	-0.367469817546381\\
-0.100352615140783	-0.647469817546381\\
-0.500352615140783	-0.647469817546381\\
-0.500352615140783	-0.00746981754638118\\
-0.460352615140783	0.112530182453619\\
-0.260352615140783	0.512530182453619\\
0.419647384859217	0.792530182453619\\
0.379647384859217	0.0325301824536188\\
0.419647384859217	0.152530182453619\\
0.0196473848592169	0.792530182453619\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.208173378746957	-0.41147400611226\\
-0.0718266212530429	-0.69147400611226\\
-0.471826621253043	-0.69147400611226\\
-0.471826621253043	-0.0514740061122598\\
-0.431826621253043	0.0685259938877403\\
-0.231826621253043	0.46852599388774\\
0.448173378746957	0.74852599388774\\
0.408173378746957	-0.0114740061122598\\
0.448173378746957	0.10852599388774\\
0.0481733787469571	0.74852599388774\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.21598467312876	-0.432188705618197\\
-0.0640153268712402	-0.712188705618197\\
-0.46401532687124	-0.712188705618197\\
-0.46401532687124	-0.0721887056181973\\
-0.42401532687124	0.0478112943818028\\
-0.22401532687124	0.447811294381803\\
0.45598467312876	0.727811294381803\\
0.41598467312876	-0.0321887056181973\\
0.45598467312876	0.0878112943818028\\
0.0559846731287598	0.727811294381803\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.218525768811838	-0.437458904316922\\
-0.0614742311881619	-0.717458904316922\\
-0.461474231188162	-0.717458904316922\\
-0.461474231188162	-0.0774589043169218\\
-0.421474231188162	0.0425410956830783\\
-0.221474231188162	0.442541095683078\\
0.458525768811838	0.722541095683078\\
0.418525768811838	-0.0374589043169218\\
0.458525768811838	0.0825410956830783\\
0.0585257688118381	0.722541095683078\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219461962058049	-0.439063806753789\\
-0.0605380379419506	-0.719063806753789\\
-0.460538037941951	-0.719063806753789\\
-0.460538037941951	-0.0790638067537887\\
-0.420538037941951	0.0409361932462114\\
-0.220538037941951	0.440936193246211\\
0.459461962058049	0.720936193246211\\
0.419461962058049	-0.0390638067537888\\
0.459461962058049	0.0809361932462113\\
0.0594619620580494	0.720936193246211\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219806459328084	-0.439655502729965\\
-0.0601935406719156	-0.719655502729965\\
-0.460193540671916	-0.719655502729965\\
-0.460193540671916	-0.079655502729965\\
-0.420193540671916	0.0403444972700351\\
-0.220193540671916	0.440344497270035\\
0.459806459328085	0.720344497270035\\
0.419806459328084	-0.039655502729965\\
0.459806459328085	0.0803444972700351\\
0.0598064593280844	0.720344497270035\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219932078139437	-0.439874381188647\\
-0.0600679218605626	-0.719874381188647\\
-0.460067921860563	-0.719874381188647\\
-0.460067921860563	-0.0798743811886471\\
-0.420067921860563	0.040125618811353\\
-0.220067921860563	0.440125618811353\\
0.459932078139437	0.720125618811353\\
0.419932078139437	-0.0398743811886471\\
0.459932078139437	0.080125618811353\\
0.0599320781394374	0.720125618811353\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219982813768156	-0.439949264371281\\
0.419982813768156	-0.0399492643712813\\
-0.0600171862318439	-0.719949264371281\\
-0.460017186231844	-0.719949264371281\\
-0.460017186231844	-0.0799492643712813\\
-0.420017186231844	0.0400507356287188\\
-0.220017186231844	0.440050735628719\\
0.459982813768156	0.720050735628719\\
0.459982813768156	0.0800507356287188\\
0.0599828137681561	0.720050735628719\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219990646211629	-0.439992167556528\\
-0.0600093537883714	-0.719992167556528\\
-0.460009353788371	-0.719992167556528\\
-0.460009353788371	-0.0799921675565276\\
-0.420009353788371	0.0400078324434725\\
-0.220009353788371	0.440007832443473\\
0.459990646211629	0.720007832443473\\
0.419990646211629	-0.0399921675565276\\
0.459990646211629	0.0800078324434725\\
0.0599906462116286	0.720007832443473\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219991747263977	-0.439998898947652\\
-0.0600082527360235	-0.719998898947652\\
-0.460008252736024	-0.719998898947652\\
-0.460008252736024	-0.0799988989476521\\
-0.420008252736023	0.040001101052348\\
-0.220008252736023	0.440001101052348\\
0.459991747263977	0.720001101052348\\
0.419991747263977	-0.0399988989476521\\
0.459991747263977	0.080001101052348\\
0.0599917472639766	0.720001101052348\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219991896758047	-0.43999985050593\\
-0.060008103241953	-0.71999985050593\\
-0.460008103241953	-0.71999985050593\\
-0.460008103241953	-0.0799998505059296\\
-0.420008103241953	0.0400001494940705\\
-0.220008103241953	0.440000149494071\\
0.459991896758047	0.720000149494071\\
0.419991896758047	-0.0399998505059296\\
0.459991896758047	0.0800001494940705\\
0.059991896758047	0.720000149494071\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.21999191683554	-0.439999979922507\\
-0.0600080831644596	-0.719999979922507\\
-0.46000808316446	-0.719999979922507\\
-0.46000808316446	-0.0799999799225066\\
-0.42000808316446	0.0400000200774935\\
-0.22000808316446	0.440000020077494\\
0.459991916835541	0.720000020077494\\
0.41999191683554	-0.0399999799225066\\
0.459991916835541	0.0800000200774935\\
0.0599919168355405	0.720000020077494\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
x	y\\
0.219991919522984	-0.439999997312557\\
-0.0600080804770164	-0.719999997312557\\
-0.460008080477016	-0.719999997312557\\
-0.460008080477016	-0.0799999973125569\\
-0.420008080477016	0.0400000026874432\\
-0.220008080477016	0.440000002687443\\
0.459991919522984	0.720000002687443\\
0.419991919522984	-0.0399999973125569\\
0.459991919522984	0.0800000026874432\\
0.0599919195229836	0.720000002687443\\
}--cycle;
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-8.7	-0.5\\
-7.44000000000056	1.45999999999944\\
-5.40000000000211	2.23999999999845\\
-2.85000000003912	2.54999999996299\\
-0.811753742396135	2.03824625764298\\
-0.567387130816066	0.044366611580069\\
0.107117202405597	0.474504333221663\\
-0.300352615140779	-0.407469817546376\\
-0.431826621253043	-0.131474006112264\\
-0.224015326871236	0.207811294381807\\
0.0585257688118388	0.0825410956830749\\
0.219461962058048	-0.0390638067537907\\
-0.180193540671918	-0.199655502729966\\
-0.180067921860559	0.000125618811359141\\
-0.0600171862318479	0.120050735628711\\
0.179990646211631	0.440007832443479\\
-0.140008252736026	-0.119998898947657\\
0.139991896758047	0.280000149494073\\
0.179991916835537	0.24000002007749\\
0.0599919195229831	-0.119999997312554\\
};
\addplot [color=red, dotted, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.32000000000056	1.32999999999944\\
-5.28000000000211	2.03999999999845\\
-2.97000000003912	2.30999999996299\\
-0.731753742396135	2.23824625764298\\
-0.687387130816066	0.0443666115800689\\
0.027117202405597	0.714504333221663\\
-0.180352615140779	-0.207469817546376\\
-0.311826621253043	-0.131474006112264\\
-0.144015326871236	0.167811294381807\\
-0.0614742311881612	0.082541095683075\\
0.099461962058048	0.160936193246209\\
-0.100193540671918	-0.199655502729966\\
-0.0600679218605586	0.0401256188113591\\
-0.140017186231848	-0.0799492643712892\\
0.259990646211631	0.400007832443479\\
-0.0200082527360259	-0.279998898947657\\
0.059991896758047	0.0800001494940729\\
0.259991916835537	0.20000002007749\\
-0.0600080804770169	-0.319999997312554\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-3.87719221131672	2.08105580715231\\
-2.21162532128499	1.66556689003173\\
-1.07175375210222	1.13987156918277\\
-0.387387313827276	0.684366438274942\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
0.0598720224218283	-0.0346997018040582\\
0.0331351895471172	-0.0267368328747111\\
0.015350127376081	-0.0177850621710363\\
0.0049694728237597	-0.0103806545523213\\
-0.00022490387661378	-0.00519437670037348\\
-0.00223658763224677	-0.00201168375563299\\
-0.00254993501661716	-0.000313347384370388\\
-0.00212172145465672	0.000428213561960433\\
-0.00149214152906296	0.00062957992559376\\
-0.00091910122925043	0.000573040299812533\\
-0.00049265149176847	0.00042644973748196\\
-0.000216749666591909	0.000275901825176561\\
-6.03455429981636e-05	0.000156404123593745\\
1.4769479314225e-05	7.51150223123886e-05\\
4.13646238115462e-05	2.65951444973211e-05\\
4.29512508830499e-05	1.5866270715037e-06\\
3.42741532293189e-05	-8.67709765373093e-06\\
2.34059288928279e-05	-1.0868224336491e-05\\
1.40234372949521e-05	-9.38249159787574e-06\\
7.26323002453455e-06	-6.7602072704176e-06\\
3.00795152696764e-06	-4.25527849756691e-06\\
6.68296237904542e-07	-2.3396552890631e-06\\
-4.04558626598828e-07	-1.07285486450337e-06\\
-7.42460549929547e-07	-3.37901923330719e-07\\
-7.15619307811721e-07	2.68412421178255e-08\\
-5.4991392772763e-07	1.65705380084091e-07\\
-3.65030530247168e-07	1.84883390375035e-07\\
-2.12599516657974e-07	1.52431013589194e-07\\
-1.06069109051532e-07	1.06530407606442e-07\\
-4.08282119224168e-08	6.52408971291152e-08\\
-6.10138073398048e-09	3.47268311884363e-08\\
8.99723318070755e-09	1.5098613914688e-08\\
1.30385799934629e-08	4.04134681275536e-09\\
1.18182654773591e-08	-1.22031451610383e-09\\
8.7752596300561e-09	-3.04300584730299e-09\\
5.66860336448372e-09	-3.10665626557238e-09\\
3.20983417623211e-09	-2.45876918825161e-09\\
1.54081192249578e-09	-1.66902225373633e-09\\
-8.65	-0.8\\
-7.59000000000232	1.05999999999769\\
-5.31000000038783	2.27999999961449\\
-3.03000000044224	2.27999999994559\\
-1.07175375086788	1.95824624957437\\
-0.387387179908636	0.684366570959241\\
-0.0507840404528608	0.336603139455775\\
-0.00254991572248997	0.0482341247303708\\
-0.000802171158660769	0.0017477445638292\\
-0.000285619951569061	0.000516551207091709\\
-9.31002843600481e-05	0.000192519667209012\\
-7.04649426097603e-06	8.60537900990721e-05\\
5.05977411080494e-07	7.55247167205653e-06\\
8.84607345597033e-07	3.78629934516539e-07\\
8.98875455845882e-07	1.42681102488496e-08\\
8.99280706789796e-07	4.05250943913416e-10\\
8.99287293520956e-07	6.58673116049613e-12\\
8.99287236677537e-07	-5.6843418860808e-14\\
8.99287215361255e-07	-2.1316282072803e-14\\
8.99287201150401e-07	-1.4210854715202e-14\\
-8.65	-0.8\\
-7.59000000000007	1.05999999999993\\
-5.31000000000886	2.27999999999121\\
-3.03000000001257	2.27999999999629\\
-1.07175374989365	1.95824625011892\\
-0.38738717433467	0.684366575558983\\
-0.106704484583389	0.280682689751281\\
-0.0403529514361196	0.0663515331472695\\
-0.00804996570330729	0.0323029857328123\\
-0.00254862920564136	0.00550133649766593\\
-0.000859423464959264	0.0016892057406821\\
-0.000305070851723599	0.000554352613235665\\
-9.30738603912573e-05	0.000211996991332342\\
-2.72043567335345e-05	6.58695036577228e-05\\
-5.44049926531898e-06	2.17638574682155e-05\\
-4.87832884488171e-06	5.62170420437269e-07\\
-3.95581871259765e-07	4.48274697362194e-06\\
-8.57256033270914e-07	-4.6167416201115e-07\\
-1.53253672863229e-07	7.04002360407685e-07\\
-2.49306680188965e-07	-9.6053007325736e-08\\
-8.65	-0.8\\
-7.59000000001349	1.05999999998652\\
-5.31000000001711	2.27999999999638\\
-3.03000000005797	2.27999999995913\\
-1.07175374952123	1.95824625053675\\
-0.387387170665377	0.684366578855851\\
-0.112720680447076	0.274666490218301\\
-0.040352939456227	0.072367740990849\\
-0.011513197572782	0.028839741883445\\
-0.00401337598163565	0.00749982159114637\\
-0.00147636288328812	0.00253701309834753\\
-0.000542716371377594	0.000933646511910524\\
-0.000206165280445703	0.000336551090931891\\
-6.77851545916042e-05	0.000138380125854098\\
-1.13509414774171e-05	5.64342131141871e-05\\
-1.05716659248856e-05	7.79275552531544e-07\\
-6.1733474225889e-06	4.39831850229666e-06\\
-5.99228977904431e-06	1.81057643544591e-07\\
-5.84503263922898e-06	1.47257139815338e-07\\
-5.83464294123814e-06	1.03896979908313e-08\\
-8.65	-0.8\\
-7.59000000000025	1.05999999999975\\
-5.31000000020411	2.27999999979615\\
-3.03000000020792	2.27999999999619\\
-1.07175374886172	1.9582462513462\\
-0.387387160171464	0.684366588690253\\
-0.112800654961902	0.274586505209562\\
-0.0403528744282724	0.0724477805336292\\
-0.01174107524443	0.0286117991838424\\
-0.00401358891815562	0.0077274863262744\\
-0.00147635380685784	0.00253723511129778\\
-0.0005422117070637	0.000934142099794144\\
-0.000200078380814261	0.000342133326249439\\
-7.20984596540575e-05	0.000127979921160204\\
-1.7592093357166e-05	5.45063662968914e-05\\
-6.66317369280023e-06	1.09289196643658e-05\\
-5.77661163703169e-06	8.86562055768536e-07\\
-5.71785209757536e-06	5.87595394563323e-08\\
-5.71401256621584e-06	3.83953135951742e-09\\
-5.71376198621465e-06	2.50580001193157e-10\\
-8.65	-0.8\\
-7.5900000000188	1.05999999998121\\
-5.31000000001933	2.27999999999947\\
-3.03000000016016	2.27999999985916\\
-1.07175374863853	1.95824625152164\\
-0.387387134296013	0.684366614342515\\
-0.112821283590527	0.274565850705486\\
-0.040352783592823	0.0724684999977043\\
-0.0117746727021313	0.0285781108906917\\
-0.0040134035737367	0.00776126912839459\\
-0.0014758723698165	0.0025375312039202\\
-0.000541617145508155	0.000934255224308345\\
-0.000193253274183292	0.000348363871324864\\
-6.99541309003848e-05	0.000123299143282907\\
-1.83264897586355e-05	5.16276411417493e-05\\
-5.28228748919446e-06	1.3044202269441e-05\\
-8.56051188691254e-06	-3.27822439771808e-06\\
-9.11576211848342e-06	-5.55250231570881e-07\\
-9.18010537986902e-06	-6.43432613856021e-08\\
-9.1872590317621e-06	-7.15365189307704e-09\\
-8.65	-0.8\\
-7.59000000001013	1.05999999998988\\
-5.3100000000107	2.27999999999943\\
-3.03000000001909	2.2799999999916\\
-1.07175374797316	1.95824625204593\\
-0.387387134213412	0.684366613759749\\
-0.112834080963466	0.274553053249946\\
-0.0403526589620711	0.0724814220013954\\
-0.0117977275868384	0.0285549313752327\\
-0.00401474227973608	0.00778298530710231\\
-0.0014758162894708	0.00253892599026528\\
-0.000542005361005238	0.000933810928465562\\
-0.000194526067048173	0.000347479293957065\\
-6.35558673209857e-05	0.000130970199727187\\
-1.60923468257579e-05	4.74635204952278e-05\\
-5.10576359857851e-06	1.09865832271794e-05\\
-3.29959334521845e-06	1.80617025336005e-06\\
-2.99980829510105e-06	2.99785050117407e-07\\
-2.9498373734782e-06	4.99709216228439e-08\\
-2.94150115820457e-06	8.33621527362993e-09\\
-8.65	-0.8\\
-7.59000000004737	1.05999999995264\\
-5.31000000004835	2.27999999999902\\
-3.03000000004857	2.27999999999978\\
-1.07175374382501	1.95824625622356\\
-0.38738713353473	0.684366610290276\\
-0.112841531798949	0.274545601735781\\
-0.0403526543818984	0.0724888774170509\\
-0.0118012848315345	0.0285513695503639\\
-0.00401426335884025	0.00778702147269428\\
-0.00147565495712598	0.00253860840171427\\
-0.000540618490283862	0.000935036466842121\\
-0.000191896290878901	0.000348722199404961\\
-6.71266393297287e-05	0.000124769651549173\\
-1.59653736417908e-05	5.11612656879379e-05\\
-1.01666102665376e-05	5.7987633752532e-06\\
-9.84921469893152e-06	3.17395567606127e-07\\
-9.8342991563527e-06	1.49155425788194e-08\\
-9.83362360074125e-06	6.75555611451273e-10\\
-9.83359348794011e-06	3.0112801141513e-11\\
-8.65	-0.8\\
-7.59000000004642	1.05999999995358\\
-5.31000000005343	2.279999999993\\
-3.03000000005445	2.27999999999898\\
-1.07175374256269	1.95824625749176\\
-0.38738713348755	0.684366609075141\\
-0.11286557248652	0.274521561001031\\
-0.0403526392708429	0.0725129332156769\\
-0.0118036341658296	0.0285490051050132\\
-0.00401612744782653	0.0077875067180031\\
-0.00147583778037585	0.00254028966745068\\
-0.000541626390031524	0.000934211390344331\\
-0.000194803264854215	0.000346823125177309\\
-7.06758192734469e-05	0.000124127445580768\\
-2.12337908820359e-05	4.9442028391411e-05\\
-7.5943871564732e-06	1.36394037255627e-05\\
-5.45634860316113e-06	2.13803855331207e-06\\
-5.14086049463458e-06	3.15488108526552e-07\\
-5.09472552323587e-06	4.61349713987147e-08\\
-5.08798336085192e-06	6.74216238394365e-09\\
-8.65	-0.8\\
-7.59000000004689	1.05999999995312\\
-5.3100000000472	2.27999999999969\\
-3.03000000008045	2.27999999996675\\
-1.07175374248847	1.95824625759198\\
-0.387387132951375	0.684366609537093\\
-0.112879739915662	0.274507393035712\\
-0.0403526254907121	0.0725271144249504\\
-0.0118234302446396	0.0285291952460724\\
-0.00401730075058282	0.00780612949405679\\
-0.00147461826148287	0.00254268248909995\\
-0.000539916729557888	0.000934701531924986\\
-0.000195974597097859	0.000343942132460029\\
-6.90390283466513e-05	0.000126935568751207\\
-2.05171480445188e-05	4.85218803021326e-05\\
-1.5897593911518e-05	4.61955413300075e-06\\
-1.53657769672577e-05	5.31816944260299e-07\\
-1.54263586651382e-05	-6.05816978804796e-08\\
-1.54215262142543e-05	4.83245088389594e-09\\
-1.54219653012433e-05	-4.39086988990312e-10\\
-8.65	-0.8\\
-7.59000000000056	1.05999999999945\\
-5.31000000000211	2.27999999999845\\
-3.03000000003912	2.27999999996299\\
-1.07175374239613	1.95824625764298\\
-0.387387130816066	0.684366611580067\\
-0.112882797594402	0.274504333221664\\
-0.0403526151407831	0.0725301824536189\\
-0.0118266212530429	0.0285259938877402\\
-0.00401532687124018	0.00781129438180272\\
-0.00147423118816192	0.00254109568307825\\
-0.00053803794195062	0.000936193246211303\\
-0.000193540671915571	0.000344497270035049\\
-6.7921860562592e-05	0.000125618811352979\\
-1.71862318438798e-05	5.07356287187122e-05\\
-9.35378837141343e-06	7.83244347246637e-06\\
-8.25273602345078e-06	1.10105234796265e-06\\
-8.10324195299472e-06	1.49494070456058e-07\\
-8.08316445954915e-06	2.00774934455694e-08\\
-8.08047701639225e-06	2.68744315690128e-09\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000000056	1.05999999999945\\
-5.31000000000211	2.27999999999845\\
-3.03000000003912	2.27999999996299\\
-1.07175374239613	1.95824625764298\\
-0.387387130816066	0.684366611580067\\
-0.112882797594402	0.274504333221664\\
-0.0403526151407831	0.0725301824536189\\
-0.0118266212530429	0.0285259938877402\\
-0.00401532687124018	0.00781129438180272\\
-0.00147423118816192	0.00254109568307825\\
-0.00053803794195062	0.000936193246211303\\
-0.000193540671915571	0.000344497270035049\\
-6.7921860562592e-05	0.000125618811352979\\
-1.71862318438798e-05	5.07356287187122e-05\\
-9.35378837141343e-06	7.83244347246637e-06\\
-8.25273602345078e-06	1.10105234796265e-06\\
-8.10324195299472e-06	1.49494070456058e-07\\
-8.08316445954915e-06	2.00774934455694e-08\\
-8.08047701639225e-06	2.68744315690128e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-5.95824801846904	1.99175198155606\\
-3.87719221131672	2.08105580715231\\
-2.21162532128499	1.66556689003173\\
-1.07175375210222	1.13987156918277\\
-0.387387313827276	0.684366438274942\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
0.0598720224218283	-0.0346997018040582\\
0.0331351895471172	-0.0267368328747111\\
0.015350127376081	-0.0177850621710363\\
0.0049694728237597	-0.0103806545523213\\
-0.00022490387661378	-0.00519437670037348\\
-0.00223658763224677	-0.00201168375563299\\
-0.00254993501661716	-0.000313347384370388\\
-0.00212172145465672	0.000428213561960433\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000000007	1.05999999999993\\
-5.31000000000886	2.27999999999121\\
-3.03000000001257	2.27999999999629\\
-1.07175374989365	1.95824625011892\\
-0.38738717433467	0.684366575558983\\
-0.106704484583389	0.280682689751281\\
-0.0403529514361196	0.0663515331472695\\
-0.00804996570330729	0.0323029857328123\\
-0.00254862920564136	0.00550133649766593\\
-0.000859423464959264	0.0016892057406821\\
-0.000305070851723599	0.000554352613235665\\
-9.30738603912573e-05	0.000211996991332342\\
-2.72043567335345e-05	6.58695036577228e-05\\
-5.44049926531898e-06	2.17638574682155e-05\\
-4.87832884488171e-06	5.62170420437269e-07\\
-3.95581871259765e-07	4.48274697362194e-06\\
-8.57256033270914e-07	-4.6167416201115e-07\\
-1.53253672863229e-07	7.04002360407685e-07\\
-2.49306680188965e-07	-9.6053007325736e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000001349	1.05999999998652\\
-5.31000000001711	2.27999999999638\\
-3.03000000005797	2.27999999995913\\
-1.07175374952123	1.95824625053675\\
-0.387387170665377	0.684366578855851\\
-0.112720680447076	0.274666490218301\\
-0.040352939456227	0.072367740990849\\
-0.011513197572782	0.028839741883445\\
-0.00401337598163565	0.00749982159114637\\
-0.00147636288328812	0.00253701309834753\\
-0.000542716371377594	0.000933646511910524\\
-0.000206165280445703	0.000336551090931891\\
-6.77851545916042e-05	0.000138380125854098\\
-1.13509414774171e-05	5.64342131141871e-05\\
-1.05716659248856e-05	7.79275552531544e-07\\
-6.1733474225889e-06	4.39831850229666e-06\\
-5.99228977904431e-06	1.81057643544591e-07\\
-5.84503263922898e-06	1.47257139815338e-07\\
-5.83464294123814e-06	1.03896979908313e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000000025	1.05999999999975\\
-5.31000000020411	2.27999999979615\\
-3.03000000020792	2.27999999999619\\
-1.07175374886172	1.9582462513462\\
-0.387387160171464	0.684366588690253\\
-0.112800654961902	0.274586505209562\\
-0.0403528744282724	0.0724477805336292\\
-0.01174107524443	0.0286117991838424\\
-0.00401358891815562	0.0077274863262744\\
-0.00147635380685784	0.00253723511129778\\
-0.0005422117070637	0.000934142099794144\\
-0.000200078380814261	0.000342133326249439\\
-7.20984596540575e-05	0.000127979921160204\\
-1.7592093357166e-05	5.45063662968914e-05\\
-6.66317369280023e-06	1.09289196643658e-05\\
-5.77661163703169e-06	8.86562055768536e-07\\
-5.71785209757536e-06	5.87595394563323e-08\\
-5.71401256621584e-06	3.83953135951742e-09\\
-5.71376198621465e-06	2.50580001193157e-10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.5900000000188	1.05999999998121\\
-5.31000000001933	2.27999999999947\\
-3.03000000016016	2.27999999985916\\
-1.07175374863853	1.95824625152164\\
-0.387387134296013	0.684366614342515\\
-0.112821283590527	0.274565850705486\\
-0.040352783592823	0.0724684999977043\\
-0.0117746727021313	0.0285781108906917\\
-0.0040134035737367	0.00776126912839459\\
-0.0014758723698165	0.0025375312039202\\
-0.000541617145508155	0.000934255224308345\\
-0.000193253274183292	0.000348363871324864\\
-6.99541309003848e-05	0.000123299143282907\\
-1.83264897586355e-05	5.16276411417493e-05\\
-5.28228748919446e-06	1.3044202269441e-05\\
-8.56051188691254e-06	-3.27822439771808e-06\\
-9.11576211848342e-06	-5.55250231570881e-07\\
-9.18010537986902e-06	-6.43432613856021e-08\\
-9.1872590317621e-06	-7.15365189307704e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000001013	1.05999999998988\\
-5.3100000000107	2.27999999999943\\
-3.03000000001909	2.2799999999916\\
-1.07175374797316	1.95824625204593\\
-0.387387134213412	0.684366613759749\\
-0.112834080963466	0.274553053249946\\
-0.0403526589620711	0.0724814220013954\\
-0.0117977275868384	0.0285549313752327\\
-0.00401474227973608	0.00778298530710231\\
-0.0014758162894708	0.00253892599026528\\
-0.000542005361005238	0.000933810928465562\\
-0.000194526067048173	0.000347479293957065\\
-6.35558673209857e-05	0.000130970199727187\\
-1.60923468257579e-05	4.74635204952278e-05\\
-5.10576359857851e-06	1.09865832271794e-05\\
-3.29959334521845e-06	1.80617025336005e-06\\
-2.99980829510105e-06	2.99785050117407e-07\\
-2.9498373734782e-06	4.99709216228439e-08\\
-2.94150115820457e-06	8.33621527362993e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000004737	1.05999999995264\\
-5.31000000004835	2.27999999999902\\
-3.03000000004857	2.27999999999978\\
-1.07175374382501	1.95824625622356\\
-0.38738713353473	0.684366610290276\\
-0.112841531798949	0.274545601735781\\
-0.0403526543818984	0.0724888774170509\\
-0.0118012848315345	0.0285513695503639\\
-0.00401426335884025	0.00778702147269428\\
-0.00147565495712598	0.00253860840171427\\
-0.000540618490283862	0.000935036466842121\\
-0.000191896290878901	0.000348722199404961\\
-6.71266393297287e-05	0.000124769651549173\\
-1.59653736417908e-05	5.11612656879379e-05\\
-1.01666102665376e-05	5.7987633752532e-06\\
-9.84921469893152e-06	3.17395567606127e-07\\
-9.8342991563527e-06	1.49155425788194e-08\\
-9.83362360074125e-06	6.75555611451273e-10\\
-9.83359348794011e-06	3.0112801141513e-11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000004642	1.05999999995358\\
-5.31000000005343	2.279999999993\\
-3.03000000005445	2.27999999999898\\
-1.07175374256269	1.95824625749176\\
-0.38738713348755	0.684366609075141\\
-0.11286557248652	0.274521561001031\\
-0.0403526392708429	0.0725129332156769\\
-0.0118036341658296	0.0285490051050132\\
-0.00401612744782653	0.0077875067180031\\
-0.00147583778037585	0.00254028966745068\\
-0.000541626390031524	0.000934211390344331\\
-0.000194803264854215	0.000346823125177309\\
-7.06758192734469e-05	0.000124127445580768\\
-2.12337908820359e-05	4.9442028391411e-05\\
-7.5943871564732e-06	1.36394037255627e-05\\
-5.45634860316113e-06	2.13803855331207e-06\\
-5.14086049463458e-06	3.15488108526552e-07\\
-5.09472552323587e-06	4.61349713987147e-08\\
-5.08798336085192e-06	6.74216238394365e-09\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000004689	1.05999999995312\\
-5.3100000000472	2.27999999999969\\
-3.03000000008045	2.27999999996675\\
-1.07175374248847	1.95824625759198\\
-0.387387132951375	0.684366609537093\\
-0.112879739915662	0.274507393035712\\
-0.0403526254907121	0.0725271144249504\\
-0.0118234302446396	0.0285291952460724\\
-0.00401730075058282	0.00780612949405679\\
-0.00147461826148287	0.00254268248909995\\
-0.000539916729557888	0.000934701531924986\\
-0.000195974597097859	0.000343942132460029\\
-6.90390283466513e-05	0.000126935568751207\\
-2.05171480445188e-05	4.85218803021326e-05\\
-1.5897593911518e-05	4.61955413300075e-06\\
-1.53657769672577e-05	5.31816944260299e-07\\
-1.54263586651382e-05	-6.05816978804796e-08\\
-1.54215262142543e-05	4.83245088389594e-09\\
-1.54219653012433e-05	-4.39086988990312e-10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.59000000000056	1.05999999999945\\
-5.31000000000211	2.27999999999845\\
-3.03000000003912	2.27999999996299\\
-1.07175374239613	1.95824625764298\\
-0.387387130816066	0.684366611580067\\
-0.112882797594402	0.274504333221664\\
-0.0403526151407831	0.0725301824536189\\
-0.0118266212530429	0.0285259938877402\\
-0.00401532687124018	0.00781129438180272\\
-0.00147423118816192	0.00254109568307825\\
-0.00053803794195062	0.000936193246211303\\
-0.000193540671915571	0.000344497270035049\\
-6.7921860562592e-05	0.000125618811352979\\
-1.71862318438798e-05	5.07356287187122e-05\\
-9.35378837141343e-06	7.83244347246637e-06\\
-8.25273602345078e-06	1.10105234796265e-06\\
-8.10324195299472e-06	1.49494070456058e-07\\
-8.08316445954915e-06	2.00774934455694e-08\\
-8.08047701639225e-06	2.68744315690128e-09\\
};
\end{axis}
\end{tikzpicture}%

==> trajectories_005.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.6,0.05)}, anchor=south, draw=white!80.0!black},
width=7.5cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10.5450000000002,
xmax=1.04500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.5250000000002,
ymax=3.12499999999999,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=gray!50.0!white!50, fill=gray, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
-8.65	-0.8\\
-7.95000000000009	0.699999999999918\\
-7.9500000000576	0.699999999942406\\
-5.85000000002756	2.09999999999869\\
-5.85000000005979	2.09999999999781\\
-3.75000000002432	2.0999999999997\\
-1.65000000001743	2.09999999999942\\
-0.597862583906604	1.05213741614456\\
-0.0319876891779387	0.355399624649337\\
0.115916963312976	0.147904652490915\\
0.149468913295777	0.033551949982801\\
0.130391564358803	-0.0190773489369747\\
0.0945717242258866	-0.0358198401329162\\
}--cycle;

%\addplot[area legend, dashed, line width=1.0pt, draw=white, fill=gray, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-5.95824801846904	1.99175198155606\\
%-3.87719221131672	2.08105580715231\\
%-2.21162532128499	1.66556689003173\\
%-1.07175375210222	1.13987156918277\\
%-0.387387313827276	0.684366438274942\\
%-0.0319876891779387	0.355399624649337\\
%0.115916963312976	0.147904652490915\\
%0.149468913295777	0.033551949982801\\
%0.130391564358803	-0.0190773489369747\\
%0.0945717242258866	-0.0358198401329162\\
%}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	-50\\
-50	-50\\
-50	3\\
}--cycle;

\addplot[area legend, dashed, line width=0.5pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.45	-49.1000000000002\\
-49.4500000000002	-49.1000000000002\\
-49.4500000000002	2.09999999999999\\
2.45	2.09999999999999\\
}--cycle;

% Terminal set not important
%\addplot[area legend, line width=0.5pt, draw=green!50.0!black!50, fill=red, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.964900979652987	2.1\\
%2.45	-0.00340740496888359\\
%2.45	-3.0147463704284\\
%-3.41857348339306	0.599999999999999\\
%-3.40936902681359	2.1\\
%}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green,  fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-8	-1\\
-8	0.499999999999998\\
-8.2	0.499999999999998\\
-9.3	-0.600000000000002\\
-9.3	-2.1\\
-9.1	-2.1\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-7.40000000000009	1.59999999999992\\
-7.40000000000009	0.399999999999917\\
-7.90000000000009	-0.100000000000082\\
-8.10000000000009	-0.200000000000083\\
-8.50000000000009	-0.200000000000083\\
-8.50000000000009	0.999999999999918\\
-8.00000000000009	1.49999999999992\\
-7.80000000000009	1.59999999999992\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-5.70000000002402	2.99999999997607\\
-5.30000000002402	2.99999999997607\\
-5.30000000002402	2.29999999997607\\
-5.40000000002402	1.99999999997607\\
-5.60000000002402	1.59999999997607\\
-6.00000000002402	1.19999999997607\\
-6.40000000002402	1.19999999997607\\
-6.40000000002402	1.89999999997607\\
-6.30000000002402	2.19999999997607\\
-6.10000000002402	2.59999999997607\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-3.90000000002432	1.19999999999969\\
-4.30000000002432	1.19999999999969\\
-4.30000000002432	1.8999999999997\\
-4.20000000002432	2.1999999999997\\
-4.00000000002432	2.5999999999997\\
-3.60000000002432	2.9999999999997\\
-3.20000000002432	2.9999999999997\\
-3.20000000002432	2.2999999999997\\
-3.30000000002432	1.99999999999969\\
-3.50000000002432	1.59999999999969\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-1.20000000005116	1.99999999997316\\
-1.40000000005116	1.59999999997316\\
-1.80000000005116	1.19999999997316\\
-2.20000000005117	1.19999999997316\\
-2.20000000005117	1.89999999997316\\
-2.10000000005116	2.19999999997316\\
-1.90000000005116	2.59999999997316\\
-1.50000000005116	2.99999999997316\\
-1.10000000005116	2.99999999997316\\
-1.10000000005116	2.29999999997316\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.147862583906604	0.952137416144561\\
-0.347862583906604	0.552137416144561\\
-0.747862583906604	0.15213741614456\\
-1.1478625839066	0.15213741614456\\
-1.1478625839066	0.852137416144561\\
-1.0478625839066	1.15213741614456\\
-0.847862583906604	1.55213741614456\\
-0.447862583906604	1.95213741614456\\
-0.0478625839066039	1.95213741614456\\
-0.0478625839066039	1.25213741614456\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.324095600491214	-0.47623301658461\\
-0.724095600491214	-0.47623301658461\\
-0.724095600491214	0.22376698341539\\
-0.624095600491214	0.523766983415391\\
-0.424095600491214	0.923766983415391\\
-0.0240956004912135	1.32376698341539\\
0.375904399508787	1.32376698341539\\
0.375904399508787	0.623766983415391\\
0.275904399508787	0.323766983415391\\
0.0759043995087865	-0.0762330165846096\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.600163711602117	-0.776068111110904\\
-0.200163711602117	-0.776068111110904\\
0.199836288397883	-0.376068111110904\\
0.399836288397883	0.0239318888890963\\
0.499836288397883	0.323931888889096\\
0.499836288397883	1.0239318888891\\
0.0998362883978828	1.0239318888891\\
-0.300163711602117	0.623931888889096\\
-0.500163711602117	0.223931888889096\\
-0.600163711602117	-0.0760681111109037\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.435520446062445	-0.0643158423354379\\
0.235520446062445	-0.464315842335438\\
-0.164479553937555	-0.864315842335438\\
-0.564479553937555	-0.864315842335438\\
-0.564479553937555	-0.164315842335438\\
-0.464479553937555	0.135684157664562\\
-0.264479553937555	0.535684157664562\\
0.135520446062445	0.935684157664562\\
0.535520446062445	0.935684157664562\\
0.535520446062445	0.235684157664562\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.445742271914523	-0.0897781741479222\\
0.245742271914523	-0.489778174147922\\
-0.154257728085477	-0.889778174147922\\
-0.554257728085477	-0.889778174147922\\
-0.554257728085477	-0.189778174147922\\
-0.454257728085477	0.110221825852078\\
-0.254257728085477	0.510221825852078\\
0.145742271914523	0.910221825852078\\
0.545742271914523	0.910221825852078\\
0.545742271914523	0.210221825852078\\
}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.248453731777488	-0.497288540137035\\
%0.448453731777488	-0.0972885401370349\\
%-0.151546268222512	-0.897288540137035\\
%-0.551546268222512	-0.897288540137035\\
%-0.551546268222512	-0.197288540137035\\
%-0.251546268222512	0.502711459862965\\
%0.548453731777488	0.902711459862965\\
%0.548453731777488	0.202711459862965\\
%0.148453731777488	0.902711459862965\\
%-0.451546268222512	0.102711459862965\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.249428500071858	-0.49902523170563\\
%0.449428500071858	-0.0990252317056303\\
%-0.150571499928142	-0.899025231705631\\
%-0.550571499928142	-0.899025231705631\\
%-0.550571499928142	-0.19902523170563\\
%-0.250571499928142	0.50097476829437\\
%0.549428500071858	0.90097476829437\\
%0.549428500071858	0.20097476829437\\
%0.149428500071858	0.90097476829437\\
%-0.450571499928142	0.10097476829437\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.249787980822809	-0.499640519249049\\
%0.449787980822809	-0.0996405192490486\\
%-0.150212019177191	-0.899640519249049\\
%-0.550212019177191	-0.899640519249049\\
%-0.550212019177191	-0.199640519249049\\
%-0.250212019177191	0.500359480750952\\
%0.549787980822809	0.900359480750952\\
%0.549787980822809	0.200359480750952\\
%0.149787980822809	0.900359480750952\\
%-0.450212019177191	0.100359480750952\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.249930539162918	-0.499857441659891\\
%0.449930539162918	-0.0998574416598914\\
%-0.150069460837082	-0.899857441659892\\
%-0.550069460837082	-0.899857441659892\\
%-0.550069460837082	-0.199857441659891\\
%-0.250069460837082	0.500142558340109\\
%0.549930539162918	0.900142558340109\\
%0.549930539162918	0.200142558340109\\
%0.149930539162918	0.900142558340109\\
%-0.450069460837082	0.100142558340109\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449978958239673	-0.0999515809232449\\
%-0.150021041760327	-0.899951580923245\\
%-0.550021041760327	-0.899951580923245\\
%-0.550021041760327	-0.199951580923245\\
%-0.250021041760327	0.500048419076755\\
%0.549978958239673	0.900048419076755\\
%0.249978958239673	-0.499951580923245\\
%0.549978958239673	0.200048419076755\\
%0.149978958239673	0.900048419076755\\
%-0.450021041760327	0.100048419076755\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449981562411875	-0.0999973958277977\\
%-0.150018437588125	-0.899997395827798\\
%-0.550018437588125	-0.899997395827798\\
%-0.550018437588125	-0.199997395827798\\
%-0.250018437588125	0.500002604172202\\
%0.549981562411875	0.900002604172203\\
%0.249981562411875	-0.499997395827798\\
%0.549981562411875	0.200002604172202\\
%0.149981562411875	0.900002604172203\\
%-0.450018437588125	0.100002604172202\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449982108690645	-0.0999994537212303\\
%-0.150017891309355	-0.89999945372123\\
%-0.550017891309355	-0.89999945372123\\
%-0.550017891309355	-0.19999945372123\\
%-0.250017891309355	0.50000054627877\\
%0.549982108690645	0.90000054627877\\
%0.249982108690645	-0.49999945372123\\
%0.549982108690645	0.20000054627877\\
%0.149982108690645	0.90000054627877\\
%-0.450017891309355	0.10000054627877\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.24998264479742	-0.499999463893225\\
%0.44998264479742	-0.0999994638932251\\
%-0.15001735520258	-0.899999463893225\\
%-0.55001735520258	-0.899999463893225\\
%-0.55001735520258	-0.199999463893225\\
%-0.45001735520258	0.100000536106775\\
%-0.25001735520258	0.500000536106775\\
%0.54998264479742	0.900000536106775\\
%0.54998264479742	0.200000536106775\\
%0.14998264479742	0.900000536106775\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449983474062802	-0.0999991707346184\\
%-0.150016525937198	-0.899999170734619\\
%-0.550016525937198	-0.899999170734619\\
%-0.550016525937198	-0.199999170734618\\
%-0.250016525937198	0.500000829265382\\
%0.549983474062802	0.900000829265382\\
%0.249983474062802	-0.499999170734618\\
%0.549983474062802	0.200000829265382\\
%0.149983474062802	0.900000829265382\\
%-0.450016525937198	0.100000829265382\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449985258210352	-0.0999982158524503\\
%-0.150014741789649	-0.899998215852451\\
%-0.550014741789649	-0.899998215852451\\
%-0.550014741789649	-0.19999821585245\\
%-0.250014741789649	0.50000178414755\\
%0.549985258210352	0.90000178414755\\
%0.249985258210351	-0.49999821585245\\
%0.549985258210352	0.20000178414755\\
%0.149985258210351	0.90000178414755\\
%-0.450014741789649	0.10000178414755\\
%}--cycle;
\addplot [color=blue, very thick, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-8.7	-0.5\\
-7.60000000000009	0.899999999999914\\
-5.80000000002402	1.79999999997607\\
-4.10000000002432	1.8999999999997\\
-1.60000000005116	2.49999999997316\\
-0.447862583906604	1.35213741614456\\
-0.0240956004912109	0.223766983415394\\
-0.000163711602115341	0.0239318888890956\\
0.335520446062446	0.335684157664562\\
0.0457422719145243	-0.489778174147922\\
0.148453731777493	0.102711459862968\\
0.0494285000718514	0.100974768294359\\
0.0497879808228061	0.000359480750954627\\
0.249930539162913	0.200142558340107\\
-0.350021041760322	-0.799951580923235\\
-0.0500184375881222	0.3000026041722\\
-0.450017891309358	-0.199999453721236\\
0.14998264479742	0.600000536106779\\
0.0499834740628007	-0.0999991707346197\\
0.449985258210351	0.40000178414755\\
};
\addlegendentry{$\vec{X}^{10}$}
\addplot [color=green, very thick, dotted, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.75000000000009	0.899999999999914\\
-5.75000000002402	1.99999999997607\\
-3.95000000002432	1.7999999999997\\
-1.65000000005116	2.29999999997316\\
-0.397862583906605	1.25213741614456\\
-0.0740956004912109	0.323766983415394\\
-0.150163711602115	-0.0760681111109044\\
0.285520446062446	0.435684157664562\\
-0.104257728085476	-0.389778174147922\\
-0.00154626822250725	0.102711459862968\\
0.0994285000718514	0.100974768294359\\
-0.100212019177194	-0.199640519249045\\
0.399930539162913	0.500142558340107\\
-0.400021041760322	-0.799951580923235\\
0.0999815624118778	0.5000026041722\\
-0.400017891309358	-0.499999453721236\\
0.19998264479742	0.600000536106779\\
-0.100016525937199	-0.29999917073462\\
0.399985258210351	0.50000178414755\\
};
\addlegendentry{$\hat{\vec{X}}^{10}$}
%\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-5.95824801846904	1.99175198155606\\
%-3.87719221131672	2.08105580715231\\
%-2.21162532128499	1.66556689003173\\
%-1.07175375210222	1.13987156918277\\
%-0.387387313827276	0.684366438274942\\
%-0.0319876891779387	0.355399624649337\\
%0.115916963312976	0.147904652490915\\
%0.149468913295777	0.033551949982801\\
%0.130391564358803	-0.0190773489369747\\
%0.0945717242258866	-0.0358198401329162\\
%0.0598720224218283	-0.0346997018040582\\
%0.0331351895471172	-0.0267368328747111\\
%0.015350127376081	-0.0177850621710363\\
%0.0049694728237597	-0.0103806545523213\\
%-0.00022490387661378	-0.00519437670037348\\
%-0.00223658763224677	-0.00201168375563299\\
%-0.00254993501661716	-0.000313347384370388\\
%-0.00212172145465672	0.000428213561960433\\
%-0.00149214152906296	0.00062957992559376\\
%-0.00091910122925043	0.000573040299812533\\
%-0.00049265149176847	0.00042644973748196\\
%-0.000216749666591909	0.000275901825176561\\
%-6.03455429981636e-05	0.000156404123593745\\
%1.4769479314225e-05	7.51150223123886e-05\\
%4.13646238115462e-05	2.65951444973211e-05\\
%4.29512508830499e-05	1.5866270715037e-06\\
%3.42741532293189e-05	-8.67709765373093e-06\\
%2.34059288928279e-05	-1.0868224336491e-05\\
%1.40234372949521e-05	-9.38249159787574e-06\\
%7.26323002453455e-06	-6.7602072704176e-06\\
%3.00795152696764e-06	-4.25527849756691e-06\\
%6.68296237904542e-07	-2.3396552890631e-06\\
%-4.04558626598828e-07	-1.07285486450337e-06\\
%-7.42460549929547e-07	-3.37901923330719e-07\\
%-7.15619307811721e-07	2.68412421178255e-08\\
%-5.4991392772763e-07	1.65705380084091e-07\\
%-3.65030530247168e-07	1.84883390375035e-07\\
%-2.12599516657974e-07	1.52431013589194e-07\\
%-1.06069109051532e-07	1.06530407606442e-07\\
%-4.08282119224168e-08	6.52408971291152e-08\\
%-6.10138073398048e-09	3.47268311884363e-08\\
%8.99723318070755e-09	1.5098613914688e-08\\
%1.30385799934629e-08	4.04134681275536e-09\\
%1.18182654773591e-08	-1.22031451610383e-09\\
%8.7752596300561e-09	-3.04300584730299e-09\\
%5.66860336448372e-09	-3.10665626557238e-09\\
%3.20983417623211e-09	-2.45876918825161e-09\\
%1.54081192249578e-09	-1.66902225373633e-09\\
%-8.65	-0.8\\
%-7.95000000002766	0.699999999972341\\
%-5.85000000005165	2.09999999997601\\
%-3.75000000005204	2.09999999999961\\
%-1.65000000007028	2.09999999998176\\
%-0.59786259354194	1.05213740652834\\
%-0.154815895054938	0.443046698487002\\
%-0.00254992572169499	0.152265969333243\\
%-0.000426142245537164	0.00212378347615783\\
%-0.000152489578802317	0.000273652666734847\\
%-2.80830081393901e-05	0.000124406570662927\\
%-5.66753332975622e-06	2.24154748096339e-05\\
%3.67785876420612e-06	9.34539209396235e-06\\
%4.39330663937199e-06	7.15447875165864e-07\\
%4.5412517550858e-06	1.4794511571381e-07\\
%4.55960923062548e-06	1.83574755396876e-08\\
%4.56277434324193e-06	3.16511261644337e-09\\
%4.56321116359959e-06	4.36820357663237e-10\\
%4.56328102416137e-06	6.98605617799331e-11\\
%4.56329114228993e-06	1.01181285572238e-11\\
%-8.65	-0.8\\
%-7.95000000000349	0.699999999996514\\
%-5.85000000000518	2.09999999999831\\
%-3.75000000016546	2.09999999983972\\
%-1.65000000027543	2.09999999989002\\
%-0.597862593369989	1.05213740690544\\
%-0.173186825335847	0.424675768034142\\
%-0.0474395479420338	0.125747277393813\\
%-0.00254992565759693	0.0448896222844368\\
%-0.000819189024895195	0.00173073663270173\\
%-0.000315244256533731	0.000503944768361464\\
%-0.000112288545970785	0.000202955710562946\\
%-2.7822757679985e-05	8.44657882836941e-05\\
%-3.77345528335127e-06	2.40493023966337e-05\\
%-3.92731026011006e-06	-1.53854976758794e-07\\
%-4.97690029277464e-06	-1.04959003266458e-06\\
%-5.01465824243041e-06	-3.77579496557701e-08\\
%-5.02212204622765e-06	-7.46380379723632e-09\\
%-5.02260658663545e-06	-4.84540407796885e-10\\
%-5.02266726698508e-06	-6.06803496339126e-11\\
%-8.65	-0.8\\
%-7.95000000000895	0.699999999991057\\
%-5.85000000001421	2.09999999999475\\
%-3.75000000002385	2.09999999999035\\
%-1.6500000000464	2.09999999997746\\
%-0.597862592370284	1.05213740767611\\
%-0.173973925394151	0.423888666976133\\
%-0.0500812334158809	0.12389269197827\\
%-0.013480710082753	0.0366005233331279\\
%-0.00254992464836334	0.0109307854343896\\
%-0.000819788229087237	0.00173013641927611\\
%-0.00030939506950034	0.000510393159586897\\
%-0.000101433074028989	0.000207961995471351\\
%-3.09731197134511e-05	7.04599543155382e-05\\
%-1.8547545764136e-05	1.24255739493151e-05\\
%-4.41906325221453e-06	1.41284825119214e-05\\
%-1.14009379359459e-06	3.27896945861994e-06\\
%-6.07429925736369e-06	-4.9342054637691e-06\\
%-6.33880912914719e-06	-2.64509871783503e-07\\
%-6.26787274171647e-06	7.09363874307201e-08\\
%-8.65	-0.8\\
%-7.95000000000982	0.699999999990183\\
%-5.85000000002954	2.09999999998028\\
%-3.75000000004582	2.09999999998372\\
%-1.65000000004734	2.09999999999848\\
%-0.597862592300181	1.05213740774716\\
%-0.174019091429415	0.423843500870767\\
%-0.050100160309654	0.123918931119761\\
%-0.0143781999273145	0.0357219603823395\\
%-0.00422507177616893	0.0101531281511456\\
%-0.00154504027049995	0.00268003150566898\\
%-0.000575950936863023	0.00096908933363693\\
%-0.000215843281054617	0.000360107655808406\\
%-8.13519238320737e-05	0.000134491357222544\\
%-2.91415583077992e-05	5.22103655242745e-05\\
%-4.31619673690875e-06	2.48253615708904e-05\\
%-1.45697573543657e-05	-1.0253560617457e-05\\
%-1.27268572356343e-05	1.84290011873145e-06\\
%-1.5645612570836e-05	-2.91875533520169e-06\\
%-2.49035345945003e-06	1.31552591113859e-05\\
%-8.65	-0.8\\
%-7.95000000002423	0.69999999997578\\
%-5.85000000004668	2.09999999997754\\
%-3.75000000009101	2.09999999995567\\
%-1.65000000009611	2.09999999999491\\
%-0.597862592059045	1.05213740803706\\
%-0.174027583787968	0.423835008271077\\
%-0.0501052315651265	0.123922352222841\\
%-0.0144165935104965	0.03568863805463\\
%-0.00422534469865354	0.010191248811843\\
%-0.00154792843184737	0.00267741626680618\\
%-0.000566581198569338	0.000981347233278029\\
%-0.000208479094432334	0.000358102104137004\\
%-7.06672397328134e-05	0.000137811854699521\\
%-1.84109096394991e-05	5.22563300933143e-05\\
%-5.03650752392559e-06	1.33744021155735e-05\\
%-3.55176064914531e-06	1.48474687478028e-06\\
%-3.38951105760543e-06	1.62249591539876e-07\\
%-3.37192553701016e-06	1.75855205952757e-08\\
%-3.37001946348892e-06	1.90607352124061e-09\\
%-8.65	-0.8\\
%-7.95000000002626	0.699999999973748\\
%-5.85000000002756	2.09999999999869\\
%-3.75000000007073	2.09999999995683\\
%-1.6500000001389	2.09999999993185\\
%-0.597862591994343	1.05213740814456\\
%-0.174051676932415	0.423810915061928\\
%-0.0501249081158122	0.123926768816602\\
%-0.0144495095723443	0.0356753985434679\\
%-0.00423634926129779	0.0102131603110465\\
%-0.00154628262180978	0.00269006663948801\\
%-0.000572790534981493	0.000973492086828287\\
%-0.000203337005800108	0.000369453529181385\\
%-7.46059303509128e-05	0.000128731075449195\\
%-2.09279850054145e-05	5.36779453454983e-05\\
%-1.68389311596684e-05	4.08905384574609e-06\\
%-1.66171398419124e-05	2.21791317756015e-07\\
%-1.66055476142901e-05	1.15922276222591e-08\\
%-1.66049414360714e-05	6.06178218731657e-10\\
%-1.66049097387599e-05	3.16973114422581e-11\\
%-8.65	-0.8\\
%-7.95000000002075	0.699999999979255\\
%-5.85000000002531	2.09999999999544\\
%-3.75000000016473	2.09999999986059\\
%-1.65000000042493	2.09999999973979\\
%-0.597862591894696	1.05213740853024\\
%-0.174063166455774	0.423799425438922\\
%-0.0501371793491501	0.123925987106624\\
%-0.0144644987266744	0.0356726806224756\\
%-0.0042382849395608	0.0102262137871136\\
%-0.00154441411338269	0.00269387082617811\\
%-0.000568573183642229	0.000975840929740457\\
%-0.00020498656907364	0.00036358661456859\\
%-7.27350982145936e-05	0.000132251470859046\\
%-2.75313746271877e-05	4.52037235874059e-05\\
%-9.02185536943989e-06	1.85095192577478e-05\\
%-1.2182916123038e-05	-3.16106075359812e-06\\
%-1.47895487572214e-05	-2.60663263418337e-06\\
%-1.46617669827265e-05	1.27781774494906e-07\\
%-1.51103078422921e-05	-4.48540859565583e-07\\
%-8.65	-0.8\\
%-7.9500000000576	0.699999999942406\\
%-5.85000000005979	2.09999999999781\\
%-3.75000000007855	2.09999999998124\\
%-1.65000000008336	2.09999999999519\\
%-0.597862589136703	1.05213741094666\\
%-0.17406560537539	0.423796983761314\\
%-0.050144161226612	0.123921444148777\\
%-0.0144646603081569	0.0356795009184552\\
%-0.00423940224372643	0.0102252580644304\\
%-0.00154719795024505	0.00269220429348138\\
%-0.000570983385301815	0.000976214564943234\\
%-0.0002095342441919	0.000361449141109915\\
%-7.73951636574566e-05	0.000132139080534444\\
%-1.9016849556408e-05	5.83783141010485e-05\\
%-8.85400172023765e-06	1.01628478361704e-05\\
%-7.68263063122276e-06	1.17137108901488e-06\\
%-7.54829680005287e-06	1.34333831169897e-07\\
%-7.53336662739912e-06	1.49301726537487e-08\\
%-7.53171172362954e-06	1.65490376957678e-09\\
%-8.65	-0.8\\
%-7.9500000000001	0.69999999999991\\
%-5.85000000000501	2.09999999999508\\
%-3.75000000001685	2.09999999998816\\
%-1.65000000001743	2.09999999999942\\
%-0.597862584203241	1.05213741581419\\
%-0.174079666683546	0.423782917519695\\
%-0.0501520941475491	0.123927572535997\\
%-0.014470681718521	0.0356814124290281\\
%-0.00424906409346448	0.0102216176250565\\
%-0.00154451786993803	0.00270454622352645\\
%-0.000570408212581697	0.000974109657356337\\
%-0.000202954286031343	0.000367453926550354\\
%-6.89544186656121e-05	0.000133999867365731\\
%-2.46425325300947e-05	4.43118861355174e-05\\
%-2.09030607720706e-05	3.73947175802414e-06\\
%-1.2699026996188e-05	8.20403377588264e-06\\
%-9.9769772745617e-06	2.72204972162626e-06\\
%-1.18900717325232e-05	-1.91309445796151e-06\\
%-1.02565150683631e-05	1.6335566641601e-06\\
%-8.65	-0.8\\
%-7.95000000000009	0.699999999999918\\
%-5.85000000002402	2.09999999997607\\
%-3.75000000002432	2.0999999999997\\
%-1.65000000005116	2.09999999997316\\
%-0.597862583906604	1.05213741614456\\
%-0.174095600491214	0.423766983415391\\
%-0.0501637116021172	0.123931888889096\\
%-0.0144795539375551	0.0356841576645621\\
%-0.0042577280854772	0.0102218258520779\\
%-0.00154626822251203	0.00271145986296517\\
%-0.000571499928142316	0.00097476829436971\\
%-0.000212019177190825	0.000359480750951491\\
%-6.9460837082147e-05	0.000142558340108678\\
%-2.1041760327023e-05	4.8419076755124e-05\\
%-1.84375881246979e-05	2.60417220232512e-06\\
%-1.78913093549227e-05	5.46278769775199e-07\\
%-1.73552025799495e-05	5.36106774973177e-07\\
%-1.65259371982529e-05	8.29265381696587e-07\\
%-1.47417896485535e-05	1.78414754969936e-06\\
%};
\addplot [color=red, dashed, very thick, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.95000000000009	0.699999999999918\\
-5.85000000002402	2.09999999997607\\
-3.75000000002432	2.0999999999997\\
-1.65000000005116	2.09999999997316\\
-0.597862583906604	1.05213741614456\\
-0.174095600491214	0.423766983415391\\
-0.0501637116021172	0.123931888889096\\
-0.0144795539375551	0.0356841576645621\\
-0.0042577280854772	0.0102218258520779\\
-0.00154626822251203	0.00271145986296517\\
-0.000571499928142316	0.00097476829436971\\
-0.000212019177190825	0.000359480750951491\\
-6.9460837082147e-05	0.000142558340108678\\
-2.1041760327023e-05	4.8419076755124e-05\\
-1.84375881246979e-05	2.60417220232512e-06\\
-1.78913093549227e-05	5.46278769775199e-07\\
-1.73552025799495e-05	5.36106774973177e-07\\
-1.65259371982529e-05	8.29265381696587e-07\\
-1.47417896485535e-05	1.78414754969936e-06\\
};
\addlegendentry{$\bar{\vec{X}}^{10}$}
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-5.95824801846904	1.99175198155606\\
%-3.87719221131672	2.08105580715231\\
%-2.21162532128499	1.66556689003173\\
%-1.07175375210222	1.13987156918277\\
%-0.387387313827276	0.684366438274942\\
%-0.0319876891779387	0.355399624649337\\
%0.115916963312976	0.147904652490915\\
%0.149468913295777	0.033551949982801\\
%0.130391564358803	-0.0190773489369747\\
%0.0945717242258866	-0.0358198401329162\\
%0.0598720224218283	-0.0346997018040582\\
%0.0331351895471172	-0.0267368328747111\\
%0.015350127376081	-0.0177850621710363\\
%0.0049694728237597	-0.0103806545523213\\
%-0.00022490387661378	-0.00519437670037348\\
%-0.00223658763224677	-0.00201168375563299\\
%-0.00254993501661716	-0.000313347384370388\\
%-0.00212172145465672	0.000428213561960433\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000000349	0.699999999996514\\
%-5.85000000000518	2.09999999999831\\
%-3.75000000016546	2.09999999983972\\
%-1.65000000027543	2.09999999989002\\
%-0.597862593369989	1.05213740690544\\
%-0.173186825335847	0.424675768034142\\
%-0.0474395479420338	0.125747277393813\\
%-0.00254992565759693	0.0448896222844368\\
%-0.000819189024895195	0.00173073663270173\\
%-0.000315244256533731	0.000503944768361464\\
%-0.000112288545970785	0.000202955710562946\\
%-2.7822757679985e-05	8.44657882836941e-05\\
%-3.77345528335127e-06	2.40493023966337e-05\\
%-3.92731026011006e-06	-1.53854976758794e-07\\
%-4.97690029277464e-06	-1.04959003266458e-06\\
%-5.01465824243041e-06	-3.77579496557701e-08\\
%-5.02212204622765e-06	-7.46380379723632e-09\\
%-5.02260658663545e-06	-4.84540407796885e-10\\
%-5.02266726698508e-06	-6.06803496339126e-11\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000000895	0.699999999991057\\
%-5.85000000001421	2.09999999999475\\
%-3.75000000002385	2.09999999999035\\
%-1.6500000000464	2.09999999997746\\
%-0.597862592370284	1.05213740767611\\
%-0.173973925394151	0.423888666976133\\
%-0.0500812334158809	0.12389269197827\\
%-0.013480710082753	0.0366005233331279\\
%-0.00254992464836334	0.0109307854343896\\
%-0.000819788229087237	0.00173013641927611\\
%-0.00030939506950034	0.000510393159586897\\
%-0.000101433074028989	0.000207961995471351\\
%-3.09731197134511e-05	7.04599543155382e-05\\
%-1.8547545764136e-05	1.24255739493151e-05\\
%-4.41906325221453e-06	1.41284825119214e-05\\
%-1.14009379359459e-06	3.27896945861994e-06\\
%-6.07429925736369e-06	-4.9342054637691e-06\\
%-6.33880912914719e-06	-2.64509871783503e-07\\
%-6.26787274171647e-06	7.09363874307201e-08\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000000982	0.699999999990183\\
%-5.85000000002954	2.09999999998028\\
%-3.75000000004582	2.09999999998372\\
%-1.65000000004734	2.09999999999848\\
%-0.597862592300181	1.05213740774716\\
%-0.174019091429415	0.423843500870767\\
%-0.050100160309654	0.123918931119761\\
%-0.0143781999273145	0.0357219603823395\\
%-0.00422507177616893	0.0101531281511456\\
%-0.00154504027049995	0.00268003150566898\\
%-0.000575950936863023	0.00096908933363693\\
%-0.000215843281054617	0.000360107655808406\\
%-8.13519238320737e-05	0.000134491357222544\\
%-2.91415583077992e-05	5.22103655242745e-05\\
%-4.31619673690875e-06	2.48253615708904e-05\\
%-1.45697573543657e-05	-1.0253560617457e-05\\
%-1.27268572356343e-05	1.84290011873145e-06\\
%-1.5645612570836e-05	-2.91875533520169e-06\\
%-2.49035345945003e-06	1.31552591113859e-05\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002423	0.69999999997578\\
%-5.85000000004668	2.09999999997754\\
%-3.75000000009101	2.09999999995567\\
%-1.65000000009611	2.09999999999491\\
%-0.597862592059045	1.05213740803706\\
%-0.174027583787968	0.423835008271077\\
%-0.0501052315651265	0.123922352222841\\
%-0.0144165935104965	0.03568863805463\\
%-0.00422534469865354	0.010191248811843\\
%-0.00154792843184737	0.00267741626680618\\
%-0.000566581198569338	0.000981347233278029\\
%-0.000208479094432334	0.000358102104137004\\
%-7.06672397328134e-05	0.000137811854699521\\
%-1.84109096394991e-05	5.22563300933143e-05\\
%-5.03650752392559e-06	1.33744021155735e-05\\
%-3.55176064914531e-06	1.48474687478028e-06\\
%-3.38951105760543e-06	1.62249591539876e-07\\
%-3.37192553701016e-06	1.75855205952757e-08\\
%-3.37001946348892e-06	1.90607352124061e-09\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002626	0.699999999973748\\
%-5.85000000002756	2.09999999999869\\
%-3.75000000007073	2.09999999995683\\
%-1.6500000001389	2.09999999993185\\
%-0.597862591994343	1.05213740814456\\
%-0.174051676932415	0.423810915061928\\
%-0.0501249081158122	0.123926768816602\\
%-0.0144495095723443	0.0356753985434679\\
%-0.00423634926129779	0.0102131603110465\\
%-0.00154628262180978	0.00269006663948801\\
%-0.000572790534981493	0.000973492086828287\\
%-0.000203337005800108	0.000369453529181385\\
%-7.46059303509128e-05	0.000128731075449195\\
%-2.09279850054145e-05	5.36779453454983e-05\\
%-1.68389311596684e-05	4.08905384574609e-06\\
%-1.66171398419124e-05	2.21791317756015e-07\\
%-1.66055476142901e-05	1.15922276222591e-08\\
%-1.66049414360714e-05	6.06178218731657e-10\\
%-1.66049097387599e-05	3.16973114422581e-11\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002075	0.699999999979255\\
%-5.85000000002531	2.09999999999544\\
%-3.75000000016473	2.09999999986059\\
%-1.65000000042493	2.09999999973979\\
%-0.597862591894696	1.05213740853024\\
%-0.174063166455774	0.423799425438922\\
%-0.0501371793491501	0.123925987106624\\
%-0.0144644987266744	0.0356726806224756\\
%-0.0042382849395608	0.0102262137871136\\
%-0.00154441411338269	0.00269387082617811\\
%-0.000568573183642229	0.000975840929740457\\
%-0.00020498656907364	0.00036358661456859\\
%-7.27350982145936e-05	0.000132251470859046\\
%-2.75313746271877e-05	4.52037235874059e-05\\
%-9.02185536943989e-06	1.85095192577478e-05\\
%-1.2182916123038e-05	-3.16106075359812e-06\\
%-1.47895487572214e-05	-2.60663263418337e-06\\
%-1.46617669827265e-05	1.27781774494906e-07\\
%-1.51103078422921e-05	-4.48540859565583e-07\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.9500000000576	0.699999999942406\\
%-5.85000000005979	2.09999999999781\\
%-3.75000000007855	2.09999999998124\\
%-1.65000000008336	2.09999999999519\\
%-0.597862589136703	1.05213741094666\\
%-0.17406560537539	0.423796983761314\\
%-0.050144161226612	0.123921444148777\\
%-0.0144646603081569	0.0356795009184552\\
%-0.00423940224372643	0.0102252580644304\\
%-0.00154719795024505	0.00269220429348138\\
%-0.000570983385301815	0.000976214564943234\\
%-0.0002095342441919	0.000361449141109915\\
%-7.73951636574566e-05	0.000132139080534444\\
%-1.9016849556408e-05	5.83783141010485e-05\\
%-8.85400172023765e-06	1.01628478361704e-05\\
%-7.68263063122276e-06	1.17137108901488e-06\\
%-7.54829680005287e-06	1.34333831169897e-07\\
%-7.53336662739912e-06	1.49301726537487e-08\\
%-7.53171172362954e-06	1.65490376957678e-09\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.9500000000001	0.69999999999991\\
%-5.85000000000501	2.09999999999508\\
%-3.75000000001685	2.09999999998816\\
%-1.65000000001743	2.09999999999942\\
%-0.597862584203241	1.05213741581419\\
%-0.174079666683546	0.423782917519695\\
%-0.0501520941475491	0.123927572535997\\
%-0.014470681718521	0.0356814124290281\\
%-0.00424906409346448	0.0102216176250565\\
%-0.00154451786993803	0.00270454622352645\\
%-0.000570408212581697	0.000974109657356337\\
%-0.000202954286031343	0.000367453926550354\\
%-6.89544186656121e-05	0.000133999867365731\\
%-2.46425325300947e-05	4.43118861355174e-05\\
%-2.09030607720706e-05	3.73947175802414e-06\\
%-1.2699026996188e-05	8.20403377588264e-06\\
%-9.9769772745617e-06	2.72204972162626e-06\\
%-1.18900717325232e-05	-1.91309445796151e-06\\
%-1.02565150683631e-05	1.6335566641601e-06\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000000009	0.699999999999918\\
%-5.85000000002402	2.09999999997607\\
%-3.75000000002432	2.0999999999997\\
%-1.65000000005116	2.09999999997316\\
%-0.597862583906604	1.05213741614456\\
%-0.174095600491214	0.423766983415391\\
%-0.0501637116021172	0.123931888889096\\
%-0.0144795539375551	0.0356841576645621\\
%-0.0042577280854772	0.0102218258520779\\
%-0.00154626822251203	0.00271145986296517\\
%-0.000571499928142316	0.00097476829436971\\
%-0.000212019177190825	0.000359480750951491\\
%-6.9460837082147e-05	0.000142558340108678\\
%-2.1041760327023e-05	4.8419076755124e-05\\
%-1.84375881246979e-05	2.60417220232512e-06\\
%-1.78913093549227e-05	5.46278769775199e-07\\
%-1.73552025799495e-05	5.36106774973177e-07\\
%-1.65259371982529e-05	8.29265381696587e-07\\
%-1.47417896485535e-05	1.78414754969936e-06\\
%};
\node[] at (axis cs: 0, 2.5) {$\mathbb{X}$};
\node[] at (axis cs: 0, -2.0) {$\bar{\mathbb{X}}_{10}$};
%\node[] at (axis cs: -5, 0.5) {$\mathbb{CS}^0 $};
\node[] at (axis cs: -5,  0.5) {$\mathbb{CS}^{10} $};
\node[] at (axis cs: -8.0, -1.25) {$\textcolor{black}{\bar{\vec{x}}_0^{10} \oplus \begin{pmatrix}
		\vec{I} & \vec{I}
		\end{pmatrix} \set{Z}_0}$};
\node[] at (axis cs: -8.5, 1.4) {$\textcolor{black}{\bar{\vec{x}}^{10}_1 \oplus \begin{pmatrix}
		\vec{I} & \vec{I}
		\end{pmatrix} \set{Z}_1}$};
\node[] at (axis cs: -6.0, 2.5) {$\textcolor{black}{\bar{\vec{x}}^{10}_2 \oplus \begin{pmatrix}
		\vec{I} & \vec{I}
		\end{pmatrix} \set{Z}_2}$};
\end{axis}
\end{tikzpicture}%

==> trajectories_limited_learning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.15,0.85)}, anchor=south, draw=white!80.0!black},
width=7.5cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10.5450000000002,
xmax=1.54500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.550000000002,
ymax=3.12499999999999,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
	x	y\\
	0.751790262578079	-0.219905788824395\\
		0.771696051402474	-0.183707354656004\\
		%%
	 0.771696051402474	1.31629264534399\\	
	 0.755403406058479	1.39865037505674\\
     0.656753031001737	1.55238980697021\\
	 0.40436322403153	1.80210561756282\\
	-0.0977423935312964	2.15737524723635\\
	-0.955117640767644	2.58468553625466\\
	-2.23980317702231	2.96019682309287\\
	-3.90000000011518	2.99999999995317\\
	-5.60000000006835	2.99999999995674\\
	-5.80000000006835	2.99999999995674\\
	-7.50000000002509	1.99999999997491\\
		%%%
	-8.60000000002509	0.899999999974912\\
	-9.3	-0.600000000000002\\
	-9.3	-2.1\\
	-9.1	-2.1\\
	-0.378161006446303	-1.32995126902438\\
	-0.348209737421923	-1.3199057888244\\
}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-8.65	-0.8\\
%-6.25000000006835	1.69999999995674\\
%-4.55000000011518	1.69999999995317\\
%-2.88980317702231	1.66019682309287\\
%-1.60511764076765	1.28468553625466\\
%-0.747742393531297	0.857375247236348\\
%-0.245636775968471	0.502105617562826\\
%0.00675303100173608	0.252389806970207\\
%0.105403406058478	0.0986503750567422\\
%0.121696051402473	0.0162926453439951\\
%0.101790262578078	-0.0199057888243956\\
%0.0718389935536976	-0.0299512690243802\\
%-7.95000000002509	0.699999999974919\\
%}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=red, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-6.25000000006835	1.69999999995674\\
%-4.55000000011518	1.69999999995317\\
%-2.88980317702231	1.66019682309287\\
%-1.60511764076765	1.28468553625466\\
%-0.747742393531297	0.857375247236348\\
%-0.245636775968471	0.502105617562826\\
%0.00675303100173608	0.252389806970207\\
%0.105403406058478	0.0986503750567422\\
%0.121696051402473	0.0162926453439951\\
%0.101790262578078	-0.0199057888243956\\
%0.0718389935536976	-0.0299512690243802\\
%}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%3	3\\
%3	-50\\
%-50	-50\\
%-50	3\\
%}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray!50.0!white!50, fill=gray, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-6.25000000006835	1.69999999995674\\
-4.55000000011518	1.69999999995317\\
-2.88980317702231	1.66019682309287\\
-1.60511764076765	1.28468553625466\\
-0.747742393531297	0.857375247236348\\
-0.245636775968471	0.502105617562826\\
0.00675303100173608	0.252389806970207\\
0.105403406058478	0.0986503750567422\\
0.121696051402473	0.0162926453439951\\
0.101790262578078	-0.0199057888243956\\
0.0718389935536976	-0.0299512690243802\\
}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.018408913158941	3\\
%3	1.16348971521628\\
%3	-4.85918821570276\\
%-4.88893609432121	-3.33066907387547e-16\\
%-4.87052718116227	3\\
%}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green,  fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-8.2	0.5\\
-8	0.5\\
-8	-0.999999999999999\\
-9.1	-2.1\\
-9.3	-2.1\\
-9.3	-0.600000000000003\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green,  fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-7.50000000002509	1.99999999997491\\ %1
-7.30000000002509	1.99999999997491\\ %2
-7.30000000002509	0.499999999974914\\ %4
-8.40000000002509	-0.600000000025086\\ %5
-8.60000000002509	-0.600000000025086\\ %6
-8.60000000002509	0.899999999974912\\ %3
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-5.80000000009015	2.99999999993494\\
-5.60000000009015	2.99999999993494\\
-5.60000000009015	1.49999999993494\\
-6.70000000009015	0.399999999934941\\
-6.90000000009015	0.399999999934941\\
-6.90000000009015	1.89999999993494\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-4.10000000013955	2.9999999999506\\
-3.90000000013955	2.9999999999506\\
-3.90000000013955	1.4999999999506\\
-5.00000000013955	0.399999999950597\\
-5.20000000013955	0.399999999950597\\
-5.20000000013955	1.8999999999506\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-2.4398031770598	2.96019682307975\\
-2.2398031770598	2.96019682307975\\
-2.2398031770598	1.46019682307975\\
-3.3398031770598	0.360196823079746\\
-3.5398031770598	0.360196823079746\\
-3.5398031770598	1.86019682307975\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-1.15511764214476	2.58468553491505\\
-0.955117642144756	2.58468553491505\\
-0.955117642144755	1.08468553491505\\
-2.05511764214476	-0.0153144650849522\\
-2.25511764214475	-0.0153144650849524\\
-2.25511764214475	1.48468553491505\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.297742394652717	2.15737524749204\\
-0.0977423946527158	2.15737524749204\\
-0.0977423946527153	0.657375247492041\\
-1.19774239465272	-0.442624752507961\\
-1.39774239465271	-0.442624752507961\\
-1.39774239465272	1.05737524749204\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.204363223357015	1.80210561800973\\
0.404363223357016	1.80210561800973\\
0.404363223357017	0.302105618009733\\
-0.695636776642984	-0.797894381990268\\
-0.895636776642983	-0.797894381990269\\
-0.895636776642983	0.702105618009732\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.378780966483362	1.47441774312635\\
0.578780966483363	1.47441774312635\\
0.578780966483364	-0.0255822568736518\\
-0.521219033516637	-1.12558225687365\\
-0.721219033516636	-1.12558225687365\\
-0.721219033516636	0.374417743126347\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.429411095267949	1.35063012878459\\
0.62941109526795	1.35063012878459\\
0.62941109526795	-0.149369871215412\\
-0.47058890473205	-1.24936987121541\\
-0.67058890473205	-1.24936987121541\\
-0.67058890473205	0.250630128784587\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.444002094841303	1.31459099957335\\
0.644002094841304	1.31459099957335\\
0.644002094841305	-0.185409000426644\\
-0.455997905158696	-1.28540900042665\\
-0.655997905158695	-1.28540900042665\\
-0.655997905158695	0.214590999573355\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.447948101858144	1.30394600701684\\
0.647948101858145	1.30394600701684\\
0.647948101858146	-0.196053992983158\\
-0.452051898141855	-1.29605399298316\\
-0.652051898141854	-1.29605399298316\\
-0.652051898141854	0.203946007016841\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.449328328901345	1.3013802270432\\
0.649328328901346	1.3013802270432\\
0.649328328901347	-0.198619772956798\\
-0.450671671098654	-1.2986197729568\\
-0.650671671098653	-1.2986197729568\\
-0.650671671098653	0.201380227043201\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.449763552270584	1.30043522336924\\
0.649763552270585	1.30043522336924\\
0.649763552270585	-0.19956477663076\\
-0.450236447729415	-1.29956477663076\\
-0.650236447729414	-1.29956477663076\\
-0.650236447729415	0.200435223369239\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.449920994010587	1.30015744174\\
0.649920994010588	1.30015744174\\
0.649920994010589	-0.199842558259996\\
-0.450079005989412	-1.29984255826\\
-0.650079005989411	-1.29984255826\\
-0.650079005989411	0.200157441740004\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
0.449971786898643	1.30005079288806\\
0.649971786898644	1.30005079288806\\
0.649971786898644	-0.199949207111943\\
-0.450028213101356	-1.29994920711194\\
-0.650028213101356	-1.29994920711194\\
-0.650028213101356	0.200050792888056\\
}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449990388333515	1.30001860143487\\
%0.649990388333516	1.30001860143487\\
%-0.650009611666484	0.200018601434872\\
%0.649990388333516	-0.199981398565127\\
%-0.450009611666484	-1.29998139856513\\
%-0.650009611666484	-1.29998139856513\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449994335889013	1.3000039475555\\
%0.649994335889013	1.3000039475555\\
%-0.650005664110986	0.200003947555498\\
%0.649994335889014	-0.199996052444501\\
%-0.450005664110986	-1.2999960524445\\
%-0.650005664110986	-1.2999960524445\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449990938415732	1.29999660252672\\
%0.649990938415732	1.29999660252672\\
%-0.650009061584267	0.199996602526719\\
%0.649990938415733	-0.20000339747328\\
%-0.450009061584267	-1.30000339747328\\
%-0.650009061584267	-1.30000339747328\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449994627764492	1.30000368934876\\
%0.649994627764493	1.30000368934876\\
%-0.650005372235506	0.200003689348761\\
%0.649994627764493	-0.199996310651238\\
%-0.450005372235507	-1.29999631065124\\
%-0.650005372235506	-1.29999631065124\\
%}--cycle;


%\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%-8.7	-0.5\\
%-7.60000000002509	1.09999999997491\\
%-6.00000000009015	1.39999999993494\\
%-4.40000000013955	1.3999999999506\\
%-3.0398031770598	1.36019682307975\\
%-1.65511764214475	1.58468553491505\\
%-0.797742394652716	1.05737524749204\\
%-0.195636776642983	0.602105618009733\\
%0.278780966483364	0.474417743126347\\
%-0.17058890473205	-0.449369871215414\\
%0.244002094841304	0.414590999573355\\
%-0.152051898141854	-0.396053992983159\\
%0.449328328901347	0.401380227043201\\
%-0.150236447729415	-0.799564776630761\\
%0.149920994010588	0.300157441740003\\
%-0.150028213101356	-0.0999492071119443\\
%-0.0500096116664838	0.300018601434872\\
%-0.150005664110986	0.100003947555498\\
%0.149990938415733	0.0999966025267189\\
%0.149994627764493	3.68934876057714e-06\\
%};
%\addplot [color=red, dotted, mark=x, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.65000000002509	0.999999999974915\\
%-6.15000000009015	1.49999999993494\\
%-4.45000000013955	1.6999999999506\\
%-3.0898031770598	1.36019682307975\\
%-1.60511764214475	1.48468553491505\\
%-0.647742394652716	0.957375247492039\\
%-0.345636776642983	0.302105618009733\\
%0.328780966483364	0.674417743126347\\
%-0.32058890473205	-0.649369871215414\\
%0.294002094841304	0.614590999573355\\
%-0.302051898141854	-0.596053992983159\\
%0.399328328901347	0.701380227043201\\
%-0.300236447729415	-0.699564776630761\\
%0.0999209940105884	0.400157441740003\\
%-0.100028213101356	-0.199949207111944\\
%0.0999903883335161	0.200018601434872\\
%-5.66411098623654e-06	-0.0999960524445024\\
%0.0999909384157327	0.099996602526719\\
%-5.37223550672872e-06	-0.0999963106512394\\
%};
%\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-6.25000000006835	1.69999999995674\\
%-4.55000000011518	1.69999999995317\\
%-2.88980317702231	1.66019682309287\\
%-1.60511764076765	1.28468553625466\\
%-0.747742393531297	0.857375247236348\\
%-0.245636775968471	0.502105617562826\\
%0.00675303100173608	0.252389806970207\\
%0.105403406058478	0.0986503750567422\\
%0.121696051402473	0.0162926453439951\\
%0.101790262578078	-0.0199057888243956\\
%0.0718389935536976	-0.0299512690243802\\
%0.0443927446798753	-0.0274462488738223\\
%0.0238870548568499	-0.0205056898230254\\
%0.010577491826254	-0.0133095630305959\\
%0.00300621018659086	-0.00757128163966314\\
%-0.000648403901024608	-0.00365461408761547\\
%-0.00195755972404044	-0.00130915582301583\\
%-0.00205269895311488	-9.51392290744479e-05\\
%-0.00164566897740315	0.000407029975711737\\
%-0.00112764043148417	0.00051802854591898\\
%-0.000677826656591662	0.000449813774892505\\
%-0.000352534451138808	0.000325292205452854\\
%-0.000147117923773976	0.000205416527364832\\
%-3.37601810045385e-05	0.000113357742769438\\
%1.85195189459364e-05	5.22796999504749e-05\\
%3.52441510003132e-05	1.67246320543768e-05\\
%3.42416120275857e-05	-1.00253897272751e-06\\
%2.64245930026163e-05	-7.81701902496934e-06\\
%1.75982761660975e-05	-8.8263168365188e-06\\
%1.02840493880763e-05	-7.31422677802129e-06\\
%5.15442097537289e-06	-5.12962841270337e-06\\
%2.00280231155148e-06	-3.15161866382141e-06\\
%3.18662500831124e-07	-1.68413981072035e-06\\
%-4.18472687613303e-07	-7.37135188444427e-07\\
%-6.20247945448682e-07	-2.01775264940807e-07\\
%-5.65946358221936e-07	5.43015872267461e-08\\
%-4.21834450037295e-07	1.44111908184641e-07\\
%-2.73323578880991e-07	1.48510871156304e-07\\
%-1.55246368649387e-07	1.18077210231604e-07\\
%-7.48254151972105e-08	8.0420953452176e-08\\
%-2.67664788111688e-08	4.80589363860418e-08\\
%-1.95751681530965e-09	2.48089619958591e-08\\
%8.25357915346103e-09	1.02110959687707e-08\\
%1.04617612350921e-08	2.20818208163109e-09\\
%9.01702890132583e-09	-1.4447323337663e-09\\
%6.43635900132722e-09	-2.58066989999861e-09\\
%3.96426713678011e-09	-2.47209186454711e-09\\
%2.07088390880017e-09	-1.89338322797994e-09\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974909\\
%-6.25000000014297	1.69999999988212\\
%-4.55000000019056	1.69999999995241\\
%-2.88980317717533	1.66019682301523\\
%-1.60511764093148	1.28468553624384\\
%-0.747742393702195	0.857375247229279\\
%-0.245636776078293	0.502105617623901\\
%-0.0020527020209942	0.243584074057299\\
%3.17844869726463e-05	0.00208448650796683\\
%1.36731694916912e-05	-1.81113174810092e-05\\
%3.24637494290466e-06	-1.04267945487638e-05\\
%8.40548889259609e-07	-2.40582605364786e-06\\
%5.9033978466441e-07	-2.50209104605161e-07\\
%5.70066455570148e-07	-2.02733290929813e-08\\
%5.68499468909194e-07	-1.56698666428559e-09\\
%5.68379321627132e-07	-1.20147260462771e-10\\
%5.68370121005304e-07	-9.20064908634482e-12\\
%5.68369416476179e-07	-7.0453472090083e-13\\
%5.68369362760818e-07	-5.36889879088612e-14\\
%-8.65	-0.8\\
%-7.9500000000251	0.699999999974898\\
%-6.25000000013778	1.69999999988732\\
%-4.550000000203	1.69999999993478\\
%-2.88980317742754	1.66019682277546\\
%-1.60511764129661	1.28468553613093\\
%-0.74774239389149	0.857375247404629\\
%-0.245636776188434	0.502105617703056\\
%-0.0609686804952723	0.184668095693162\\
%-0.00205269071798614	0.0589159897772862\\
%-0.000570419576232591	0.00148227114175354\\
%-0.000203688186273967	0.000366731389958613\\
%-6.51136538976691e-05	0.000138574532376332\\
%-7.16789784492802e-06	5.79457560527314e-05\\
%-4.26114902267245e-06	2.9067488222911e-06\\
%-2.97149704084002e-06	1.28965198185805e-06\\
%-2.14941842782465e-06	8.22078613070023e-07\\
%-1.87866510969373e-06	2.70753318094965e-07\\
%-1.78818335075233e-06	9.04817589404161e-08\\
%-1.75763528923178e-06	3.0548061516827e-08\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974913\\
%-6.25000000010021	1.69999999992488\\
%-4.55000000015757	1.69999999994264\\
%-2.8898031770754	1.66019682308217\\
%-1.60511764089222	1.28468553618319\\
%-0.747742393616674	0.857375247275521\\
%-0.245636776473255	0.502105617143419\\
%-0.0706888465449979	0.174947929928257\\
%-0.0201458254533917	0.0505430210916062\\
%-0.00205257490261728	0.0180932505507744\\
%-0.0006734613775477	0.00137911352506964\\
%-0.000236811406503532	0.000436649971044187\\
%-7.59376493377601e-05	0.000160873757165783\\
%-1.62536817097285e-05	5.96839676280503e-05\\
%-8.97735233465663e-07	1.53559464763245e-05\\
%2.06662625030326e-06	2.9643614838058e-06\\
%2.5561042607455e-06	4.89478010404398e-07\\
%2.63422735209142e-06	7.81230913355811e-08\\
%2.64664747285002e-06	1.24201207692154e-08\\
%-8.65	-0.8\\
%-7.95000000002508	0.699999999974914\\
%-6.25000000011346	1.69999999991162\\
%-4.55000000028418	1.69999999982928\\
%-2.88980317775967	1.66019682252451\\
%-1.60511764135037	1.2846855364093\\
%-0.74774239395731	0.857375247393073\\
%-0.245636776449995	0.502105617507315\\
%-0.0711393874877749	0.17449738896222\\
%-0.0205204863342234	0.0506189011535515\\
%-0.00556126267686902	0.0149592236573544\\
%-0.00204947115365207	0.00351179152321692\\
%-0.000669352379719912	0.00138011877393214\\
%-0.000234621253549538	0.000434731126170344\\
%-7.46674228507373e-05	0.00015995383069877\\
%-2.28336792064476e-05	5.18337436442659e-05\\
%-7.85240733989371e-06	1.49812718665317e-05\\
%-6.37269118993892e-06	1.47971614996908e-06\\
%-6.27604160623299e-06	9.66495836978061e-08\\
%-6.27021387417729e-06	5.82773203924581e-09\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974905\\
%-6.25000000051358	1.69999999951151\\
%-4.55000000056083	1.69999999995276\\
%-2.8898031774582	1.66019682310262\\
%-1.60511764393739	1.28468553352081\\
%-0.747742395662383	0.857375248275005\\
%-0.245636778133541	0.502105617528842\\
%-0.0711591158493713	0.17447766228417\\
%-0.0205304383026978	0.0506286775466735\\
%-0.00590421144592781	0.0146262268567701\\
%-0.0020528007441385	0.00385141070178931\\
%-0.000672911446075705	0.00137988929806283\\
%-0.000238859428135425	0.000434052017940197\\
%-7.54780607853635e-05	0.000163381367350053\\
%-2.21291354849334e-05	5.33489253004666e-05\\
%-1.08552545973927e-05	1.12738808875334e-05\\
%-9.65034372113699e-06	1.20491087626989e-06\\
%-1.48899776809451e-06	8.1613459530794e-06\\
%9.0618710827635e-08	1.57961647893281e-06\\
%-8.65	-0.8\\
%-7.95000000002508	0.699999999974916\\
%-6.25000000047776	1.69999999954732\\
%-4.55000000052537	1.69999999995239\\
%-2.8898031774243	1.66019682310107\\
%-1.6051176413657	1.2846855360586\\
%-0.747742393944176	0.857375247421517\\
%-0.245636778585182	0.502105615358994\\
%-0.0711756719168805	0.174461106668301\\
%-0.0205370214377327	0.0506386504791477\\
%-0.00592335132293131	0.0146136701148015\\
%-0.0020522446393946	0.0038711066835367\\
%-0.000672234662542439	0.00138000997685211\\
%-0.000241742882563255	0.000430491779979212\\
%-7.53569166591149e-05	0.000166385965904216\\
%-2.29211191868368e-05	5.24357974722699e-05\\
%-1.57062580372078e-05	7.21486114962124e-06\\
%-5.34576094779323e-06	1.03604970894255e-05\\
%-3.85089031743212e-06	1.49487063037793e-06\\
%-3.64416467639965e-06	2.06725641054539e-07\\
%-8.65	-0.8\\
%-7.95000000002505	0.699999999974949\\
%-6.25000000033212	1.69999999969292\\
%-4.55000000038177	1.69999999995035\\
%-2.88980317729507	1.66019682308669\\
%-1.60511764106715	1.28468553622792\\
%-0.747742393790968	0.857375247276169\\
%-0.245636777864915	0.502105615926053\\
%-0.0711898968891643	0.174446880975751\\
%-0.0205555876997687	0.0506343091893957\\
%-0.00595463148347563	0.014600956216293\\
%-0.00205239112716291	0.00390224035631277\\
%-0.000671683464893237	0.00138070766226962\\
%-0.000233222640251764	0.000438460824641439\\
%-7.50725554601242e-05	0.000158150084791653\\
%-2.13719105487826e-05	5.37006449113487e-05\\
%-7.18707757343898e-06	1.41848329753776e-05\\
%-1.90741143431263e-06	5.27966613918953e-06\\
%-9.42853467024892e-07	9.64557967304673e-07\\
%-7.7283034368838e-07	1.70023123389627e-07\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974908\\
%-6.2500000000804	1.69999999994468\\
%-4.55000000014203	1.69999999993837\\
%-2.88980317704878	1.66019682309325\\
%-1.60511764101834	1.28468553603044\\
%-0.747742393972935	0.857375247045401\\
%-0.245636776402931	0.502105617570003\\
%-0.0711966867888375	0.174440089614094\\
%-0.0205601122591038	0.0506365745297337\\
%-0.00596784954892248	0.0145922627101814\\
%-0.00205084846763176	0.00391700108129072\\
%-0.000672712376332602	0.00137813609129917\\
%-0.000236986255913779	0.000435726120418815\\
%-7.37238876017701e-05	0.000163262368312032\\
%-2.09391646848406e-05	5.27847229169146e-05\\
%-5.85275959507924e-06	1.50864050897863e-05\\
%-3.69396612032804e-06	2.15879347477698e-06\\
%-3.41106572627294e-06	2.82900394076377e-07\\
%-3.37837243338988e-06	3.26932928553512e-08\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974919\\
%-6.2500000000871	1.69999999993799\\
%-4.55000000014392	1.69999999994318\\
%-2.88980317708058	1.66019682306334\\
%-1.60511764108839	1.28468553599219\\
%-0.747742393753364	0.857375247335031\\
%-0.245636776140115	0.502105617613249\\
%-0.0712081380470308	0.174428638093084\\
%-0.0205676230167436	0.0506405150302872\\
%-0.00598573139401434	0.0145818916227293\\
%-0.00205226931148267	0.00393346208253163\\
%-0.000672463473432536	0.00137980583805018\\
%-0.00023432657970725	0.000438136893725259\\
%-7.64117039620223e-05	0.000157914875745211\\
%-2.70770863764331e-05	4.93346175856358e-05\\
%-8.50440714230719e-06	1.85726792341122e-05\\
%-1.11620040996001e-05	-2.6575969573444e-06\\
%-9.86353863286112e-06	1.29846546674816e-06\\
%-1.16388901322569e-05	-1.77535149941847e-06\\
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-6.25000000009015	1.69999999993494\\
%-4.55000000013955	1.6999999999506\\
%-2.8898031770598	1.66019682307975\\
%-1.60511764214476	1.28468553491505\\
%-0.747742394652715	0.85737524749204\\
%-0.245636776642984	0.502105618009732\\
%-0.0712190335166364	0.174417743126347\\
%-0.02058890473205	0.0506301287845864\\
%-0.00599790515869553	0.0145909995733545\\
%-0.00205189814185445	0.00394600701684108\\
%-0.000671671098653377	0.001380227043201\\
%-0.000236447729414909	0.000435223369238522\\
%-7.90059894116942e-05	0.000157441740003213\\
%-2.82131013558166e-05	5.07928880558805e-05\\
%-9.61166648386002e-06	1.86014348719135e-05\\
%-5.66411098631196e-06	3.94755549760992e-06\\
%-9.06158426732469e-06	-3.39747328101096e-06\\
%-5.37223550667018e-06	3.6893487606433e-06\\
%};
\addplot [color=red, dashed, very thick, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-8.65	-0.8\\
-7.95000000002509	0.699999999974914\\
-6.25000000009015	1.69999999993494\\
-4.55000000013955	1.6999999999506\\
-2.8898031770598	1.66019682307975\\
-1.60511764214476	1.28468553491505\\
-0.747742394652715	0.85737524749204\\
-0.245636776642984	0.502105618009732\\
-0.0712190335166364	0.174417743126347\\
-0.02058890473205	0.0506301287845864\\
-0.00599790515869553	0.0145909995733545\\
-0.00205189814185445	0.00394600701684108\\
-0.000671671098653377	0.001380227043201\\
-0.000236447729414909	0.000435223369238522\\
-7.90059894116942e-05	0.000157441740003213\\
-2.82131013558166e-05	5.07928880558805e-05\\
-9.61166648386002e-06	1.86014348719135e-05\\
-5.66411098631196e-06	3.94755549760992e-06\\
-9.06158426732469e-06	-3.39747328101096e-06\\
-5.37223550667018e-06	3.6893487606433e-06\\
};
\addlegendentry{$\bar{\vec{X}}^{10}$}
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-6.25000000006835	1.69999999995674\\
%-4.55000000011518	1.69999999995317\\
%-2.88980317702231	1.66019682309287\\
%-1.60511764076765	1.28468553625466\\
%-0.747742393531297	0.857375247236348\\
%-0.245636775968471	0.502105617562826\\
%0.00675303100173608	0.252389806970207\\
%0.105403406058478	0.0986503750567422\\
%0.121696051402473	0.0162926453439951\\
%0.101790262578078	-0.0199057888243956\\
%0.0718389935536976	-0.0299512690243802\\
%0.0443927446798753	-0.0274462488738223\\
%0.0238870548568499	-0.0205056898230254\\
%0.010577491826254	-0.0133095630305959\\
%0.00300621018659086	-0.00757128163966314\\
%-0.000648403901024608	-0.00365461408761547\\
%-0.00195755972404044	-0.00130915582301583\\
%-0.00205269895311488	-9.51392290744479e-05\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.9500000000251	0.699999999974898\\
%-6.25000000013778	1.69999999988732\\
%-4.550000000203	1.69999999993478\\
%-2.88980317742754	1.66019682277546\\
%-1.60511764129661	1.28468553613093\\
%-0.74774239389149	0.857375247404629\\
%-0.245636776188434	0.502105617703056\\
%-0.0609686804952723	0.184668095693162\\
%-0.00205269071798614	0.0589159897772862\\
%-0.000570419576232591	0.00148227114175354\\
%-0.000203688186273967	0.000366731389958613\\
%-6.51136538976691e-05	0.000138574532376332\\
%-7.16789784492802e-06	5.79457560527314e-05\\
%-4.26114902267245e-06	2.9067488222911e-06\\
%-2.97149704084002e-06	1.28965198185805e-06\\
%-2.14941842782465e-06	8.22078613070023e-07\\
%-1.87866510969373e-06	2.70753318094965e-07\\
%-1.78818335075233e-06	9.04817589404161e-08\\
%-1.75763528923178e-06	3.0548061516827e-08\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974913\\
%-6.25000000010021	1.69999999992488\\
%-4.55000000015757	1.69999999994264\\
%-2.8898031770754	1.66019682308217\\
%-1.60511764089222	1.28468553618319\\
%-0.747742393616674	0.857375247275521\\
%-0.245636776473255	0.502105617143419\\
%-0.0706888465449979	0.174947929928257\\
%-0.0201458254533917	0.0505430210916062\\
%-0.00205257490261728	0.0180932505507744\\
%-0.0006734613775477	0.00137911352506964\\
%-0.000236811406503532	0.000436649971044187\\
%-7.59376493377601e-05	0.000160873757165783\\
%-1.62536817097285e-05	5.96839676280503e-05\\
%-8.97735233465663e-07	1.53559464763245e-05\\
%2.06662625030326e-06	2.9643614838058e-06\\
%2.5561042607455e-06	4.89478010404398e-07\\
%2.63422735209142e-06	7.81230913355811e-08\\
%2.64664747285002e-06	1.24201207692154e-08\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002508	0.699999999974914\\
%-6.25000000011346	1.69999999991162\\
%-4.55000000028418	1.69999999982928\\
%-2.88980317775967	1.66019682252451\\
%-1.60511764135037	1.2846855364093\\
%-0.74774239395731	0.857375247393073\\
%-0.245636776449995	0.502105617507315\\
%-0.0711393874877749	0.17449738896222\\
%-0.0205204863342234	0.0506189011535515\\
%-0.00556126267686902	0.0149592236573544\\
%-0.00204947115365207	0.00351179152321692\\
%-0.000669352379719912	0.00138011877393214\\
%-0.000234621253549538	0.000434731126170344\\
%-7.46674228507373e-05	0.00015995383069877\\
%-2.28336792064476e-05	5.18337436442659e-05\\
%-7.85240733989371e-06	1.49812718665317e-05\\
%-6.37269118993892e-06	1.47971614996908e-06\\
%-6.27604160623299e-06	9.66495836978061e-08\\
%-6.27021387417729e-06	5.82773203924581e-09\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974905\\
%-6.25000000051358	1.69999999951151\\
%-4.55000000056083	1.69999999995276\\
%-2.8898031774582	1.66019682310262\\
%-1.60511764393739	1.28468553352081\\
%-0.747742395662383	0.857375248275005\\
%-0.245636778133541	0.502105617528842\\
%-0.0711591158493713	0.17447766228417\\
%-0.0205304383026978	0.0506286775466735\\
%-0.00590421144592781	0.0146262268567701\\
%-0.0020528007441385	0.00385141070178931\\
%-0.000672911446075705	0.00137988929806283\\
%-0.000238859428135425	0.000434052017940197\\
%-7.54780607853635e-05	0.000163381367350053\\
%-2.21291354849334e-05	5.33489253004666e-05\\
%-1.08552545973927e-05	1.12738808875334e-05\\
%-9.65034372113699e-06	1.20491087626989e-06\\
%-1.48899776809451e-06	8.1613459530794e-06\\
%9.0618710827635e-08	1.57961647893281e-06\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002508	0.699999999974916\\
%-6.25000000047776	1.69999999954732\\
%-4.55000000052537	1.69999999995239\\
%-2.8898031774243	1.66019682310107\\
%-1.6051176413657	1.2846855360586\\
%-0.747742393944176	0.857375247421517\\
%-0.245636778585182	0.502105615358994\\
%-0.0711756719168805	0.174461106668301\\
%-0.0205370214377327	0.0506386504791477\\
%-0.00592335132293131	0.0146136701148015\\
%-0.0020522446393946	0.0038711066835367\\
%-0.000672234662542439	0.00138000997685211\\
%-0.000241742882563255	0.000430491779979212\\
%-7.53569166591149e-05	0.000166385965904216\\
%-2.29211191868368e-05	5.24357974722699e-05\\
%-1.57062580372078e-05	7.21486114962124e-06\\
%-5.34576094779323e-06	1.03604970894255e-05\\
%-3.85089031743212e-06	1.49487063037793e-06\\
%-3.64416467639965e-06	2.06725641054539e-07\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002505	0.699999999974949\\
%-6.25000000033212	1.69999999969292\\
%-4.55000000038177	1.69999999995035\\
%-2.88980317729507	1.66019682308669\\
%-1.60511764106715	1.28468553622792\\
%-0.747742393790968	0.857375247276169\\
%-0.245636777864915	0.502105615926053\\
%-0.0711898968891643	0.174446880975751\\
%-0.0205555876997687	0.0506343091893957\\
%-0.00595463148347563	0.014600956216293\\
%-0.00205239112716291	0.00390224035631277\\
%-0.000671683464893237	0.00138070766226962\\
%-0.000233222640251764	0.000438460824641439\\
%-7.50725554601242e-05	0.000158150084791653\\
%-2.13719105487826e-05	5.37006449113487e-05\\
%-7.18707757343898e-06	1.41848329753776e-05\\
%-1.90741143431263e-06	5.27966613918953e-06\\
%-9.42853467024892e-07	9.64557967304673e-07\\
%-7.7283034368838e-07	1.70023123389627e-07\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974908\\
%-6.2500000000804	1.69999999994468\\
%-4.55000000014203	1.69999999993837\\
%-2.88980317704878	1.66019682309325\\
%-1.60511764101834	1.28468553603044\\
%-0.747742393972935	0.857375247045401\\
%-0.245636776402931	0.502105617570003\\
%-0.0711966867888375	0.174440089614094\\
%-0.0205601122591038	0.0506365745297337\\
%-0.00596784954892248	0.0145922627101814\\
%-0.00205084846763176	0.00391700108129072\\
%-0.000672712376332602	0.00137813609129917\\
%-0.000236986255913779	0.000435726120418815\\
%-7.37238876017701e-05	0.000163262368312032\\
%-2.09391646848406e-05	5.27847229169146e-05\\
%-5.85275959507924e-06	1.50864050897863e-05\\
%-3.69396612032804e-06	2.15879347477698e-06\\
%-3.41106572627294e-06	2.82900394076377e-07\\
%-3.37837243338988e-06	3.26932928553512e-08\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974919\\
%-6.2500000000871	1.69999999993799\\
%-4.55000000014392	1.69999999994318\\
%-2.88980317708058	1.66019682306334\\
%-1.60511764108839	1.28468553599219\\
%-0.747742393753364	0.857375247335031\\
%-0.245636776140115	0.502105617613249\\
%-0.0712081380470308	0.174428638093084\\
%-0.0205676230167436	0.0506405150302872\\
%-0.00598573139401434	0.0145818916227293\\
%-0.00205226931148267	0.00393346208253163\\
%-0.000672463473432536	0.00137980583805018\\
%-0.00023432657970725	0.000438136893725259\\
%-7.64117039620223e-05	0.000157914875745211\\
%-2.70770863764331e-05	4.93346175856358e-05\\
%-8.50440714230719e-06	1.85726792341122e-05\\
%-1.11620040996001e-05	-2.6575969573444e-06\\
%-9.86353863286112e-06	1.29846546674816e-06\\
%-1.16388901322569e-05	-1.77535149941847e-06\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.65	-0.8\\
%-7.95000000002509	0.699999999974914\\
%-6.25000000009015	1.69999999993494\\
%-4.55000000013955	1.6999999999506\\
%-2.8898031770598	1.66019682307975\\
%-1.60511764214476	1.28468553491505\\
%-0.747742394652715	0.85737524749204\\
%-0.245636776642984	0.502105618009732\\
%-0.0712190335166364	0.174417743126347\\
%-0.02058890473205	0.0506301287845864\\
%-0.00599790515869553	0.0145909995733545\\
%-0.00205189814185445	0.00394600701684108\\
%-0.000671671098653377	0.001380227043201\\
%-0.000236447729414909	0.000435223369238522\\
%-7.90059894116942e-05	0.000157441740003213\\
%-2.82131013558166e-05	5.07928880558805e-05\\
%-9.61166648386002e-06	1.86014348719135e-05\\
%-5.66411098631196e-06	3.94755549760992e-06\\
%-9.06158426732469e-06	-3.39747328101096e-06\\
%-5.37223550667018e-06	3.6893487606433e-06\\
%};
\node[] at (axis cs: -3.4, -0.9) {$\mathbb{X} = \mathbb{CS}^0 \oplus  \begin{pmatrix}
	\vec{I} & \vec{I}
	\end{pmatrix} \set{Z}_0$};
\node[] at (axis cs: -5, 0.0) {$\bar{\mathbb{X}} = \mathbb{CS}^0 = \mathbb{CS}^{j}$};
\node[] at (axis cs: -7.0, -1.5) {$\textcolor{black}{\hat{\vec{x}}_0 \oplus \begin{pmatrix}
		\vec{I} & \vec{I}
		\end{pmatrix} \set{Z}_0}$};
%\node[] at (axis cs: -1.3, 1.0) {$\textcolor{color0}{\bar{\mathbb{X}}_{f,\lone}}$};
%\node[] at (axis cs: 0.45, -0.5) {$\textcolor{green!50.0!black!50}{Z_{\lone}}$};
\end{axis}
\end{tikzpicture}%

==> trajectories_roflmpc_static_init_estimate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.3,0.82)}, anchor=south, draw=white!80.0!black},
width=7.5cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5450000000002,
xmax=1.04500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.5250000000002,
ymax=3.02499999999999,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=mycolor1, fill=mycolor1, fill opacity=0,forget plot]
table[row sep=crcr] {%
x	y\\
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.37870000000279	1.24529999999721\\
-1.25423916812864	2.12446083188331\\
-0.0878266858020069	1.16641253160201\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=red, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.02028114995865	1.04440579666996\\
-1.86439843972928	1.15588271022937\\
-0.84210069060164	1.02229774912764\\
-0.0781979602624929	0.763902730339147\\
0.396833610502696	0.475031570765189\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	-50\\
-50	-50\\
-50	3\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.44999999999999	-49.2500000000002\\
-49.4500000000002	-49.2500000000002\\
-49.4500000000002	2.24999999999998\\
2.45	2.24999999999998\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.905650256450197	2.25\\
2.45	0.239050033739061\\
2.45	-3.17548681398396\\
-3.85011363192995	0.599999999999995\\
-3.75455043819485	2.25\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-5.174	-1.1547\\ %1
-4.774	-1.1547\\ %2
-4.374	-0.754700000000001\\ %5
-4.174	-0.354700000000009\\ %4
-4.074	-0.0546999999999924\\ %8
-4.074	0.345300000000004\\ %10
-4.47400000000001	0.345300000000004\\ %9
-4.874	-0.0546999999999999\\ %7
-5.074	-0.454700000000001\\ %6
-5.174	-0.754699999999997\\ %3
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green,fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-3.92870000001195	0.49529999998805\\ %1
-3.52870000001195	0.49529999998805\\%2
-3.12870000001196	0.895299999988047\\%5
-2.92870000001196	1.29529999998804\\%4
-2.82870000001195	1.59529999998806\\%8
-2.82870000001195	1.99529999998805\\%10
-3.22870000001196	1.99529999998805\\%9
-3.62870000001195	1.59529999998805\\%7
-3.82870000001196	1.19529999998804\\%6
-3.92870000001195	0.895299999988049\\%3
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green,fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-1.80423916812864	1.37446083188331\\%1
-1.40423916812864	1.37446083188331\\%2
-1.00423916812864	1.77446083188331\\%5
-0.804239168128644	2.17446083188331\\%4
-0.704239168128642	2.47446083188332\\%8
-0.704239168128642	2.87446083188332\\%10
-1.10423916812865	2.87446083188332\\%9
-1.50423916812864	2.47446083188331\\%7
-1.70423916812864	2.07446083188331\\%6
-1.80423916812864	1.77446083188331\\%3
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green,fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.898758837834687	0.155480330293955\\%1
-0.498758837834685	0.155480330293955\\%2
-0.0987588378346883	0.555480330293953\\%5
0.101241162165308	0.955480330293947\\%4
0.201241162165313	1.25548033029396\\%8
0.201241162165313	1.65548033029396\\%10
-0.198758837834695	1.65548033029396\\%9
-0.598758837834684	1.25548033029396\\%7
-0.798758837834691	0.855480330293944\\%6
-0.898758837834687	0.555480330293955\\%3
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green,fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.622202665169365	-0.473443827334677\\%1
-0.222202665169361	-0.473443827334677\\%2
0.177797334830634	-0.0734438273346808\\%5
0.377797334830632	0.326556172665317\\%4
0.477797334830636	0.626556172665333\\%8
0.477797334830637	1.02655617266533\\%10
0.0777973348306278	1.02655617266533\\%9
-0.322202665169368	0.626556172665321\\%7
-0.522202665169362	0.22655617266533\\%6
-0.622202665169365	-0.0734438273346756\\%3
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green,fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.600214209798973	-0.728011544629609\\%1
-0.200214209798972	-0.728011544629609\\%2
0.199785790201026	-0.328011544629611\\%5
0.399785790201022	0.0719884553703825\\%4
0.499785790201027	0.3719884553704\\%8
0.499785790201027	0.771988455370395\\%10
0.0997857902010186	0.771988455370395\\%9
-0.30021420979897	0.371988455370396\\%7
-0.500214209798977	-0.0280115446296205\\%6
-0.600214209798973	-0.328011544629609\\%3
}--cycle;

\addplot[area legend, line width=1.0pt, draw=green!50!black, fill=green, fill opacity=0,forget plot]
table[row sep=crcr] {%
x	y\\
-0.600214209658009	-0.749999999859035\\%1
-0.200214209658006	-0.749999999859035\\%2
0.199785790341989	-0.349999999859039\\%5
0.399785790341987	0.0500000001409581\\%4
0.499785790341992	0.350000000140974\\%8
0.499785790341992	0.750000000140969\\%10
0.0997857903419828	0.750000000140969\\%9
-0.300214209658013	0.350000000140963\\%7
-0.500214209658004	-0.0499999998590232\\%6
-0.600214209658009	-0.349999999859037\\%3
}--cycle;

%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713041	-0.750000000055031\\
%-0.200214209713038	-0.750000000055031\\
%-0.600214209713041	-0.350000000055031\\
%0.399785790286955	0.0499999999449598\\
%0.199785790286958	-0.350000000055034\\
%-0.500214209713042	-0.0500000000550364\\
%-0.300214209713039	0.349999999944973\\
%0.49978579028696	0.349999999944979\\
%0.0997857902869498	0.749999999944972\\
%0.49978579028696	0.749999999944972\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713034	-0.749999999999993\\
%-0.200214209713031	-0.749999999999993\\
%-0.600214209713034	-0.349999999999992\\
%0.399785790286963	0.0500000000000005\\
%0.199785790286965	-0.349999999999997\\
%-0.500214209713032	-0.0499999999999864\\
%-0.300214209713037	0.350000000000005\\
%0.499785790286967	0.350000000000017\\
%0.0997857902869587	0.750000000000011\\
%0.499785790286967	0.750000000000011\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green, fill opacity=0,forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713055	-0.750000000000021\\
%-0.200214209713053	-0.750000000000021\\
%-0.600214209713055	-0.350000000000021\\
%0.399785790286939	0.0499999999999644\\
%0.199785790286946	-0.350000000000021\\
%-0.500214209713054	-0.0500000000000208\\
%-0.300214209713055	0.34999999999998\\
%0.499785790286945	0.349999999999988\\
%0.0997857902869373	0.749999999999983\\
%0.499785790286945	0.749999999999983\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713048	-0.749999999999993\\
%-0.200214209713045	-0.749999999999993\\
%-0.600214209713048	-0.349999999999994\\
%0.399785790286949	0.0500000000000005\\
%0.199785790286951	-0.349999999999997\\
%-0.500214209713043	-0.0499999999999808\\
%-0.300214209713051	0.350000000000005\\
%0.499785790286953	0.350000000000017\\
%0.0997857902869441	0.750000000000011\\
%0.499785790286953	0.750000000000011\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713062	-0.750000000000014\\
%-0.20021420971306	-0.750000000000014\\
%-0.600214209713062	-0.350000000000014\\
%0.399785790286932	0.0499999999999716\\
%0.199785790286939	-0.350000000000014\\
%-0.500214209713062	-0.0500000000000137\\
%-0.300214209713062	0.349999999999987\\
%0.499785790286938	0.349999999999995\\
%0.0997857902869302	0.74999999999999\\
%0.499785790286938	0.74999999999999\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713062	-0.75\\
%-0.200214209713059	-0.75\\
%-0.600214209713062	-0.350000000000002\\
%0.399785790286935	0.0499999999999933\\
%0.199785790286936	-0.350000000000004\\
%-0.500214209713057	-0.0499999999999879\\
%-0.300214209713066	0.349999999999998\\
%0.499785790286939	0.35000000000001\\
%0.0997857902869299	0.750000000000004\\
%0.499785790286939	0.750000000000004\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713041	-0.749999999999979\\
%-0.200214209713038	-0.749999999999979\\
%-0.600214209713041	-0.34999999999998\\
%0.399785790286956	0.0500000000000147\\
%0.199785790286958	-0.349999999999983\\
%-0.500214209713036	-0.0499999999999666\\
%-0.300214209713044	0.350000000000019\\
%0.49978579028696	0.350000000000031\\
%0.0997857902869512	0.750000000000025\\
%0.49978579028696	0.750000000000025\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713048	-0.750000000000007\\
%-0.200214209713046	-0.750000000000007\\
%-0.600214209713048	-0.350000000000006\\
%0.399785790286948	0.0499999999999849\\
%0.199785790286951	-0.350000000000009\\
%-0.500214209713049	-0.0500000000000112\\
%-0.300214209713047	0.349999999999995\\
%0.499785790286952	0.350000000000002\\
%0.0997857902869446	0.749999999999997\\
%0.499785790286952	0.749999999999997\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713048	-0.75\\
%-0.200214209713045	-0.749999999999999\\
%-0.600214209713048	-0.35\\
%0.399785790286948	0.0499999999999912\\
%0.199785790286951	-0.350000000000003\\
%-0.500214209713049	-0.0500000000000049\\
%-0.300214209713046	0.350000000000004\\
%0.499785790286953	0.350000000000011\\
%0.0997857902869426	0.750000000000003\\
%0.499785790286953	0.750000000000003\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.60021420971304	-0.749999999999993\\
%-0.200214209713038	-0.749999999999993\\
%-0.60021420971304	-0.349999999999992\\
%0.399785790286955	0.0499999999999989\\
%0.199785790286959	-0.349999999999995\\
%-0.500214209713044	-0.050000000000004\\
%-0.300214209713037	0.350000000000012\\
%0.49978579028696	0.350000000000016\\
%0.0997857902869517	0.750000000000012\\
%0.49978579028696	0.750000000000011\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713048	-0.750000000000007\\
%-0.200214209713046	-0.750000000000007\\
%-0.600214209713048	-0.350000000000006\\
%0.399785790286948	0.0499999999999849\\
%0.199785790286951	-0.350000000000009\\
%-0.500214209713049	-0.0500000000000112\\
%-0.300214209713047	0.349999999999995\\
%0.499785790286952	0.350000000000002\\
%0.0997857902869446	0.749999999999997\\
%0.499785790286952	0.749999999999997\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.600214209713048	-0.75\\
%-0.200214209713045	-0.749999999999999\\
%-0.600214209713048	-0.35\\
%0.399785790286948	0.0499999999999912\\
%0.199785790286951	-0.350000000000003\\
%-0.500214209713049	-0.0500000000000049\\
%-0.300214209713046	0.350000000000004\\
%0.499785790286953	0.350000000000011\\
%0.0997857902869426	0.750000000000003\\
%0.499785790286953	0.750000000000003\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=green, fill=green,fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.60021420971304	-0.749999999999993\\
%-0.200214209713038	-0.749999999999993\\
%-0.60021420971304	-0.349999999999992\\
%0.399785790286955	0.0499999999999989\\
%0.199785790286959	-0.349999999999995\\
%-0.500214209713044	-0.050000000000004\\
%-0.300214209713037	0.350000000000012\\
%0.49978579028696	0.350000000000016\\
%0.0997857902869517	0.750000000000012\\
%0.49978579028696	0.750000000000011\\
%}--cycle;
\addplot [color=blue, thick, dashed, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4.7	-0.5\\
-3.59059175184737	1.10888856514877\\
-1.32045922943505	2.32450847246923\\
-0.380626476722127	0.924772600349868\\
-0.0336301479256535	0.297551667208296\\
0.074219942592286	0.135431111477144\\
-0.157413973579507	-0.219594970619753\\
0.0425924466201015	0.145853377630652\\
-0.0587776050973357	-0.101382348823498\\
0.00607165450011408	-0.0209281392292611\\
-0.00418987696370406	0.00111694128687746\\
-0.0581389639223604	-0.0594448198610279\\
7.08546056278764e-05	0.00675629180519292\\
0.00810163354363065	0.0129095744441188\\
-0.0463472258494926	-0.138853890480847\\
0.0367875126955821	0.0680677384957447\\
-0.111782537603515	-0.127904758948169\\
-0.124962520696889	-0.0325528844429407\\
0.11133591787473	0.166956023948165\\
-0.0578375588268425	-0.159835764751184\\
};
\addplot [color=green, thick, dotted, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.55485405083503	1.06914594916497\\
-1.27675839127264	2.27809565956239\\
-0.352821262369935	0.923937128902702\\
-0.118677479568811	0.234143782801123\\
0.0972547358808676	0.215932215449679\\
-0.187486951969323	-0.284741687850191\\
0.0247688768285905	0.212255828797914\\
-0.0719329771610165	-0.0967018539896071\\
-0.0523311347376614	0.0196018424233551\\
-0.0204788627722832	0.0318522719653782\\
-0.0576671777088662	-0.037188314936583\\
-0.0530713857075393	0.00459579200132697\\
0.00593518106377169	0.059006566771311\\
-0.118162340939069	-0.124097522002841\\
0.0160208937058504	0.134183234644919\\
-0.0684486467843928	-0.0844695404902433\\
-0.176203713022522	-0.107755066238129\\
0.0615454406116184	0.23774915363414\\
-0.0591637789689754	-0.120709219580594\\
};
\addplot [color=gray, only marks, mark=asterisk, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.02028114995865	1.04440579666996\\
-1.86439843972928	1.15588271022937\\
-0.84210069060164	1.02229774912764\\
-0.0781979602624929	0.763902730339147\\
0.396833610502696	0.475031570765189\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
0.230730726412148	-0.160094174231659\\
0.0939180416121985	-0.136812684799949\\
-0.0050496882145481	-0.0989677298267466\\
-0.0639537964591881	-0.05890410824464\\
-0.0884182078739784	-0.0244644114147903\\
-0.0878266106177179	0.000591597256260457\\
-0.0722026600997268	0.0156239505179911\\
-0.0502142095718767	0.02198845052785\\
-0.0282034314992643	0.0220107780726124\\
-4.624	-0.4047\\
-3.37870000000365	1.24529999999636\\
-1.25423921740401	2.12446078259964\\
-0.0878266858020069	1.16641253160201\\
-0.0502140826580799	0.037612603143927\\
-0.0502142090458904	-1.2638781043961e-07\\
-0.050214209103757	-5.78666004003026e-11\\
-0.0502142091037499	7.105427357601e-15\\
-0.050214209103757	-7.105427357601e-15\\
-0.050214209103757	0\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-4.624	-0.4047\\
-3.37870000004325	1.24529999995675\\
-1.25423921342499	2.12446078661826\\
-0.310895750925077	0.943343462499911\\
-0.0722026601055106	0.238693090819567\\
-0.0502142091490398	0.0219884509564707\\
-0.0502142095472635	-3.98223676256748e-10\\
-0.0502142066445614	2.9027020786998e-09\\
-0.050214206644533	2.8421709430404e-14\\
-0.0502142066444762	5.6843418860808e-14\\
-0.0502142066444904	-1.4210854715202e-14\\
-0.0502142066444833	7.105427357601e-15\\
-0.0502142066444691	1.4210854715202e-14\\
-0.0502142066444904	-2.1316282072803e-14\\
-0.0502142066444833	7.105427357601e-15\\
-0.0502142066444691	1.4210854715202e-14\\
-0.0502142066444904	-2.1316282072803e-14\\
-0.0502142066444833	7.105427357601e-15\\
-0.0502142066444691	1.4210854715202e-14\\
-0.0502142066444904	-2.1316282072803e-14\\
-4.624	-0.4047\\
-3.37870000000279	1.24529999999721\\
-1.2542392124151	2.12446078758769\\
-0.347573225352107	0.906665987062993\\
-0.0722026608879673	0.27537056446414\\
-0.0502142095510649	0.0219884513369024\\
-0.0502142092993623	2.51702658715658e-10\\
-0.0502142092381135	6.12487838225206e-11\\
-0.0502142092380993	1.4210854715202e-14\\
-0.0502142092381064	-7.105427357601e-15\\
-0.0502142092380851	2.1316282072803e-14\\
-0.0502142092380993	-1.4210854715202e-14\\
-0.0502142092380993	0\\
-0.0502142092380922	7.105427357601e-15\\
-0.0502142092380993	-7.105427357601e-15\\
-0.0502142092380922	7.105427357601e-15\\
-0.0502142092380993	-7.105427357601e-15\\
-0.0502142092380922	7.105427357601e-15\\
-0.0502142092380993	-7.105427357601e-15\\
-0.0502142092380922	7.105427357601e-15\\
-4.624	-0.4047\\
-3.37870000011462	1.24529999988538\\
-1.25423921234957	2.12446078776505\\
-0.348606083514085	0.905633128835483\\
-0.0722026616982561	0.276403421815829\\
-0.0502142096835598	0.0219884520146962\\
-0.0502142095661924	1.17367449092853e-10\\
-0.0502142095703633	-4.17088585891179e-12\\
-0.0502142095703562	7.105427357601e-15\\
-0.0502142095703633	-7.105427357601e-15\\
-0.0502142095703491	1.4210854715202e-14\\
-0.0502142095703491	0\\
-0.0502142095703562	-7.105427357601e-15\\
-0.0502142095703419	1.4210854715202e-14\\
-0.0502142095703633	-2.1316282072803e-14\\
-0.0502142095703633	0\\
-0.0502142095703562	7.105427357601e-15\\
-0.0502142095703633	-7.105427357601e-15\\
-0.0502142095703491	1.4210854715202e-14\\
-0.0502142095703491	0\\
-4.624	-0.4047\\
-3.3787000000261	1.2452999999739\\
-1.25423919119913	2.12446080882697\\
-0.348632380040861	0.905606811158272\\
-0.0722026938186104	0.276429686222251\\
-0.0502142095755573	0.0219884842430531\\
-0.0502142095442082	3.13491455017356e-11\\
-0.0502142095454232	-1.21502807814977e-12\\
-0.0502142095454232	0\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-4.624	-0.4047\\
-3.37870000000401	1.24529999999599\\
-1.25423919111982	2.12446080888419\\
-0.34867964001679	0.905559551103025\\
-0.0722027486274257	0.276476891389365\\
-0.0502142098221583	0.0219885388052674\\
-0.0502142096788134	1.43344891512243e-10\\
-0.0502142095818598	9.69535562944657e-11\\
-0.0502142095818598	0\\
-0.0502142095818456	1.4210854715202e-14\\
-0.0502142095818527	-7.105427357601e-15\\
-0.0502142095818456	7.105427357601e-15\\
-0.0502142095818598	-1.4210854715202e-14\\
-0.0502142095818598	0\\
-0.0502142095818456	1.4210854715202e-14\\
-0.0502142095818527	-7.105427357601e-15\\
-0.0502142095818456	7.105427357601e-15\\
-0.0502142095818598	-1.4210854715202e-14\\
-0.0502142095818598	0\\
-0.0502142095818456	1.4210854715202e-14\\
-4.624	-0.4047\\
-3.37870000000825	1.24529999999175\\
-1.25423918597131	2.12446081403694\\
-0.348683691918765	0.905555494052543\\
-0.0722028262217975	0.276480865696968\\
-0.0502142096636646	0.0219886165581329\\
-0.0502142097145963	-5.0931703299284e-11\\
-0.0502142096615472	5.30491206518491e-11\\
-0.050214209661533	1.4210854715202e-14\\
-0.0502142096615401	-7.105427357601e-15\\
-0.0502142096615401	0\\
-0.050214209661533	7.105427357601e-15\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-4.624	-0.4047\\
-3.37870000001845	1.24529999998155\\
-1.25423916966303	2.12446083035542\\
-0.348715104273055	0.905524065389976\\
-0.0722026999747669	0.276512404298288\\
-0.0502142095747971	0.0219884903999699\\
-0.0502142095848939	-1.0096812275151e-11\\
-0.0502142097519211	-1.67027280895127e-10\\
-0.0502142097518927	2.8421709430404e-14\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-4.624	-0.4047\\
-3.37870000002131	1.24529999997869\\
-1.25423916861903	2.12446083140228\\
-0.348736149411543	0.905503019207487\\
-0.0722028590365866	0.276533290374957\\
-0.0502142097921165	0.0219886492444701\\
-0.0502142096956462	9.64703872341488e-11\\
-0.0502142097370779	-4.14317469221714e-11\\
-0.0502142097370992	-2.1316282072803e-14\\
-0.0502142097371063	-7.105427357601e-15\\
-0.0502142097371063	0\\
-0.0502142097370992	7.105427357601e-15\\
-0.0502142097370921	7.105427357601e-15\\
-0.0502142097371063	-1.4210854715202e-14\\
-0.0502142097370992	7.105427357601e-15\\
-0.0502142097370921	7.105427357601e-15\\
-0.0502142097371063	-1.4210854715202e-14\\
-0.0502142097370992	7.105427357601e-15\\
-0.0502142097370921	7.105427357601e-15\\
-0.0502142097371063	-1.4210854715202e-14\\
-4.624	-0.4047\\
-3.37870000001195	1.24529999998805\\
-1.25423916812864	2.12446083188331\\
-0.348758837834687	0.905480330293955\\
-0.0722026651693639	0.276556172665323\\
-0.0502142097989733	0.0219884553703906\\
-0.0502142096580087	1.40964573347446e-10\\
-0.0502142097130402	-5.50315348846198e-11\\
-0.0502142097130331	7.105427357601e-15\\
-0.0502142097130545	-2.1316282072803e-14\\
-0.0502142097130474	7.105427357601e-15\\
-0.0502142097130616	-1.4210854715202e-14\\
-0.0502142097130616	0\\
-0.0502142097130402	2.1316282072803e-14\\
-0.0502142097130474	-7.105427357601e-15\\
-0.0502142097130474	0\\
-0.0502142097130402	7.105427357601e-15\\
-0.0502142097130474	-7.105427357601e-15\\
-0.0502142097130474	0\\
-0.0502142097130402	7.105427357601e-15\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000001195	1.24529999998805\\
-1.25423916812864	2.12446083188331\\
-0.348758837834687	0.905480330293955\\
-0.0722026651693639	0.276556172665323\\
-0.0502142097989733	0.0219884553703906\\
-0.0502142096580087	1.40964573347446e-10\\
-0.0502142097130402	-5.50315348846198e-11\\
-0.0502142097130331	7.105427357601e-15\\
-0.0502142097130545	-2.1316282072803e-14\\
-0.0502142097130474	7.105427357601e-15\\
-0.0502142097130616	-1.4210854715202e-14\\
-0.0502142097130616	0\\
-0.0502142097130402	2.1316282072803e-14\\
-0.0502142097130474	-7.105427357601e-15\\
-0.0502142097130474	0\\
-0.0502142097130402	7.105427357601e-15\\
-0.0502142097130474	-7.105427357601e-15\\
-0.0502142097130474	0\\
-0.0502142097130402	7.105427357601e-15\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.02028114995865	1.04440579666996\\
-1.86439843972928	1.15588271022937\\
-0.84210069060164	1.02229774912764\\
-0.0781979602624929	0.763902730339147\\
0.396833610502696	0.475031570765189\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
0.230730726412148	-0.160094174231659\\
0.0939180416121985	-0.136812684799949\\
-0.0050496882145481	-0.0989677298267466\\
-0.0639537964591881	-0.05890410824464\\
-0.0884182078739784	-0.0244644114147903\\
-0.0878266106177179	0.000591597256260457\\
-0.0722026600997268	0.0156239505179911\\
-0.0502142095718767	0.02198845052785\\
-0.0282034314992643	0.0220107780726124\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000000365	1.24529999999636\\
-1.25423921740401	2.12446078259964\\
-0.0878266858020069	1.16641253160201\\
-0.0502140826580799	0.037612603143927\\
-0.0502142090458904	-1.2638781043961e-07\\
-0.050214209103757	-5.78666004003026e-11\\
-0.0502142091037499	7.105427357601e-15\\
-0.050214209103757	-7.105427357601e-15\\
-0.050214209103757	0\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000004325	1.24529999995675\\
-1.25423921342499	2.12446078661826\\
-0.310895750925077	0.943343462499911\\
-0.0722026601055106	0.238693090819567\\
-0.0502142091490398	0.0219884509564707\\
-0.0502142095472635	-3.98223676256748e-10\\
-0.0502142066445614	2.9027020786998e-09\\
-0.050214206644533	2.8421709430404e-14\\
-0.0502142066444762	5.6843418860808e-14\\
-0.0502142066444904	-1.4210854715202e-14\\
-0.0502142066444833	7.105427357601e-15\\
-0.0502142066444691	1.4210854715202e-14\\
-0.0502142066444904	-2.1316282072803e-14\\
-0.0502142066444833	7.105427357601e-15\\
-0.0502142066444691	1.4210854715202e-14\\
-0.0502142066444904	-2.1316282072803e-14\\
-0.0502142066444833	7.105427357601e-15\\
-0.0502142066444691	1.4210854715202e-14\\
-0.0502142066444904	-2.1316282072803e-14\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000000279	1.24529999999721\\
-1.2542392124151	2.12446078758769\\
-0.347573225352107	0.906665987062993\\
-0.0722026608879673	0.27537056446414\\
-0.0502142095510649	0.0219884513369024\\
-0.0502142092993623	2.51702658715658e-10\\
-0.0502142092381135	6.12487838225206e-11\\
-0.0502142092380993	1.4210854715202e-14\\
-0.0502142092381064	-7.105427357601e-15\\
-0.0502142092380851	2.1316282072803e-14\\
-0.0502142092380993	-1.4210854715202e-14\\
-0.0502142092380993	0\\
-0.0502142092380922	7.105427357601e-15\\
-0.0502142092380993	-7.105427357601e-15\\
-0.0502142092380922	7.105427357601e-15\\
-0.0502142092380993	-7.105427357601e-15\\
-0.0502142092380922	7.105427357601e-15\\
-0.0502142092380993	-7.105427357601e-15\\
-0.0502142092380922	7.105427357601e-15\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000011462	1.24529999988538\\
-1.25423921234957	2.12446078776505\\
-0.348606083514085	0.905633128835483\\
-0.0722026616982561	0.276403421815829\\
-0.0502142096835598	0.0219884520146962\\
-0.0502142095661924	1.17367449092853e-10\\
-0.0502142095703633	-4.17088585891179e-12\\
-0.0502142095703562	7.105427357601e-15\\
-0.0502142095703633	-7.105427357601e-15\\
-0.0502142095703491	1.4210854715202e-14\\
-0.0502142095703491	0\\
-0.0502142095703562	-7.105427357601e-15\\
-0.0502142095703419	1.4210854715202e-14\\
-0.0502142095703633	-2.1316282072803e-14\\
-0.0502142095703633	0\\
-0.0502142095703562	7.105427357601e-15\\
-0.0502142095703633	-7.105427357601e-15\\
-0.0502142095703491	1.4210854715202e-14\\
-0.0502142095703491	0\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.3787000000261	1.2452999999739\\
-1.25423919119913	2.12446080882697\\
-0.348632380040861	0.905606811158272\\
-0.0722026938186104	0.276429686222251\\
-0.0502142095755573	0.0219884842430531\\
-0.0502142095442082	3.13491455017356e-11\\
-0.0502142095454232	-1.21502807814977e-12\\
-0.0502142095454232	0\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
-0.0502142095454232	-7.105427357601e-15\\
-0.0502142095454161	7.105427357601e-15\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000000401	1.24529999999599\\
-1.25423919111982	2.12446080888419\\
-0.34867964001679	0.905559551103025\\
-0.0722027486274257	0.276476891389365\\
-0.0502142098221583	0.0219885388052674\\
-0.0502142096788134	1.43344891512243e-10\\
-0.0502142095818598	9.69535562944657e-11\\
-0.0502142095818598	0\\
-0.0502142095818456	1.4210854715202e-14\\
-0.0502142095818527	-7.105427357601e-15\\
-0.0502142095818456	7.105427357601e-15\\
-0.0502142095818598	-1.4210854715202e-14\\
-0.0502142095818598	0\\
-0.0502142095818456	1.4210854715202e-14\\
-0.0502142095818527	-7.105427357601e-15\\
-0.0502142095818456	7.105427357601e-15\\
-0.0502142095818598	-1.4210854715202e-14\\
-0.0502142095818598	0\\
-0.0502142095818456	1.4210854715202e-14\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000000825	1.24529999999175\\
-1.25423918597131	2.12446081403694\\
-0.348683691918765	0.905555494052543\\
-0.0722028262217975	0.276480865696968\\
-0.0502142096636646	0.0219886165581329\\
-0.0502142097145963	-5.0931703299284e-11\\
-0.0502142096615472	5.30491206518491e-11\\
-0.050214209661533	1.4210854715202e-14\\
-0.0502142096615401	-7.105427357601e-15\\
-0.0502142096615401	0\\
-0.050214209661533	7.105427357601e-15\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
-0.0502142096615472	-2.1316282072803e-14\\
-0.0502142096615259	2.1316282072803e-14\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000001845	1.24529999998155\\
-1.25423916966303	2.12446083035542\\
-0.348715104273055	0.905524065389976\\
-0.0722026999747669	0.276512404298288\\
-0.0502142095747971	0.0219884903999699\\
-0.0502142095848939	-1.0096812275151e-11\\
-0.0502142097519211	-1.67027280895127e-10\\
-0.0502142097518927	2.8421709430404e-14\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
-0.0502142097518927	0\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000002131	1.24529999997869\\
-1.25423916861903	2.12446083140228\\
-0.348736149411543	0.905503019207487\\
-0.0722028590365866	0.276533290374957\\
-0.0502142097921165	0.0219886492444701\\
-0.0502142096956462	9.64703872341488e-11\\
-0.0502142097370779	-4.14317469221714e-11\\
-0.0502142097370992	-2.1316282072803e-14\\
-0.0502142097371063	-7.105427357601e-15\\
-0.0502142097371063	0\\
-0.0502142097370992	7.105427357601e-15\\
-0.0502142097370921	7.105427357601e-15\\
-0.0502142097371063	-1.4210854715202e-14\\
-0.0502142097370992	7.105427357601e-15\\
-0.0502142097370921	7.105427357601e-15\\
-0.0502142097371063	-1.4210854715202e-14\\
-0.0502142097370992	7.105427357601e-15\\
-0.0502142097370921	7.105427357601e-15\\
-0.0502142097371063	-1.4210854715202e-14\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-3.37870000001195	1.24529999998805\\
-1.25423916812864	2.12446083188331\\
-0.348758837834687	0.905480330293955\\
-0.0722026651693639	0.276556172665323\\
-0.0502142097989733	0.0219884553703906\\
-0.0502142096580087	1.40964573347446e-10\\
-0.0502142097130402	-5.50315348846198e-11\\
-0.0502142097130331	7.105427357601e-15\\
-0.0502142097130545	-2.1316282072803e-14\\
-0.0502142097130474	7.105427357601e-15\\
-0.0502142097130616	-1.4210854715202e-14\\
-0.0502142097130616	0\\
-0.0502142097130402	2.1316282072803e-14\\
-0.0502142097130474	-7.105427357601e-15\\
-0.0502142097130474	0\\
-0.0502142097130402	7.105427357601e-15\\
-0.0502142097130474	-7.105427357601e-15\\
-0.0502142097130474	0\\
-0.0502142097130402	7.105427357601e-15\\
};
\end{axis}
\end{tikzpicture}%

==> trajectories_roflmpc_varying_init_estimate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.3,0.82)}, anchor=south, draw=white!80.0!black},
width=7.5cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.0450000000002,
xmax=1.04500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.0250000000002,
ymax=2.52499999999999,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=mycolor3, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
%-1.3647722797616	2.24999999848178\\
%0.614798246326927	0.217964635824231\\\\
0.390824900643807	-0.152566500915306\\
0.543391401559113	-0.0962010725984044\\
0.639592474157517	0.0247942278305899\\
0.614798246326927	0.217964635824231\\
-0.103844771363711	1.20081609131116\\
-1.3608402463223	2.24999999999151\\
-1.3647722797616	2.24999999848178\\
-3.46707171997713	1.29270274551536\\
-3.58642972205443	1.14783045654153\\
-4.06468694662861	0.55931305337139\\
-4.75977446549248	-0.357297254479132\\
-4.73426017859597	-0.502169543400882\\
-4.6943496068681	-0.566490639348524\\
-4.67181278219673	-0.592959495974441\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=red, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.02028114995865	1.04440579666996\\
-1.86439843972928	1.15588271022937\\
-0.84210069060164	1.02229774912764\\
-0.0781979602624929	0.763902730339147\\
0.396833610502696	0.475031570765189\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.44999999999999	-49.2500000000002\\
-49.4500000000002	-49.2500000000002\\
-49.4500000000002	2.24999999999998\\
2.45	2.24999999999998\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=mycolor2, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-0.905650256450197	2.25\\
2.45	0.239050033739061\\
2.45	-3.17548681398396\\
-3.85011363192995	0.599999999999995\\
-3.75455043819485	2.25\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=blue, fill=white, fill opacity=0.0, forget plot]
table[row sep=crcr] {%
x	y\\
-4.60977446549248	-0.557297254479131\\
-4.60977446549248	-0.292959495974441\\
-4.72181278219673	-0.292959495974441\\
-4.774	-0.345146713777711\\
-4.774	-0.657213360669649\\
-4.709690571683	-0.657213360669649\\
}--cycle;

\addplot [color=blue, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.02028114995865	1.04440579666996\\
-1.86439843972928	1.15588271022937\\
-0.84210069060164	1.02229774912764\\
-0.0781979602624929	0.763902730339147\\
0.396833610502696	0.475031570765189\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
0.230730726412148	-0.160094174231659\\
0.0939180416121985	-0.136812684799949\\
-0.0050496882145481	-0.0989677298267466\\
-0.0639537964591881	-0.05890410824464\\
-0.0884182078739784	-0.0244644114147903\\
-0.0878266106177179	0.000591597256260457\\
-0.0722026600997268	0.0156239505179911\\
-0.0502142095718767	0.02198845052785\\
-0.0282034314992643	0.0220107780726124\\
-4.65320771801654	-0.464815435437273\\
-3.46802315366291	1.18518456435363\\
-1.30466086267487	2.16336229098804\\
-0.103844771363711	1.20081609131116\\
-0.0502142032673447	0.0536305680963665\\
-0.0502142090345075	-5.767162747361e-09\\
-0.0502142091037641	-6.9256600454537e-11\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-4.6943496068681	-0.566490639348524\\
-3.61084024631381	1.08350936055429\\
-1.3608402463223	2.24999999999151\\
-0.35726535558031	1.00357489074199\\
-0.0722026613170286	0.285062694263281\\
-0.0502142094873861	0.0219884518296425\\
-0.0502142084329407	1.05444541986799e-09\\
-0.0502142079600034	4.72937244921923e-10\\
-0.0502142079600247	-2.1316282072803e-14\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-4.72145258357592	-0.419055353125385\\
-3.49050793670173	1.23094464687419\\
-1.36084023686342	2.12966769983831\\
-0.384784468787423	0.976055768076002\\
-0.0799200751458642	0.304864393641559\\
-0.0502142094526263	0.029705865693245\\
-0.0502142091700719	2.82554424302361e-10\\
-0.0502142090168789	1.53193013829878e-10\\
-0.0502142090168789	0\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-4.63197797671763	-0.357213360669649\\
-3.33919133756608	1.29278663915154\\
-1.36084023665113	1.97835110091496\\
-0.392065894511902	0.968774342139227\\
-0.0842145329422976	0.307851361569604\\
-0.050214209614964	0.0340003233273336\\
-0.0502142094297895	1.8517454236644e-10\\
-0.0502142095714433	-1.41653799801134e-10\\
-0.0502142095714362	7.105427357601e-15\\
-0.0502142095714291	7.105427357601e-15\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-4.70725344321537	-0.49674038646821\\
-3.55399382969252	1.15325961352286\\
-1.36084023448073	2.19315359521178\\
-0.392065894546519	0.968774339934214\\
-0.0842145484573251	0.307851346089194\\
-0.0502142096110205	0.0340003388463046\\
-0.0502142095834088	2.76116907116375e-11\\
-0.0502142095917506	-8.34177171782358e-12\\
-0.0502142095917435	7.105427357601e-15\\
-0.0502142095917577	-1.4210854715202e-14\\
-0.0502142095917577	0\\
-0.0502142095917648	-7.105427357601e-15\\
-0.0502142095917506	1.4210854715202e-14\\
-0.0502142095917435	7.105427357601e-15\\
-0.0502142095917577	-1.4210854715202e-14\\
-0.0502142095917577	0\\
-0.0502142095917648	-7.105427357601e-15\\
-0.0502142095917506	1.4210854715202e-14\\
-0.0502142095917435	7.105427357601e-15\\
-0.0502142095917577	-1.4210854715202e-14\\
-4.73426017859597	-0.502169543400882\\
-3.58642972205443	1.14783045654153\\
-1.3608402319317	2.22558949012273\\
-0.39206589459603	0.968774337335674\\
-0.0842145488136978	0.307851345782332\\
-0.050214209707633	0.0340003391060648\\
-0.0502142095935199	1.14113163363072e-10\\
-0.0502142096463203	-5.28075361216906e-11\\
-0.0502142096463132	7.105427357601e-15\\
-0.0502142096463061	7.105427357601e-15\\
-0.0502142096463132	-7.105427357601e-15\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-4.64658017420821	-0.521606532406937\\
-3.51818670664509	1.12839346756312\\
-1.36084022536303	2.15734648128206\\
-0.392065923941658	0.968774301421369\\
-0.0842145719086602	0.307851352032998\\
-0.0502142095858531	0.0340003623228071\\
-0.0502142096825011	-9.66480229180888e-11\\
-0.0502142096988578	-1.63566937771975e-11\\
-0.0502142096988578	0\\
-0.0502142096988507	7.105427357601e-15\\
-0.0502142096988649	-1.4210854715202e-14\\
-0.0502142096988507	1.4210854715202e-14\\
-0.0502142096988578	-7.105427357601e-15\\
-0.0502142096988507	7.105427357601e-15\\
-0.0502142096988649	-1.4210854715202e-14\\
-0.0502142096988507	1.4210854715202e-14\\
-0.0502142096988578	-7.105427357601e-15\\
-0.0502142096988507	7.105427357601e-15\\
-0.0502142096988649	-1.4210854715202e-14\\
-0.0502142096988507	1.4210854715202e-14\\
-4.75977446549248	-0.357297254479132\\
-3.46707171997713	1.29270274551536\\
-1.36084022532737	2.10623149464976\\
-0.392065927755013	0.968774297572359\\
-0.0842145204759035	0.307851407279109\\
-0.0502142097749356	0.0340003107009679\\
-0.0502142096513722	1.23563381748681e-10\\
-0.0502142095768932	7.44790895623737e-11\\
-0.0502142095768718	2.1316282072803e-14\\
-0.0502142095768932	-2.1316282072803e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-4.72500910410981	-0.477110701622742\\
-3.55211980574034	1.17288929836947\\
-1.36084020633696	2.19127959940338\\
-0.392065926503648	0.968774279833312\\
-0.0842144731897747	0.307851453313873\\
-0.0502142098184848	0.0340002633712899\\
-0.0502142097147456	1.03739239420975e-10\\
-0.0502142096966622	1.80833126250945e-11\\
-0.0502142096966551	7.105427357601e-15\\
-0.0502142096966409	1.4210854715202e-14\\
-0.0502142096966409	0\\
-0.0502142096966338	7.105427357601e-15\\
-0.0502142096966409	-7.105427357601e-15\\
-0.0502142096966409	0\\
-0.0502142096966338	7.105427357601e-15\\
-0.0502142096966409	-7.105427357601e-15\\
-0.0502142096966409	0\\
-0.0502142096966338	7.105427357601e-15\\
-0.0502142096966409	-7.105427357601e-15\\
-0.0502142096966409	0\\
-4.67181278219673	-0.592959495974441\\
-3.61477227824338	1.05704050395335\\
-1.3647722797616	2.24999999848178\\
-0.392065924036217	0.972706355725386\\
-0.0840304117565154	0.308035512279702\\
-0.0502142099369678	0.0338162018195476\\
-0.0502142096396128	2.97355029488244e-10\\
-0.0502142096788845	-3.92716970054607e-11\\
-0.0502142096788845	0\\
-0.0502142096789058	-2.1316282072803e-14\\
-0.0502142096788916	1.4210854715202e-14\\
-0.0502142096788845	7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-4.67181278219673	-0.592959495974441\\
%-3.61477227824338	1.05704050395335\\
%-1.36845818053777	2.24631409770561\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-3.61477227824338	1.05704050395335\\
%-1.3647722797616	2.24999999848178\\
%-0.393991401751267	0.970780878010336\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-1.3647722797616	2.24999999848178\\
%-0.392065924036217	0.972706355725386\\
%-0.0842145719252668	0.30785135211095\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.392065924036217	0.972706355725386\\
%-0.0840304117565154	0.308035512279702\\
%-0.0668600590654018	0.0171703526911136\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0840304117565154	0.308035512279702\\
%-0.0502142099369678	0.0338162018195476\\
%-0.0282034328006198	0.022010777136348\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142099369678	0.0338162018195476\\
%-0.0502142096396128	2.97355029488244e-10\\
%-0.0282034317400746	0.0220107778995382\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096396128	2.97355029488244e-10\\
%-0.0502142096788845	-3.92716970054607e-11\\
%-0.0282034318455964	0.0220107778332881\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	-3.92716970054607e-11\\
%-0.0502142096788845	0\\
%-0.0282034318456008	0.0220107778332836\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	0\\
%-0.0502142096789058	-2.1316282072803e-14\\
%-0.0282034318456172	0.0220107778332885\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096789058	-2.1316282072803e-14\\
%-0.0502142096788916	1.4210854715202e-14\\
%-0.0282034318456046	0.022010777833287\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788916	1.4210854715202e-14\\
%-0.0502142096788845	7.105427357601e-15\\
%-0.0282034318455997	0.0220107778332848\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	7.105427357601e-15\\
%-0.0502142096788774	7.105427357601e-15\\
%-0.0282034318455928	0.0220107778332845\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788774	7.105427357601e-15\\
%-0.0502142096788845	-7.105427357601e-15\\
%-0.028203431845601	0.0220107778332834\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	-7.105427357601e-15\\
%-0.0502142096788774	7.105427357601e-15\\
%-0.028203431845591	0.0220107778332863\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788774	7.105427357601e-15\\
%-0.0502142096788845	-7.105427357601e-15\\
%-0.028203431845601	0.0220107778332834\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	-7.105427357601e-15\\
%-0.0502142096788774	7.105427357601e-15\\
%-0.028203431845591	0.0220107778332863\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788774	7.105427357601e-15\\
%-0.0502142096788845	-7.105427357601e-15\\
%-0.028203431845601	0.0220107778332834\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	-7.105427357601e-15\\
%-0.0502142096788774	7.105427357601e-15\\
%-0.028203431845591	0.0220107778332863\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788774	7.105427357601e-15\\
%-0.0502142096788845	-7.105427357601e-15\\
%-0.028203431845601	0.0220107778332834\\
%};
%\addplot [color=mycolor2, dashed, forget plot]
%  table[row sep=crcr]{%
%-0.0502142096788845	-7.105427357601e-15\\
%-0.0502142096788774	7.105427357601e-15\\
%-0.028203431845591	0.0220107778332863\\
%};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.67181278219673	-0.592959495974441\\
-3.61477227824338	1.05704050395335\\
-1.3647722797616	2.24999999848178\\
-0.392065924036217	0.972706355725386\\
-0.0840304117565154	0.308035512279702\\
-0.0502142099369678	0.0338162018195476\\
-0.0502142096396128	2.97355029488244e-10\\
-0.0502142096788845	-3.92716970054607e-11\\
-0.0502142096788845	0\\
-0.0502142096789058	-2.1316282072803e-14\\
-0.0502142096788916	1.4210854715202e-14\\
-0.0502142096788845	7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.624	-0.4047\\
-4.06468694662861	0.55931305337139\\
-3.02028114995865	1.04440579666996\\
-1.86439843972928	1.15588271022937\\
-0.84210069060164	1.02229774912764\\
-0.0781979602624929	0.763902730339147\\
0.396833610502696	0.475031570765189\\
0.614798246326927	0.217964635824231\\
0.639592474157517	0.0247942278305899\\
0.543391401559113	-0.0962010725984044\\
0.390824900643807	-0.152566500915306\\
0.230730726412148	-0.160094174231659\\
0.0939180416121985	-0.136812684799949\\
-0.0050496882145481	-0.0989677298267466\\
-0.0639537964591881	-0.05890410824464\\
-0.0884182078739784	-0.0244644114147903\\
-0.0878266106177179	0.000591597256260457\\
-0.0722026600997268	0.0156239505179911\\
-0.0502142095718767	0.02198845052785\\
-0.0282034314992643	0.0220107780726124\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.65320771801654	-0.464815435437273\\
-3.46802315366291	1.18518456435363\\
-1.30466086267487	2.16336229098804\\
-0.103844771363711	1.20081609131116\\
-0.0502142032673447	0.0536305680963665\\
-0.0502142090345075	-5.767162747361e-09\\
-0.0502142091037641	-6.9256600454537e-11\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
-0.0502142091037641	-7.105427357601e-15\\
-0.050214209103757	7.105427357601e-15\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
-4.6943496068681	-0.566490639348524\\
-3.61084024631381	1.08350936055429\\
-1.3608402463223	2.24999999999151\\
-0.35726535558031	1.00357489074199\\
-0.0722026613170286	0.285062694263281\\
-0.0502142094873861	0.0219884518296425\\
-0.0502142084329407	1.05444541986799e-09\\
-0.0502142079600034	4.72937244921923e-10\\
-0.0502142079600247	-2.1316282072803e-14\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
-0.0502142079600247	-7.105427357601e-15\\
-0.0502142079600176	7.105427357601e-15\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.72145258357592	-0.419055353125385\\
-3.49050793670173	1.23094464687419\\
-1.36084023686342	2.12966769983831\\
-0.384784468787423	0.976055768076002\\
-0.0799200751458642	0.304864393641559\\
-0.0502142094526263	0.029705865693245\\
-0.0502142091700719	2.82554424302361e-10\\
-0.0502142090168789	1.53193013829878e-10\\
-0.0502142090168789	0\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
-0.0502142090168789	7.105427357601e-15\\
-0.050214209016886	-7.105427357601e-15\\
};
\addplot [color=black, dashed,mark=asterisk, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
-4.63197797671763	-0.357213360669649\\
-3.33919133756608	1.29278663915154\\
-1.36084023665113	1.97835110091496\\
-0.392065894511902	0.968774342139227\\
-0.0842145329422976	0.307851361569604\\
-0.050214209614964	0.0340003233273336\\
-0.0502142094297895	1.8517454236644e-10\\
-0.0502142095714433	-1.41653799801134e-10\\
-0.0502142095714362	7.105427357601e-15\\
-0.0502142095714291	7.105427357601e-15\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
-0.0502142095714291	0\\
};
\addplot [color=black, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.70725344321537	-0.49674038646821\\
-3.55399382969252	1.15325961352286\\
-1.36084023448073	2.19315359521178\\
-0.392065894546519	0.968774339934214\\
-0.0842145484573251	0.307851346089194\\
-0.0502142096110205	0.0340003388463046\\
-0.0502142095834088	2.76116907116375e-11\\
-0.0502142095917506	-8.34177171782358e-12\\
-0.0502142095917435	7.105427357601e-15\\
-0.0502142095917577	-1.4210854715202e-14\\
-0.0502142095917577	0\\
-0.0502142095917648	-7.105427357601e-15\\
-0.0502142095917506	1.4210854715202e-14\\
-0.0502142095917435	7.105427357601e-15\\
-0.0502142095917577	-1.4210854715202e-14\\
-0.0502142095917577	0\\
-0.0502142095917648	-7.105427357601e-15\\
-0.0502142095917506	1.4210854715202e-14\\
-0.0502142095917435	7.105427357601e-15\\
-0.0502142095917577	-1.4210854715202e-14\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.73426017859597	-0.502169543400882\\
-3.58642972205443	1.14783045654153\\
-1.3608402319317	2.22558949012273\\
-0.39206589459603	0.968774337335674\\
-0.0842145488136978	0.307851345782332\\
-0.050214209707633	0.0340003391060648\\
-0.0502142095935199	1.14113163363072e-10\\
-0.0502142096463203	-5.28075361216906e-11\\
-0.0502142096463132	7.105427357601e-15\\
-0.0502142096463061	7.105427357601e-15\\
-0.0502142096463132	-7.105427357601e-15\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
-0.0502142096463132	0\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
-4.64658017420821	-0.521606532406937\\
-3.51818670664509	1.12839346756312\\
-1.36084022536303	2.15734648128206\\
-0.392065923941658	0.968774301421369\\
-0.0842145719086602	0.307851352032998\\
-0.0502142095858531	0.0340003623228071\\
-0.0502142096825011	-9.66480229180888e-11\\
-0.0502142096988578	-1.63566937771975e-11\\
-0.0502142096988578	0\\
-0.0502142096988507	7.105427357601e-15\\
-0.0502142096988649	-1.4210854715202e-14\\
-0.0502142096988507	1.4210854715202e-14\\
-0.0502142096988578	-7.105427357601e-15\\
-0.0502142096988507	7.105427357601e-15\\
-0.0502142096988649	-1.4210854715202e-14\\
-0.0502142096988507	1.4210854715202e-14\\
-0.0502142096988578	-7.105427357601e-15\\
-0.0502142096988507	7.105427357601e-15\\
-0.0502142096988649	-1.4210854715202e-14\\
-0.0502142096988507	1.4210854715202e-14\\
};
\addplot [color=black, dashed, mark=asterisk, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
-4.75977446549248	-0.357297254479132\\
-3.46707171997713	1.29270274551536\\
-1.36084022532737	2.10623149464976\\
-0.392065927755013	0.968774297572359\\
-0.0842145204759035	0.307851407279109\\
-0.0502142097749356	0.0340003107009679\\
-0.0502142096513722	1.23563381748681e-10\\
-0.0502142095768932	7.44790895623737e-11\\
-0.0502142095768718	2.1316282072803e-14\\
-0.0502142095768932	-2.1316282072803e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
-0.0502142095768789	1.4210854715202e-14\\
-0.0502142095768932	-1.4210854715202e-14\\
};
\addplot [color=black, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-4.72500910410981	-0.477110701622742\\
-3.55211980574034	1.17288929836947\\
-1.36084020633696	2.19127959940338\\
-0.392065926503648	0.968774279833312\\
-0.0842144731897747	0.307851453313873\\
-0.0502142098184848	0.0340002633712899\\
-0.0502142097147456	1.03739239420975e-10\\
-0.0502142096966622	1.80833126250945e-11\\
-0.0502142096966551	7.105427357601e-15\\
-0.0502142096966409	1.4210854715202e-14\\
-0.0502142096966409	0\\
-0.0502142096966338	7.105427357601e-15\\
-0.0502142096966409	-7.105427357601e-15\\
-0.0502142096966409	0\\
-0.0502142096966338	7.105427357601e-15\\
-0.0502142096966409	-7.105427357601e-15\\
-0.0502142096966409	0\\
-0.0502142096966338	7.105427357601e-15\\
-0.0502142096966409	-7.105427357601e-15\\
-0.0502142096966409	0\\
};
\addplot [color=black, mark=asterisk, mark options={solid, black},dashed]
  table[row sep=crcr]{%
-4.67181278219673	-0.592959495974441\\
-3.61477227824338	1.05704050395335\\
-1.3647722797616	2.24999999848178\\
-0.392065924036217	0.972706355725386\\
-0.0840304117565154	0.308035512279702\\
-0.0502142099369678	0.0338162018195476\\
-0.0502142096396128	2.97355029488244e-10\\
-0.0502142096788845	-3.92716970054607e-11\\
-0.0502142096788845	0\\
-0.0502142096789058	-2.1316282072803e-14\\
-0.0502142096788916	1.4210854715202e-14\\
-0.0502142096788845	7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
-0.0502142096788774	7.105427357601e-15\\
-0.0502142096788845	-7.105427357601e-15\\
};
\addlegendentry{$\bar{\vec{X}}^j, \forall j \in \{0, \dots, 10\}$}
\node[] at (axis cs: 0.5, 2.0) {$\textcolor{black}{\bar{\set{X}}}$};
\node[] at (axis cs: 0.5, 1.0) {$\textcolor{mycolor2}{\bar{\set{X}}_f}$};
\node[] at (axis cs: -1.75, 1.5) {$\textcolor{cyan}{\set{CS}^{10}}$};
\node[] at (axis cs: -1.75, 0.5) {$\textcolor{red}{\set{CS}^{0}}$};
\node[] at (axis cs: -4.5, -0.75) {$\textcolor{blue}{\set{E}^{10}}$};
\end{axis}
\end{tikzpicture}%

==> trajectories_varying_state_estimate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.35,0.82)}, anchor=south, draw=white!80.0!black},
width=7.5cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10.5450000000002,
xmax=1.04500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.0250000000002,
ymax=3.12499999999999,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=0.5pt, draw=gray!50.0!white!50, fill=gray, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0.0335464679857722	0.212303418124975\\
0.110490609937223	0.0769441419514507\\
0.117070936226519	0.00658032628929561\\
0.0943147800948765	-0.0227561561316421\\
0.0648526259706443	-0.0294621541242321\\
-8.69406016570671	-0.66572898402842\\
-8.72339539544894	-0.602225428445083\\
-8.79110838848541	-0.37894087387911\\
-8.7971383166733	-0.297321189942565\\
-7.67004926236611	1.1210591261193\\
-7.59445950661733	1.20267881005597\\
-6.15978914978091	1.69999999995588\\
-6.00260262786333	1.69999999999744\\
-5.95660864832611	1.69999999999983\\
-2.61412905522754	1.69999999999991\\
-1.05978914982529	1.69999999998164\\
}--cycle;

\addplot[area legend, dashed, line width=0.5pt, draw=white!50.0!black!50, fill=gray, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-8.624	-0.4047\\
-7.52870000001811	1.09529999998189\\
-5.82870000002005	1.69999999999806\\
-4.12870000005489	1.69999999996516\\
-2.55978827512437	1.56891172493052\\
-1.38281804245929	1.17697023266508\\
-0.616336151110715	0.766481891348576\\
-0.178756950139203	0.437579200971513\\
0.0335464679857722	0.212303418124975\\
0.110490609937223	0.0769441419514507\\
0.117070936226519	0.00658032628929561\\
0.0943147800948765	-0.0227561561316421\\
0.0648526259706443	-0.0294621541242321\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	-50\\
-50	-50\\
-50	3\\
}--cycle;

\addplot[area legend, dashed, line width=0.5pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.35	-48.7000000000002\\
-49.3500000000002	-48.7000000000002\\
-49.3500000000002	1.69999999999999\\
2.34999999999999	1.69999999999999\\
}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.018408913158941	3\\
%3	1.16348971521628\\
%3	-4.85918821570276\\
%-4.88893609432121	-3.33066907387547e-16\\
%-4.87052718116227	3\\
%}--cycle;

%\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-8.14110838848541	0.921059126120891\\ %2
%-8.34110838848541	0.921059126120891\\ %1
%-9.44110838848541	-0.178940873879111\\ %3
%-9.44110838848541	-1.67894087387911\\ %6
%-9.24110838848541	-1.67894087387911\\ %5
%-8.14110838848541	-0.578940873879107\\ %4
%}--cycle;
%%
%\addplot[area legend, line width=0.5pt, draw=gray, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-7.02004926236611	2.4210591261193\\%2
%-7.22004926236611	2.4210591261193\\%1
%-8.32004926236611	1.3210591261193\\%3
%-8.32004926236611	-0.178940873880701\\%6
%-8.12004926236611	-0.178940873880701\\%5
%-7.02004926236611	0.9210591261193\\%4
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-5.52004926237049	2.99999999999563\\
%-5.32004926237049	2.99999999999563\\
%-6.62004926237049	1.89999999999562\\
%-5.32004926237049	1.49999999999563\\
%-6.42004926237049	0.399999999995626\\
%-6.62004926237049	0.399999999995626\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-3.82004926237105	2.99999999999944\\
%-3.62004926237105	2.99999999999944\\
%-4.92004926237105	1.89999999999944\\
%-3.62004926237105	1.49999999999944\\
%-4.72004926237105	0.399999999999441\\
%-4.92004926237105	0.399999999999441\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-2.12004926237849	2.99999999999256\\
%-1.92004926237849	2.99999999999256\\
%-3.22004926237849	1.89999999999256\\
%-1.92004926237849	1.49999999999256\\
%-3.02004926237849	0.399999999992556\\
%-3.22004926237849	0.399999999992556\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.573553311310949	2.84649595106754\\
%-0.373553311310949	2.84649595106754\\
%-1.67355331131095	1.74649595106754\\
%-0.373553311310948	1.34649595106754\\
%-1.47355331131095	0.246495951067541\\
%-1.67355331131095	0.246495951067541\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0548940141925587	1.92844732550351\\
%0.254894014192559	1.92844732550351\\
%-1.04510598580744	0.828447325503509\\
%0.25489401419256	0.428447325503509\\
%-0.84510598580744	-0.671552674496492\\
%-1.04510598580744	-0.671552674496492\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.334557053780979	1.57966303958842\\
%0.53455705378098	1.57966303958842\\
%-0.765442946219019	0.479663039588421\\
%0.534557053780981	0.079663039588422\\
%-0.56544294621902	-1.02033696041158\\
%-0.765442946219019	-1.02033696041158\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.411652971935627	1.37709591815465\\
%0.611652971935627	1.37709591815465\\
%-0.688347028064372	0.277095918154648\\
%0.611652971935628	-0.122904081845352\\
%-0.488347028064372	-1.22290408184535\\
%-0.688347028064372	-1.22290408184535\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.438810609191779	1.32715763725615\\
%0.63881060919178	1.32715763725615\\
%-0.661189390808219	0.227157637256153\\
%0.638810609191781	-0.172842362743846\\
%-0.46118939080822	-1.27284236274385\\
%-0.661189390808219	-1.27284236274385\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.446594134444598	1.30778352525282\\
%0.646594134444599	1.30778352525282\\
%-0.6534058655554	0.207783525252819\\
%0.6465941344446	-0.19221647474718\\
%-0.453405865555401	-1.29221647474718\\
%-0.6534058655554	-1.29221647474718\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.448794708646826	1.30220057420223\\
%0.648794708646826	1.30220057420223\\
%-0.651205291353173	0.202200574202228\\
%0.648794708646827	-0.197799425797772\\
%-0.451205291353173	-1.29779942579777\\
%-0.651205291353173	-1.29779942579777\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.44953976041317	1.30074505176634\\
%0.649539760413171	1.30074505176634\\
%-0.650460239586829	0.200745051766345\\
%0.649539760413171	-0.199254948233654\\
%-0.450460239586829	-1.29925494823366\\
%-0.650460239586829	-1.29925494823366\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449832266583722	1.30029250617055\\
%0.649832266583723	1.30029250617055\\
%-0.650167733416276	0.200292506170553\\
%0.649832266583724	-0.199707493829446\\
%-0.450167733416277	-1.29970749382945\\
%-0.650167733416276	-1.29970749382945\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449943426506603	1.30011115992288\\
%0.649943426506604	1.30011115992288\\
%-0.650056573493396	0.200111159922881\\
%0.649943426506604	-0.199888840077118\\
%-0.450056573493396	-1.29988884007712\\
%-0.650056573493395	-1.29988884007712\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449984286656221	1.30004086014962\\
%0.649984286656222	1.30004086014962\\
%-0.650015713343778	0.200040860149618\\
%0.649984286656222	-0.199959139850381\\
%-0.450015713343778	-1.29995913985038\\
%-0.650015713343778	-1.29995913985038\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449988885143337	1.30000459848712\\
%0.649988885143338	1.30000459848712\\
%-0.650011114856661	0.200004598487117\\
%0.649988885143339	-0.199995401512882\\
%-0.450011114856662	-1.29999540151288\\
%-0.650011114856661	-1.29999540151288\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449992925978517	1.30000404083518\\
%0.649992925978517	1.30000404083518\\
%-0.650007074021482	0.20000404083518\\
%0.649992925978518	-0.199995959164819\\
%-0.450007074021482	-1.29999595916482\\
%-0.650007074021482	-1.29999595916482\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449994739980365	1.30000181400185\\
%0.649994739980366	1.30000181400185\\
%-0.650005260019634	0.200001814001849\\
%0.649994739980366	-0.199998185998151\\
%-0.450005260019634	-1.29999818599815\\
%-0.650005260019634	-1.29999818599815\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.449995813533174	1.30000107355281\\
%0.649995813533175	1.30000107355281\\
%-0.650004186466824	0.20000107355281\\
%0.649995813533175	-0.19999892644719\\
%-0.450004186466825	-1.29999892644719\\
%-0.650004186466824	-1.29999892644719\\
%}--cycle;
%\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%-8.7	-0.5\\
%-7.75823211660319	0.966378373143494\\
%-6.05469255884291	1.63318946046556\\
%-4.1713366707986	1.89140569540599\\
%-2.61126270504154	1.57127417438702\\
%-0.94592117275985	1.63138550184613\\
%-0.491969061097956	0.471458802578977\\
%-0.197378973053367	0.320243181045409\\
%0.102252286175081	0.328444700101797\\
%0.0109556627126064	-0.185449295444709\\
%0.0424242718736479	0.0482993946324602\\
%-0.134827733140172	-0.185078112492619\\
%0.104732909147935	0.247181123937392\\
%-0.132411237165356	-0.247699536820058\\
%-0.0385208292241393	0.122960599847018\\
%-0.160768736168887	-0.103333679821989\\
%0.103409818352809	0.245601946829871\\
%0.0901814066650697	0.0160562401611951\\
%-0.0610362290548083	-0.147370251818385\\
%0.100800429664426	0.133447368850788\\
%};
%\addplot [color=red, dotted, mark=x, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%-8.79110838848541	-0.37894087387911\\
%-7.71142890094452	1.07967948754089\\
%-6.11567822707624	1.59575067386828\\
%-4.17784429037333	1.9378339367029\\
%-2.64148829916317	1.53635599121017\\
%-0.946486937206943	1.69500136195622\\
%-0.432211220700467	0.514275716506476\\
%-0.236464185650971	0.195747035049496\\
%0.118697385802181	0.355161571453152\\
%-0.0612454981921455	-0.179942883994327\\
%0.0871517191454847	0.14839721733763\\
%-0.176331210476659	-0.263482929622144\\
%0.143064056417959	0.319395266894618\\
%-0.136893373525249	-0.279957429943208\\
%0.0592796786288006	0.19617305215405\\
%-0.138079860950951	-0.197359539579751\\
%0.0432869393584634	0.181366800309414\\
%0.108061973320661	0.0647750339621974\\
%-0.0951841074606687	-0.203246080781329\\
%0.108669844412964	0.203853951873633\\
%};
%\addplot [color=red, only marks, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-8.624	-0.4047\\
%-7.52870000001811	1.09529999998189\\
%-5.82870000002005	1.69999999999806\\
%-4.12870000005489	1.69999999996516\\
%-2.55978827512437	1.56891172493052\\
%-1.38281804245929	1.17697023266508\\
%-0.616336151110715	0.766481891348576\\
%-0.178756950139203	0.437579200971513\\
%0.0335464679857722	0.212303418124975\\
%0.110490609937223	0.0769441419514507\\
%0.117070936226519	0.00658032628929561\\
%0.0943147800948765	-0.0227561561316421\\
%0.0648526259706443	-0.0294621541242321\\
%0.0391141606863812	-0.0257384652842632\\
%0.0204296209673842	-0.018684539718997\\
%0.00859157890161555	-0.0118380420657687\\
%0.00203429188130144	-0.00655728702031411\\
%-0.00100751827097412	-0.00304181015227556\\
%-0.00199578667136535	-0.000988268400391235\\
%-0.00195535905695721	4.0427614408145e-05\\
%-0.00151564589584297	0.000439713161114241\\
%-0.00101282588326512	0.000502820012577843\\
%-0.000593922186993723	0.0004189036962714\\
%-0.000299070839211879	0.000294851347781844\\
%-0.000117313279432096	0.000181757559779783\\
%-1.97980795633157e-05	9.75151998687807e-05\\
%2.31722408088331e-05	4.29703203721488e-05\\
%3.51960628108827e-05	1.20238220020497e-05\\
%3.23393079924017e-05	-2.85675481848102e-06\\
%2.41989723761549e-05	-8.14033561624683e-06\\
%1.57266439302362e-05	-8.47232844591872e-06\\
%8.95836669201344e-06	-6.76827723822271e-06\\
%4.33253810427914e-06	-4.6258285877343e-06\\
%1.55883930119671e-06	-2.77369880308243e-06\\
%1.20801757930167e-07	-1.43803754326655e-06\\
%-4.7584242679477e-07	-5.96644184724937e-07\\
%-6.09459590350525e-07	-1.33617163555755e-07\\
%-5.3045980052957e-07	7.89997898209549e-08\\
%-3.84240088635579e-07	1.46219711893991e-07\\
%-2.43038883240843e-07	1.41201205394736e-07\\
%-1.34423082442936e-07	1.08615800797907e-07\\
%-6.22669986682922e-08	7.21560837746438e-08\\
%-2.02075227662135e-08	4.20594759020787e-08\\
%8.00518762389402e-10	2.10080415286029e-08\\
%8.90633344852176e-09	8.10581468613236e-09\\
%1.01379953321157e-08	1.23166188359392e-09\\
%8.37606251025136e-09	-1.76193282186432e-09\\
%5.80845238573602e-09	-2.56761012451534e-09\\
%3.4776022062033e-09	-2.33085017953272e-09\\
%1.7456969203522e-09	-1.7319052858511e-09\\
%-8.72339539544894	-0.602225428445083\\
%-7.82562082390356	0.897774571545376\\
%-6.12562082395776	1.6999999999458\\
%-4.4256208239803	1.69999999997746\\
%-2.72562082400864	1.69999999997166\\
%-1.05426648139101	1.67135434261763\\
%-0.395106023545374	0.659160457845637\\
%-0.0680767010500745	0.327029322495299\\
%-0.00199578659323407	0.0660809144568404\\
%-0.000524780837146466	0.00147100575608761\\
%-0.000188368891862467	0.000336411945283999\\
%-5.97685857570696e-05	0.000128600306105398\\
%-3.1300690963576e-06	5.6638516660712e-05\\
%1.80160213147929e-06	4.93167122783689e-06\\
%2.08940600288088e-06	2.87803871401593e-07\\
%2.10515233334263e-06	1.57463304617522e-08\\
%2.10599381489374e-06	8.41481551105971e-10\\
%2.10603855776981e-06	4.47428760708135e-11\\
%2.10604093098254e-06	2.37321273743873e-12\\
%2.10604108019652e-06	1.49213974509621e-13\\
%-8.69406016570671	-0.66572898402842\\
%-7.85978914973679	0.834271015969918\\
%-6.15978914978091	1.69999999995588\\
%-4.45978914978177	1.69999999999914\\
%-2.75978914980694	1.69999999997483\\
%-1.05978914982529	1.69999999998164\\
%-0.395106023471854	0.664683126353438\\
%-0.111471515864871	0.283634507606983\\
%-0.0383470748367429	0.0731244410281278\\
%-0.00262590322151368	0.0357211716152293\\
%-0.000837308184344465	0.00178859503716922\\
%-0.000303598302650698	0.000533709881693767\\
%-0.000111787581424494	0.000191810721226204\\
%-3.35542967135893e-05	7.82332847109046e-05\\
%-6.08041275995674e-06	2.74738839536326e-05\\
%-3.53265760821841e-06	2.54775515173833e-06\\
%-3.3504249401517e-06	1.82232668066717e-07\\
%-3.33788954520742e-06	1.25353949442797e-08\\
%-3.33703029298249e-06	8.59252224927332e-10\\
%-3.33697143162226e-06	5.88613602303667e-11\\
%-8.71965465241039	-0.483399033148259\\
%-7.70305368555948	1.01660096685091\\
%-6.00305368561813	1.69999999994135\\
%-4.30305368564736	1.69999999997077\\
%-2.60305368564853	1.69999999999883\\
%-1.05978901925558	1.54326466639295\\
%-0.395106022703139	0.664682996552443\\
%-0.115155606448191	0.279950416254948\\
%-0.03834705260698	0.0768085538412109\\
%-0.0100612534907754	0.0282857991162047\\
%-0.00262584261795951	0.00743541087281585\\
%-0.000844166977216787	0.00178167564074272\\
%-0.000300668887447841	0.000543498089768946\\
%-0.000112583610558659	0.000188085276889183\\
%-3.22784978976642e-05	8.03051126609944e-05\\
%-1.41075760495823e-05	1.81709218480819e-05\\
%-7.11285558452346e-07	1.339629049113e-05\\
%1.34246788263681e-06	2.05375344108916e-06\\
%1.62708584383608e-06	2.84617961199274e-07\\
%1.66550550062539e-06	3.84196567893014e-08\\
%-8.69520022296807	-0.518928832232349\\
%-7.71412905520371	0.98107116776437\\
%-6.01412905522097	1.69999999998274\\
%-4.31412905522745	1.69999999999352\\
%-2.61412905522754	1.69999999999991\\
%-1.05978899137651	1.55434006385104\\
%-0.395106020849234	0.664682970527274\\
%-0.115201258822587	0.279904762026646\\
%-0.0383470522526039	0.0768542065699833\\
%-0.0110869355923455	0.0272601166602584\\
%-0.00339118153497964	0.00769575405736589\\
%-0.00120670018863933	0.00218448134634031\\
%-0.000467839558233152	0.00073886063040618\\
%-0.00017741755743117	0.000290422000801982\\
%-6.0705268339234e-05	0.000116712289091936\\
%-1.73233084836966e-05	4.33819598555374e-05\\
%-2.51495151815107e-06	1.48083569655455e-05\\
%1.98336948642464e-07	2.71328846679353e-06\\
%6.65633756113948e-07	4.67296807471484e-07\\
%7.46973547904872e-07	8.13397917909242e-08\\
%-8.70480223294703	-0.497800394876553\\
%-7.70260262786076	1.00219960508627\\
%-6.00260262786333	1.69999999999744\\
%-4.3026026278647	1.69999999999862\\
%-2.60260262789164	1.69999999997306\\
%-1.0597889909608	1.54281363693084\\
%-0.395105995819492	0.664682995141305\\
%-0.115209837272062	0.27989615854743\\
%-0.0383470717698842	0.0768627655021774\\
%-0.0111304144797515	0.0272166572901327\\
%-0.00339114649224115	0.00773926798751035\\
%-0.00120474030399009	0.00218640618825106\\
%-0.000464835140583375	0.000739905163406718\\
%-0.000171875561967738	0.000292959578615637\\
%-5.7160592596972e-05	0.000114714969370766\\
%-1.33494729652739e-05	4.38111196316981e-05\\
%-3.90560033736165e-06	9.44387262791224e-06\\
%-2.7916735731992e-06	1.11392676416244e-06\\
%-2.6788909153197e-06	1.12782657879507e-07\\
%-2.66789373881693e-06	1.09971765027694e-08\\
%-8.7971383166733	-0.297321189942565\\
%-7.59445950661733	1.20267881005597\\
%-5.8944595066443	1.69999999997304\\
%-4.19445950664458	1.69999999999972\\
%-2.4944595066538	1.69999999999078\\
%-1.0271093983382	1.46735010831559\\
%-0.395105995374784	0.63200340296342\\
%-0.115346330659015	0.279759664715769\\
%-0.0383470650119975	0.076999265647018\\
%-0.0111431872554633	0.0272038777565342\\
%-0.0033910951288334	0.00775209212662986\\
%-0.00120648065411899	0.00218461447471441\\
%-0.000458920962849163	0.000747559691269828\\
%-0.000171303602868988	0.000287617359980175\\
%-5.47525857470532e-05	0.000116551017121935\\
%-1.72458707936585e-05	3.75067149533947e-05\\
%-3.21172331041453e-06	1.40341474832439e-05\\
%-3.82714034685705e-07	2.82900927572882e-06\\
%1.81365983564774e-07	5.64080018250479e-07\\
%2.94184069105086e-07	1.12818085540312e-07\\
%-8.6945013748883	-0.382727754289121\\
%-7.57722912918996	1.11727224569835\\
%-5.87722912919302	1.69999999999694\\
%-4.17722912921406	1.69999999997896\\
%-2.47722912928415	1.69999999992991\\
%-1.0235533132703	1.45367581601385\\
%-0.395105994636339	0.62844731863396\\
%-0.115391866418754	0.279714128217584\\
%-0.0383470476033736	0.0770448188153807\\
%-0.0111508498179873	0.0271961977853863\\
%-0.00339981460138006	0.00775103521660725\\
%-0.00120557940788046	0.00219423519349959\\
%-0.000461713414232179	0.000743865993648285\\
%-0.000169442592380165	0.000292270821852014\\
%-5.79233536868173e-05	0.000111519238693347\\
%-1.33611320052296e-05	4.45622216815877e-05\\
%-4.23885862232964e-06	9.12227338289995e-06\\
%-2.83233688946893e-06	1.40652173286071e-06\\
%-2.61814476942845e-06	2.14192120040479e-07\\
%-2.58557064825027e-06	3.2574121178186e-08\\
%-8.7041144202452	-0.523242206874946\\
%-7.72735662714416	0.976757793101036\\
%-6.0273566272278	1.69999999991636\\
%-4.32735662722805	1.69999999999975\\
%-2.62735662722991	1.69999999999814\\
%-1.02355331190819	1.60380331532171\\
%-0.395105986240331	0.628447325667864\\
%-0.115401711964715	0.279704274275616\\
%-0.0383470356192532	0.0770546763454618\\
%-0.0111705008305805	0.0271765347886728\\
%-0.00340171789283517	0.0077687829377453\\
%-0.00120626193237428	0.00219545596046089\\
%-0.000462418779193285	0.00074384315318099\\
%-0.000165710808730068	0.000296707970463217\\
%-5.67323295683764e-05	0.000108978479161692\\
%-1.39378079921926e-05	4.27945215761838e-05\\
%-7.70051438792052e-06	6.23729360427205e-06\\
%-7.0753227916498e-06	6.25191596270724e-07\\
%-7.01548113823947e-06	5.98416534103308e-08\\
%-7.00978430501209e-06	5.69683322737546e-09\\
%-8.71264805806067	-0.443960590254643\\
%-7.65660864832594	1.05603940973473\\
%-5.95660864832611	1.69999999999983\\
%-4.25660864832625	1.69999999999986\\
%-2.5566086483274	1.69999999999885\\
%-1.02355331179594	1.53305533653145\\
%-0.395105986042232	0.628447325753712\\
%-0.115425683667659	0.279680302374572\\
%-0.0383470354035396	0.0770786482641199\\
%-0.011176618202164	0.0271704172013756\\
%-0.00340562147212609	0.00777099673003789\\
%-0.00120635645131983	0.00219926502080625\\
%-0.000459386695567332	0.000746969755752502\\
%-0.000161698412995293	0.000297688282572039\\
%-5.0783561107437e-05	0.000110914851887856\\
%-1.44340238179552e-05	3.63495372894818e-05\\
%-8.93911209942644e-06	5.49491171852878e-06\\
%-8.51144339009124e-06	4.27668709335194e-07\\
%-8.48062816771744e-06	3.08152223738034e-08\\
%-8.47843283224847e-06	2.19533546896855e-09\\
%-8.79110838848541	-0.37894087387911\\
%-7.67004926236611	1.1210591261193\\
%-5.97004926237049	1.69999999999563\\
%-4.27004926237105	1.69999999999944\\
%-2.57004926237849	1.69999999999256\\
%-1.02355331131095	1.54649595106754\\
%-0.39510598580744	0.628447325503508\\
%-0.115442946219019	0.279663039588421\\
%-0.0383470280643721	0.0770959181546473\\
%-0.0111893908082195	0.0271576372561526\\
%-0.00340586555540057	0.00778352525281889\\
%-0.00120529135317327	0.0022005742022273\\
%-0.000460239586828948	0.000745051766344318\\
%-0.000167733416276405	0.000292506170552542\\
%-5.65734933957174e-05	0.000111159922880688\\
%-1.57133437781454e-05	4.0860149617572e-05\\
%-1.11148566617203e-05	4.59848711642508e-06\\
%-7.07402148236724e-06	4.04083517935305e-06\\
%-5.26001963407907e-06	1.81400184828817e-06\\
%-4.18646682476265e-06	1.07355280931642e-06\\
%};
%\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-8.79110838848541	-0.37894087387911\\
%-7.67004926236611	1.1210591261193\\
%-5.97004926237049	1.69999999999563\\
%-4.27004926237105	1.69999999999944\\
%-2.57004926237849	1.69999999999256\\
%-1.02355331131095	1.54649595106754\\
%-0.39510598580744	0.628447325503508\\
%-0.115442946219019	0.279663039588421\\
%-0.0383470280643721	0.0770959181546473\\
%-0.0111893908082195	0.0271576372561526\\
%-0.00340586555540057	0.00778352525281889\\
%-0.00120529135317327	0.0022005742022273\\
%-0.000460239586828948	0.000745051766344318\\
%-0.000167733416276405	0.000292506170552542\\
%-5.65734933957174e-05	0.000111159922880688\\
%-1.57133437781454e-05	4.0860149617572e-05\\
%-1.11148566617203e-05	4.59848711642508e-06\\
%-7.07402148236724e-06	4.04083517935305e-06\\
%-5.26001963407907e-06	1.81400184828817e-06\\
%-4.18646682476265e-06	1.07355280931642e-06\\
%};
\addplot [color=red, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.624	-0.4047\\
-7.52870000001811	1.09529999998189\\
-5.82870000002005	1.69999999999806\\
-4.12870000005489	1.69999999996516\\
-2.55978827512437	1.56891172493052\\
-1.38281804245929	1.17697023266508\\
-0.616336151110715	0.766481891348576\\
-0.178756950139203	0.437579200971513\\
0.0335464679857722	0.212303418124975\\
0.110490609937223	0.0769441419514507\\
0.117070936226519	0.00658032628929561\\
0.0943147800948765	-0.0227561561316421\\
0.0648526259706443	-0.0294621541242321\\
0.0391141606863812	-0.0257384652842632\\
0.0204296209673842	-0.018684539718997\\
0.00859157890161555	-0.0118380420657687\\
0.00203429188130144	-0.00655728702031411\\
-0.00100751827097412	-0.00304181015227556\\
-0.00199578667136535	-0.000988268400391235\\
-0.00195535905695721	4.0427614408145e-05\\
};
\addplot [color=red, dashed, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.69406016570671	-0.66572898402842\\
-7.85978914973679	0.834271015969918\\
-6.15978914978091	1.69999999995588\\
-4.45978914978177	1.69999999999914\\
-2.75978914980694	1.69999999997483\\
-1.05978914982529	1.69999999998164\\
-0.395106023471854	0.664683126353438\\
-0.111471515864871	0.283634507606983\\
-0.0383470748367429	0.0731244410281278\\
-0.00262590322151368	0.0357211716152293\\
-0.000837308184344465	0.00178859503716922\\
-0.000303598302650698	0.000533709881693767\\
-0.000111787581424494	0.000191810721226204\\
-3.35542967135893e-05	7.82332847109046e-05\\
-6.08041275995674e-06	2.74738839536326e-05\\
-3.53265760821841e-06	2.54775515173833e-06\\
-3.3504249401517e-06	1.82232668066717e-07\\
-3.33788954520742e-06	1.25353949442797e-08\\
-3.33703029298249e-06	8.59252224927332e-10\\
-3.33697143162226e-06	5.88613602303667e-11\\
};
\addplot [color=red, dashed, mark=asterisk, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
-8.71965465241039	-0.483399033148259\\
-7.70305368555948	1.01660096685091\\
-6.00305368561813	1.69999999994135\\
-4.30305368564736	1.69999999997077\\
-2.60305368564853	1.69999999999883\\
-1.05978901925558	1.54326466639295\\
-0.395106022703139	0.664682996552443\\
-0.115155606448191	0.279950416254948\\
-0.03834705260698	0.0768085538412109\\
-0.0100612534907754	0.0282857991162047\\
-0.00262584261795951	0.00743541087281585\\
-0.000844166977216787	0.00178167564074272\\
-0.000300668887447841	0.000543498089768946\\
-0.000112583610558659	0.000188085276889183\\
-3.22784978976642e-05	8.03051126609944e-05\\
-1.41075760495823e-05	1.81709218480819e-05\\
-7.11285558452346e-07	1.339629049113e-05\\
1.34246788263681e-06	2.05375344108916e-06\\
1.62708584383608e-06	2.84617961199274e-07\\
1.66550550062539e-06	3.84196567893014e-08\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.69520022296807	-0.518928832232349\\
-7.71412905520371	0.98107116776437\\
-6.01412905522097	1.69999999998274\\
-4.31412905522745	1.69999999999352\\
-2.61412905522754	1.69999999999991\\
-1.05978899137651	1.55434006385104\\
-0.395106020849234	0.664682970527274\\
-0.115201258822587	0.279904762026646\\
-0.0383470522526039	0.0768542065699833\\
-0.0110869355923455	0.0272601166602584\\
-0.00339118153497964	0.00769575405736589\\
-0.00120670018863933	0.00218448134634031\\
-0.000467839558233152	0.00073886063040618\\
-0.00017741755743117	0.000290422000801982\\
-6.0705268339234e-05	0.000116712289091936\\
-1.73233084836966e-05	4.33819598555374e-05\\
-2.51495151815107e-06	1.48083569655455e-05\\
1.98336948642464e-07	2.71328846679353e-06\\
6.65633756113948e-07	4.67296807471484e-07\\
7.46973547904872e-07	8.13397917909242e-08\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.70480223294703	-0.497800394876553\\
-7.70260262786076	1.00219960508627\\
-6.00260262786333	1.69999999999744\\
-4.3026026278647	1.69999999999862\\
-2.60260262789164	1.69999999997306\\
-1.0597889909608	1.54281363693084\\
-0.395105995819492	0.664682995141305\\
-0.115209837272062	0.27989615854743\\
-0.0383470717698842	0.0768627655021774\\
-0.0111304144797515	0.0272166572901327\\
-0.00339114649224115	0.00773926798751035\\
-0.00120474030399009	0.00218640618825106\\
-0.000464835140583375	0.000739905163406718\\
-0.000171875561967738	0.000292959578615637\\
-5.7160592596972e-05	0.000114714969370766\\
-1.33494729652739e-05	4.38111196316981e-05\\
-3.90560033736165e-06	9.44387262791224e-06\\
-2.7916735731992e-06	1.11392676416244e-06\\
-2.6788909153197e-06	1.12782657879507e-07\\
-2.66789373881693e-06	1.09971765027694e-08\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.7971383166733	-0.297321189942565\\
-7.59445950661733	1.20267881005597\\
-5.8944595066443	1.69999999997304\\
-4.19445950664458	1.69999999999972\\
-2.4944595066538	1.69999999999078\\
-1.0271093983382	1.46735010831559\\
-0.395105995374784	0.63200340296342\\
-0.115346330659015	0.279759664715769\\
-0.0383470650119975	0.076999265647018\\
-0.0111431872554633	0.0272038777565342\\
-0.0033910951288334	0.00775209212662986\\
-0.00120648065411899	0.00218461447471441\\
-0.000458920962849163	0.000747559691269828\\
-0.000171303602868988	0.000287617359980175\\
-5.47525857470532e-05	0.000116551017121935\\
-1.72458707936585e-05	3.75067149533947e-05\\
-3.21172331041453e-06	1.40341474832439e-05\\
-3.82714034685705e-07	2.82900927572882e-06\\
1.81365983564774e-07	5.64080018250479e-07\\
2.94184069105086e-07	1.12818085540312e-07\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.6945013748883	-0.382727754289121\\
-7.57722912918996	1.11727224569835\\
-5.87722912919302	1.69999999999694\\
-4.17722912921406	1.69999999997896\\
-2.47722912928415	1.69999999992991\\
-1.0235533132703	1.45367581601385\\
-0.395105994636339	0.62844731863396\\
-0.115391866418754	0.279714128217584\\
-0.0383470476033736	0.0770448188153807\\
-0.0111508498179873	0.0271961977853863\\
-0.00339981460138006	0.00775103521660725\\
-0.00120557940788046	0.00219423519349959\\
-0.000461713414232179	0.000743865993648285\\
-0.000169442592380165	0.000292270821852014\\
-5.79233536868173e-05	0.000111519238693347\\
-1.33611320052296e-05	4.45622216815877e-05\\
-4.23885862232964e-06	9.12227338289995e-06\\
-2.83233688946893e-06	1.40652173286071e-06\\
-2.61814476942845e-06	2.14192120040479e-07\\
-2.58557064825027e-06	3.2574121178186e-08\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.7041144202452	-0.523242206874946\\
-7.72735662714416	0.976757793101036\\
-6.0273566272278	1.69999999991636\\
-4.32735662722805	1.69999999999975\\
-2.62735662722991	1.69999999999814\\
-1.02355331190819	1.60380331532171\\
-0.395105986240331	0.628447325667864\\
-0.115401711964715	0.279704274275616\\
-0.0383470356192532	0.0770546763454618\\
-0.0111705008305805	0.0271765347886728\\
-0.00340171789283517	0.0077687829377453\\
-0.00120626193237428	0.00219545596046089\\
-0.000462418779193285	0.00074384315318099\\
-0.000165710808730068	0.000296707970463217\\
-5.67323295683764e-05	0.000108978479161692\\
-1.39378079921926e-05	4.27945215761838e-05\\
-7.70051438792052e-06	6.23729360427205e-06\\
-7.0753227916498e-06	6.25191596270724e-07\\
-7.01548113823947e-06	5.98416534103308e-08\\
-7.00978430501209e-06	5.69683322737546e-09\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.71264805806067	-0.443960590254643\\
-7.65660864832594	1.05603940973473\\
-5.95660864832611	1.69999999999983\\
-4.25660864832625	1.69999999999986\\
-2.5566086483274	1.69999999999885\\
-1.02355331179594	1.53305533653145\\
-0.395105986042232	0.628447325753712\\
-0.115425683667659	0.279680302374572\\
-0.0383470354035396	0.0770786482641199\\
-0.011176618202164	0.0271704172013756\\
-0.00340562147212609	0.00777099673003789\\
-0.00120635645131983	0.00219926502080625\\
-0.000459386695567332	0.000746969755752502\\
-0.000161698412995293	0.000297688282572039\\
-5.0783561107437e-05	0.000110914851887856\\
-1.44340238179552e-05	3.63495372894818e-05\\
-8.93911209942644e-06	5.49491171852878e-06\\
-8.51144339009124e-06	4.27668709335194e-07\\
-8.48062816771744e-06	3.08152223738034e-08\\
-8.47843283224847e-06	2.19533546896855e-09\\
};
\addplot [color=red, dashed,mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-8.79110838848541	-0.37894087387911\\
-7.67004926236611	1.1210591261193\\
-5.97004926237049	1.69999999999563\\
-4.27004926237105	1.69999999999944\\
-2.57004926237849	1.69999999999256\\
-1.02355331131095	1.54649595106754\\
-0.39510598580744	0.628447325503508\\
-0.115442946219019	0.279663039588421\\
-0.0383470280643721	0.0770959181546473\\
-0.0111893908082195	0.0271576372561526\\
-0.00340586555540057	0.00778352525281889\\
-0.00120529135317327	0.0022005742022273\\
-0.000460239586828948	0.000745051766344318\\
-0.000167733416276405	0.000292506170552542\\
-5.65734933957174e-05	0.000111159922880688\\
-1.57133437781454e-05	4.0860149617572e-05\\
-1.11148566617203e-05	4.59848711642508e-06\\
-7.07402148236724e-06	4.04083517935305e-06\\
-5.26001963407907e-06	1.81400184828817e-06\\
-4.18646682476265e-06	1.07355280931642e-06\\
};
\addlegendentry{$\bar{\vec{X}}^j(\hat{\vec{x}}_0^j), \forall j \in \{0, \dots, 10\}$}
\node[] at (axis cs: 0, 2.5) {$\mathbb{X}$};
\node[] at (axis cs: -9.5, 1.2) {$\bar{\mathbb{X}}$};
\node[] at (axis cs: -5, 0.5) {$\mathbb{CS}^0 $};
\node[] at (axis cs: -7.8, -0.5) {$\mathbb{CS}^{10} $};
\end{axis}
\end{tikzpicture}%

==> trajectories_violating_constraints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.0cm,
height=3.0cm,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-9.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.6,0.3)},anchor=west},
%xmajorgrids,
%ymajorgrids
]

\addplot[area legend, line width=0.5pt, draw=gray, fill=white!25.0!gray!75, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0.157855405218363	0.0703156766799538\\
0.180875604844815	0.0230201996264512\\
0.174969103356666	-0.00590650148814831\\
0.153450106363749	-0.021518996992917\\
0.125411997831009	-0.0280381085327406\\
-8.7551744268349	-0.494237561865138\\
-8.04950659688924	0.639250902588891\\
-6.54941198884056	2.20576243799434\\
-6.42853594175251	2.24657896929688\\
-3.74941198888767	2.79999999995289\\
-3.62853594176444	2.79999999998807\\
-1.22072258378171	2.52868940510596\\
}--cycle;

\addplot[area legend, dashed, line width=0.5pt, draw=white!50.0!gray!50, fill=white!60.0!gray!40.0, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
-8.68875749947814	-0.472070392796104\\
-8.04950659688924	0.639250902588891\\
-6.85334990136685	1.1961566955224\\
-5.46924529271196	1.38410460865489\\
-4.12372388105031	1.34552141166165\\
-2.93984867941637	1.18387520163394\\
-1.96983523177781	0.970013447638557\\
-1.22072258378631	0.749112647991502\\
-0.673474614100328	0.547247969685984\\
-0.296408479628056	0.377066134472273\\
-0.0540434946271233	0.242364985000933\\
0.0875397285384096	0.141583223165533\\
0.157855405218363	0.0703156766799538\\
0.180875604844815	0.0230201996264512\\
0.174969103356666	-0.00590650148814831\\
0.153450106363749	-0.021518996992917\\
0.125411997831009	-0.0280381085327406\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
3	3\\
3	-50\\
-50	-50\\
-50	3\\
}--cycle;

\addplot[area legend, line width=0.5pt, dashed, draw=gray, fill=red, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
2.9	-49.8000000000002\\
-49.9000000000002	-49.8000000000002\\
-49.9000000000002	2.8\\
2.9	2.8\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-8.69792673273328	-0.61551412806366\\
-8.89792673273328	-0.61551412806366\\
-8.89792673273328	-0.21551412806366\\
-8.69792673273328	-0.21551412806366\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-6.41344086079725	2.08448587193603\\
-6.41344086079725	2.48448587193603\\
-6.61344086079725	2.48448587193603\\
-6.61344086079725	2.08448587193603\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black!25.0!cyan!75, fill=black!25.0!cyan!75, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-3.61344086080059	2.59999999999666\\
-3.61344086080059	2.99999999999666\\
-3.81344086080059	2.99999999999666\\
-3.81344086080059	2.59999999999666\\
}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-1.12072258334989	2.2927182774507\\
%-1.32072258334989	2.2927182774507\\
%-1.12072258334989	2.6927182774507\\
%-1.32072258334989	2.6927182774507\\
%}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.328786967729458	0.591935615620432\\
%-0.528786967729458	0.591935615620432\\
%-0.328786967729458	0.991935615620432\\
%-0.528786967729458	0.991935615620432\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.0244444450488444	0.104342522680614\\
%-0.224444445048844	0.104342522680614\\
%-0.0244444450488444	0.504342522680614\\
%-0.224444445048844	0.504342522680614\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0619208395381804	-0.113634715412975\\
%-0.13807916046182	-0.113634715412975\\
%0.0619208395381804	0.286365284587025\\
%-0.13807916046182	0.286365284587025\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0890221051915162	-0.172898734346664\\
%-0.110977894808484	-0.172898734346664\\
%0.0890221051915162	0.227101265653336\\
%-0.110977894808484	0.227101265653336\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0962513225913767	-0.19277078260014\\
%-0.103748677408623	-0.19277078260014\\
%0.0962513225913767	0.20722921739986\\
%-0.103748677408623	0.20722921739986\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0988199663906556	-0.197431356200721\\
%-0.101180033609344	-0.197431356200721\\
%0.0988199663906556	0.202568643799279\\
%-0.101180033609344	0.202568643799279\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0995560900138258	-0.19926387637683\\
%-0.100443909986174	-0.19926387637683\\
%0.0995560900138258	0.20073612362317\\
%-0.100443909986174	0.20073612362317\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.099857270072738	-0.199698819941088\\
%-0.100142729927262	-0.199698819941088\\
%0.099857270072738	0.200301180058912\\
%-0.100142729927262	0.200301180058912\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0999539716361667	-0.199903298436571\\
%-0.100046028363833	-0.199903298436571\\
%0.0999539716361667	0.200096701563429\\
%-0.100046028363833	0.200096701563429\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0999947617028084	-0.199959209933358\\
%-0.100005238297192	-0.199959209933358\\
%0.0999947617028084	0.200040790066642\\
%-0.100005238297192	0.200040790066642\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0999987078109598	-0.199996053891849\\
%-0.10000129218904	-0.199996053891849\\
%0.0999987078109598	0.200003946108151\\
%-0.10000129218904	0.200003946108151\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0999985279371799	-0.20000017987378\\
%-0.10000147206282	-0.20000017987378\\
%0.0999985279371799	0.19999982012622\\
%-0.10000147206282	0.19999982012622\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0999984855609441	-0.200000042376236\\
%-0.100001514439056	-0.200000042376236\\
%0.0999984855609441	0.199999957623764\\
%-0.100001514439056	0.199999957623764\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.0999984775315127	-0.200000008029431\\
%-0.100001522468487	-0.200000008029431\\
%0.0999984775315127	0.199999991970569\\
%-0.100001522468487	0.199999991970569\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.09999847602394	-0.200000001507573\\
%-0.10000152397606	-0.200000001507573\\
%0.09999847602394	0.199999998492427\\
%-0.10000152397606	0.199999998492427\\
%}--cycle;
%
%\addplot[area legend, line width=1.0pt, draw=black, fill=green, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0.099998475740945	-0.200000000282995\\
%-0.100001524259055	-0.200000000282995\\
%0.099998475740945	0.199999999717005\\
%-0.100001524259055	0.199999999717005\\
%}--cycle;

%\addplot[area legend, line width=1.0pt, draw=black, fill=blue, forget plot]
%table[row sep=crcr] {%
%x	y\\
%-0.55	-0.2\\
%-0.45	0.1\\
%-0.25	0.5\\
%0.15	0.9\\
%0.55	0.9\\
%0.55	0.2\\
%0.45	-0.1\\
%0.25	-0.5\\
%-0.15	-0.9\\
%-0.55	-0.9\\
%}--cycle;

\addplot [color=red, solid, line width=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-8.74792673273328	-0.71551412806366\\
-6.86344086079725	2.08448587193603\\
-3.96344086080059	3.09999999999665\\
%-1.07072258334989	2.8927182774507\\
%-0.078786967729455	1.19193561562044\\
%-0.474444445048843	-0.395657477319388\\
%-0.0880791604618122	0.386365284587031\\
%-0.160977894808479	0.127101265653333\\
%0.0462513225913749	0.00722921739985372\\
%0.148819966390654	0.102568643799279\\
%0.149556090013828	0.000736123623173796\\
%0.149857270072743	-0.199698819941085\\
%0.149953971636172	9.67015634287249e-05\\
%0.0499947617028102	-0.299959209933361\\
%-0.0500012921890403	-0.0999960538918505\\
%0.349998527937177	0.399999820126217\\
%0.0499984855609453	-0.300000042376232\\
%-0.550001522468485	-0.400000008029431\\
%0.349998476023944	0.899999998492429\\
%0.0499984757409545	-0.100000000282989\\
};
\addlegendentry{$\vec{X}^{3, 1}(\hat{\vec{x}}_0^{3, 1})$}
\addplot [color=green, dashed, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-8.79792673273328	-0.41551412806366\\
-6.71344086079725	2.08448587193603\\
-3.81344086080059	2.89999999999665\\
%-1.22072258334989	2.5927182774507\\
%0.0712130322705451	1.29193561562044\\
%-0.424444445048843	-0.495657477319388\\
%-0.0380791604618123	0.386365284587031\\
%-0.0109778948084788	0.0271012656533334\\
%-0.0037486774086251	0.00722921739985373\\
%0.0988199663906543	0.102568643799279\\
%0.099556090013828	0.000736123623173768\\
%-0.000142729927257126	-0.0996988199410852\\
%0.0999539716361716	0.100096701563429\\
%-5.2382971897913e-06	-0.0999592099333614\\
%-0.20000129218904	-0.19999605389185\\
%0.199998527937177	0.399999820126217\\
%0.199998485560945	-4.23762319679e-08\\
%-0.500001522468486	-0.700000008029431\\
%0.299998476023944	0.799999998492429\\
%0.0999984757409544	-0.200000000282989\\
};
\addlegendentry{$\hat{\vec{X}}^{3, 1}(\hat{\vec{x}}_0^{3, 1})$}
%\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%-8.68875749947814	-0.472070392796104\\
%-8.04950659688924	0.639250902588891\\
%-6.85334990136685	1.1961566955224\\
%-5.46924529271196	1.38410460865489\\
%-4.12372388105031	1.34552141166165\\
%-2.93984867941637	1.18387520163394\\f
%-1.96983523177781	0.970013447638557\\
%-1.22072258378631	0.749112647991502\\
%-0.673474614100328	0.547247969685984\\
%-0.296408479628056	0.377066134472273\\
%-0.0540434946271233	0.242364985000933\\
%0.0875397285384096	0.141583223165533\\
%0.157855405218363	0.0703156766799538\\
%0.180875604844815	0.0230201996264512\\
%0.174969103356666	-0.00590650148814831\\
%0.153450106363749	-0.021518996992917\\
%0.125411997831009	-0.0280381085327406\\
%0.0966342281711263	-0.0287777696598823\\
%0.0704358693785068	-0.0261983587926196\\
%0.0484104390653357	-0.0220254303131711\\
%0.0310176608987831	-0.0173927781665526\\
%0.0180333974201332	-0.0129842634786499\\
%0.00887320582488371	-0.0091601915952495\\
%0.00281133363469621	-0.0060618721901875\\
%-0.000881727524252085	-0.0036930611589483\\
%-0.00286168729905967	-0.00197995977480758\\
%-0.0036746294289145	-0.000812942129854832\\
%-0.00374832032497352	-7.36908960590199e-05\\
%-0.00339964439888263	0.000348675926090891\\
%-0.00285031239656064	0.000549332002321989\\
%-0.00224557619709742	0.000604736199463218\\
%-0.00167268287110289	0.000572893325994528\\
%-0.00117726231767534	0.00049542055342755\\
%-0.000776850555730846	0.000400411761944497\\
%-0.000471399092980107	0.000305451462750739\\
%-0.000251000064167783	0.000220399028812324\\
%-0.000101245689663187	0.000149754374504596\\
%-6.70299986893497e-06	9.45426897942525e-05\\
%4.70302701742753e-05	5.37332700432103e-05\\
%7.22796267211834e-05	2.52493565469081e-05\\
%7.89230979876265e-05	6.64347126644316e-06\\
%7.44379321702127e-05	-4.48516581741387e-06\\
%6.41765959841223e-05	-1.02613361860904e-05\\
%5.17426866011306e-05	-1.24339093829917e-05\\
%3.93837784002926e-05	-1.2358908200838e-05\\
%2.83528938069821e-05	-1.10308845933105e-05\\
%1.92147618562899e-05	-9.13813195069224e-06\\
%1.20892379555926e-05	-7.12552390069732e-06\\
%6.83414485536105e-06	-5.25509310023153e-06\\
%3.17510590974734e-06	-3.6590389456137e-06\\
%-8.7551744268349	-0.494237561865138\\
%-6.54941198884056	2.20576243799434\\
%-3.74941198888767	2.79999999995289\\
%-1.22072258378171	2.52868940510596\\
%-0.428786969320178	0.791935614461536\\
%-0.0380791661480231	0.390707803172155\\
%-0.0037483186540257	0.0343308474939974\\
%-0.001171518721506	0.00257679993251969\\
%-0.000453173898229409	0.000718344823276595\\
%-0.000152763751401608	0.000300410146827801\\
%-5.19190576397932e-06	0.000147571845637628\\
%1.00828536275799e-05	1.52747593915592e-05\\
%1.24341176785947e-05	2.35126405101482e-06\\
%1.25108570827592e-05	7.67394041645275e-08\\
%1.25117681548659e-05	9.11072106646316e-10\\
%1.25117847886713e-05	1.66338054441439e-11\\
%1.25117850373613e-05	2.48689957516035e-13\\
%1.25117850231504e-05	-1.4210854715202e-14\\
%1.25117850302559e-05	7.105427357601e-15\\
%1.25117850444667e-05	7.105427357601e-15\\
%-8.67511491104939	-0.453421030702721\\
%-6.42853594175251	2.24657896929688\\
%-3.62853594176444	2.79999999998807\\
%-1.22072258354558	2.40781335821885\\
%-0.42878696831395	0.79193561523163\\
%-0.114595717853177	0.314191250460773\\
%-0.0380791535814708	0.0765165642717065\\
%-0.0102234795078502	0.0278556740736207\\
%-0.00374823192396434	0.00647524758388585\\
%-0.00118003787191867	0.00256819405204567\\
%-0.000451572304136505	0.000728465567782166\\
%-0.000150037099352573	0.000301535204783931\\
%-3.87639359189507e-05	0.000111273163433623\\
%5.54176109091031e-06	4.4305697009861e-05\\
%9.76144713149552e-06	4.2196860405852e-06\\
%9.9261952968277e-06	1.64748165332185e-07\\
%9.93941055327241e-06	1.32152564447097e-08\\
%9.93999437781667e-06	5.83824544264644e-10\\
%9.94003791277009e-06	4.35349534200213e-11\\
%9.9400399662386e-06	2.05346850634669e-12\\
%-8.79792673273328	-0.41551412806366\\
%-6.51344086079725	2.28448587193603\\
%-3.71344086080059	2.79999999999666\\
%-1.22072258334989	2.4927182774507\\
%-0.428786967729458	0.791935615620432\\
%-0.124444445048844	0.304342522680614\\
%-0.0380791604618196	0.0863652845870249\\
%-0.0109778948084838	0.0271012656533358\\
%-0.00374867740862328	0.00722921739986049\\
%-0.00118003360934438	0.0025686437992789\\
%-0.000443909986174162	0.000736123623170215\\
%-0.000142729927262053	0.000301180058912109\\
%-4.60283638332726e-05	9.67015634287804e-05\\
%-5.23829719156765e-06	4.07900666417049e-05\\
%-1.292189040214e-06	3.94610815135366e-06\\
%-1.47206282008483e-06	-1.79873779870832e-07\\
%-1.51443905593851e-06	-4.23762358536806e-08\\
%-1.52246848728055e-06	-8.02943134203815e-09\\
%-1.52397606001387e-06	-1.50757273331692e-09\\
%-1.52425905497466e-06	-2.82994960798533e-10\\
%};
\addplot [color=blue, mark=diamond, mark options={blue}]
  table[row sep=crcr]{%
-8.79792673273328	-0.41551412806366\\
-6.51344086079725	2.28448587193603\\
-3.71344086080059	2.79999999999666\\
%-1.22072258334989	2.4927182774507\\
%-0.428786967729458	0.791935615620432\\
%-0.124444445048844	0.304342522680614\\
%-0.0380791604618196	0.0863652845870249\\
%-0.0109778948084838	0.0271012656533358\\
%-0.00374867740862328	0.00722921739986049\\
%-0.00118003360934438	0.0025686437992789\\
%-0.000443909986174162	0.000736123623170215\\
%-0.000142729927262053	0.000301180058912109\\
%-4.60283638332726e-05	9.67015634287804e-05\\
%-5.23829719156765e-06	4.07900666417049e-05\\
%-1.292189040214e-06	3.94610815135366e-06\\
%-1.47206282008483e-06	-1.79873779870832e-07\\
%-1.51443905593851e-06	-4.23762358536806e-08\\
%-1.52246848728055e-06	-8.02943134203815e-09\\
%-1.52397606001387e-06	-1.50757273331692e-09\\
%-1.52425905497466e-06	-2.82994960798533e-10\\
};
\addlegendentry{$\bar{\vec{X}}^{3, 1}(\hat{\vec{x}}_0^{3, 1})$}
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.68875749947814	-0.472070392796104\\
%-8.04950659688924	0.639250902588891\\
%-6.85334990136685	1.1961566955224\\
%-5.46924529271196	1.38410460865489\\
%-4.12372388105031	1.34552141166165\\
%-2.93984867941637	1.18387520163394\\
%-1.96983523177781	0.970013447638557\\
%-1.22072258378631	0.749112647991502\\
%-0.673474614100328	0.547247969685984\\
%-0.296408479628056	0.377066134472273\\
%-0.0540434946271233	0.242364985000933\\
%0.0875397285384096	0.141583223165533\\
%0.157855405218363	0.0703156766799538\\
%0.180875604844815	0.0230201996264512\\
%0.174969103356666	-0.00590650148814831\\
%0.153450106363749	-0.021518996992917\\
%0.125411997831009	-0.0280381085327406\\
%0.0966342281711263	-0.0287777696598823\\
%0.0704358693785068	-0.0261983587926196\\
%0.0484104390653357	-0.0220254303131711\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.67511491104939	-0.453421030702721\\
%-6.42853594175251	2.24657896929688\\
%-3.62853594176444	2.79999999998807\\
%-1.22072258354558	2.40781335821885\\
%-0.42878696831395	0.79193561523163\\
%-0.114595717853177	0.314191250460773\\
%-0.0380791535814708	0.0765165642717065\\
%-0.0102234795078502	0.0278556740736207\\
%-0.00374823192396434	0.00647524758388585\\
%-0.00118003787191867	0.00256819405204567\\
%-0.000451572304136505	0.000728465567782166\\
%-0.000150037099352573	0.000301535204783931\\
%-3.87639359189507e-05	0.000111273163433623\\
%5.54176109091031e-06	4.4305697009861e-05\\
%9.76144713149552e-06	4.2196860405852e-06\\
%9.9261952968277e-06	1.64748165332185e-07\\
%9.93941055327241e-06	1.32152564447097e-08\\
%9.93999437781667e-06	5.83824544264644e-10\\
%9.94003791277009e-06	4.35349534200213e-11\\
%9.9400399662386e-06	2.05346850634669e-12\\
%};
%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%-8.79792673273328	-0.41551412806366\\
%-6.51344086079725	2.28448587193603\\
%-3.71344086080059	2.79999999999666\\
%-1.22072258334989	2.4927182774507\\
%-0.428786967729458	0.791935615620432\\
%-0.124444445048844	0.304342522680614\\
%-0.0380791604618196	0.0863652845870249\\
%-0.0109778948084838	0.0271012656533358\\
%-0.00374867740862328	0.00722921739986049\\
%-0.00118003360934438	0.0025686437992789\\
%-0.000443909986174162	0.000736123623170215\\
%-0.000142729927262053	0.000301180058912109\\
%-4.60283638332726e-05	9.67015634287804e-05\\
%-5.23829719156765e-06	4.07900666417049e-05\\
%-1.292189040214e-06	3.94610815135366e-06\\
%-1.47206282008483e-06	-1.79873779870832e-07\\
%-1.51443905593851e-06	-4.23762358536806e-08\\
%-1.52246848728055e-06	-8.02943134203815e-09\\
%-1.52397606001387e-06	-1.50757273331692e-09\\
%-1.52425905497466e-06	-2.82994960798533e-10\\
%};
\node[] at (axis cs: -5, 0.5) {$\mathbb{CS}^0 $};
\node[] at (axis cs: -4.0, 2.0) {$\mathbb{CS}^{2, 1} $};
\node[] at (axis cs: -8.7, 3.25) {$\mathbb{X}$};
\node[] at (axis cs: -8.7, 2.5) {$\textcolor{gray}{\bar{\mathbb{X}}}$};
\node[] at (axis cs: -7.5, -0.75) {$\textcolor{black!25.0!cyan!75}{\hat{\vec{x}}_0^{3, 1} \oplus \set{S}_\infty}$};
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%


==> upper_bound_boxplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=31.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
ymin=182.350738733553,
ymax=279.052823449881,
axis background/.style={fill=white}
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	268.314246652533\\
1	278.552823449881\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	231.385018489007\\
2	234.125167277076\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	229.086669305821\\
3	231.676266730739\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	228.597252111747\\
4	231.407470249032\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	228.309420273655\\
5	230.237880353393\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	227.682820054872\\
6	230.237880353395\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	227.380721291518\\
7	229.802429710993\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	227.262184743291\\
8	229.232749728454\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	226.965811849652\\
9	229.066882418865\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	226.572117550663\\
10	228.447022454425\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	226.55989079222\\
11	228.293629338155\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	226.469388200136\\
12	228.257003995175\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	226.193892968983\\
13	228.033437688463\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	226.063824766629\\
14	227.603576247355\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	226.063824766629\\
15	227.603576247355\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	225.586520783423\\
16	227.603576247355\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	225.429886652784\\
17	227.002128012989\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	225.335017027335\\
18	227.002128012989\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	225.335017027335\\
19	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	225.203819312783\\
20	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	224.912339153095\\
21	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
22	224.8586025461\\
22	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	224.8586025461\\
23	226.469388200135\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	224.8586025461\\
24	226.469388200135\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	224.828532172207\\
25	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	224.828532172207\\
26	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	224.795969734156\\
27	226.469388200136\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	224.795969734156\\
28	226.417620717394\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	224.794865728083\\
29	226.417620717394\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	224.665824573582\\
30	226.417620717394\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	262.994301466522\\
1	265.245130547874\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	222.648190679488\\
2	228.20659330551\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
3	222.071099911854\\
3	227.218015486469\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	222.071099911854\\
4	226.482151039027\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	222.044963773298\\
5	225.831107447814\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	222.044963773298\\
6	225.550600939435\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	222.044963773298\\
7	225.550600939435\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	222.044963773298\\
8	224.766933754109\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	222.012546021893\\
9	224.302332195979\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	222.012546021893\\
10	224.121156023907\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
11	221.993538123878\\
11	223.89520521874\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	221.915870612121\\
12	223.784498257896\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	221.888256767864\\
13	223.784498257896\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	221.888256767864\\
14	223.732693334999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	221.888256767864\\
15	223.640345115171\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	221.888256767864\\
16	223.571374664049\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
17	221.793143282623\\
17	223.571374664049\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	221.793143282623\\
18	223.545168204301\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	221.793143282623\\
19	223.545168204301\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	221.793143282623\\
20	223.410125079883\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	221.793143282623\\
21	223.410125079883\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
22	221.793143282623\\
22	223.326396372859\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	221.793143282623\\
23	223.326396372859\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	221.793143282623\\
24	223.326396372859\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	221.793143282623\\
25	222.947228245099\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
26	221.793143282623\\
26	222.531423504717\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
27	221.793143282623\\
27	222.463559763058\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	221.793143282623\\
28	222.463559763058\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29	221.788401555102\\
29	222.463559763059\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	221.788401555102\\
30	222.4508521766\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	278.552823449881\\
1.125	278.552823449881\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	234.125167277076\\
2.125	234.125167277076\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	231.676266730739\\
3.125	231.676266730739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	231.407470249032\\
4.125	231.407470249032\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	230.237880353393\\
5.125	230.237880353393\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	230.237880353395\\
6.125	230.237880353395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	229.802429710993\\
7.125	229.802429710993\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	229.232749728454\\
8.125	229.232749728454\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	229.066882418865\\
9.125	229.066882418865\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	228.447022454425\\
10.125	228.447022454425\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	228.293629338155\\
11.125	228.293629338155\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	228.257003995175\\
12.125	228.257003995175\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	228.033437688463\\
13.125	228.033437688463\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	227.603576247355\\
14.125	227.603576247355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	227.603576247355\\
15.125	227.603576247355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	227.603576247355\\
16.125	227.603576247355\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	227.002128012989\\
17.125	227.002128012989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	227.002128012989\\
18.125	227.002128012989\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	226.469388200136\\
19.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	226.469388200136\\
20.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	226.469388200136\\
21.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	226.469388200136\\
22.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	226.469388200135\\
23.125	226.469388200135\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	226.469388200135\\
24.125	226.469388200135\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	226.469388200136\\
25.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	226.469388200136\\
27.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	226.469388200136\\
28.125	226.469388200136\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	226.417620717394\\
29.125	226.417620717394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	226.417620717394\\
30.125	226.417620717394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	226.417620717394\\
31.125	226.417620717394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	262.994301466522\\
1.125	262.994301466522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	222.648190679488\\
2.125	222.648190679488\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	222.071099911854\\
3.125	222.071099911854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	222.071099911854\\
4.125	222.071099911854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	222.044963773298\\
5.125	222.044963773298\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	222.044963773298\\
6.125	222.044963773298\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	222.044963773298\\
7.125	222.044963773298\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	222.044963773298\\
8.125	222.044963773298\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	222.012546021893\\
9.125	222.012546021893\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	222.012546021893\\
10.125	222.012546021893\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	221.993538123878\\
11.125	221.993538123878\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	221.915870612121\\
12.125	221.915870612121\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	221.888256767864\\
13.125	221.888256767864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	221.888256767864\\
14.125	221.888256767864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	221.888256767864\\
15.125	221.888256767864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	221.888256767864\\
16.125	221.888256767864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	221.793143282623\\
17.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	221.793143282623\\
18.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	221.793143282623\\
19.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	221.793143282623\\
20.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	221.793143282623\\
21.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	221.793143282623\\
22.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	221.793143282623\\
23.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	221.793143282623\\
24.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	221.793143282623\\
25.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	221.793143282623\\
27.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	221.793143282623\\
28.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	221.793143282623\\
29.125	221.793143282623\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	221.788401555102\\
30.125	221.788401555102\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	221.788401555102\\
31.125	221.788401555102\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	266.716545889664\\
0.75	267.397986431957\\
0.75	268.314246652533\\
1.25	268.314246652533\\
1.25	267.397986431957\\
1.125	266.716545889664\\
1.25	266.03510534737\\
1.25	265.245130547874\\
0.75	265.245130547874\\
0.75	266.03510534737\\
0.875	266.716545889664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	229.557145539998\\
1.75	230.262856144231\\
1.75	231.385018489007\\
2.25	231.385018489007\\
2.25	230.262856144231\\
2.125	229.557145539998\\
2.25	228.851434935764\\
2.25	228.20659330551\\
1.75	228.20659330551\\
1.75	228.851434935764\\
1.875	229.557145539998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	228.282674168242\\
2.75	228.697574233471\\
2.75	229.086669305821\\
3.25	229.086669305821\\
3.25	228.697574233471\\
3.125	228.282674168242\\
3.25	227.867774103013\\
3.25	227.218015486469\\
2.75	227.218015486469\\
2.75	227.867774103013\\
2.875	228.282674168242\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	227.686937062518\\
3.75	228.156556188303\\
3.75	228.597252111747\\
4.25	228.597252111747\\
4.25	228.156556188303\\
4.125	227.686937062518\\
4.25	227.217317936734\\
4.25	226.482151039027\\
3.75	226.482151039027\\
3.75	227.217317936734\\
3.875	227.686937062518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	227.311508166387\\
4.75	227.861771753174\\
4.75	228.309420273655\\
5.25	228.309420273655\\
5.25	227.861771753174\\
5.125	227.311508166387\\
5.25	226.7612445796\\
5.25	225.831107447814\\
4.75	225.831107447814\\
4.75	226.7612445796\\
4.875	227.311508166387\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	226.541686659942\\
5.75	227.015106530929\\
5.75	227.682820054872\\
6.25	227.682820054872\\
6.25	227.015106530929\\
6.125	226.541686659942\\
6.25	226.068266788955\\
6.25	225.550600939435\\
5.75	225.550600939435\\
5.75	226.068266788955\\
5.875	226.541686659942\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	226.389315486536\\
6.75	226.795659907098\\
6.75	227.380721291518\\
7.25	227.380721291518\\
7.25	226.795659907098\\
7.125	226.389315486536\\
7.25	225.982971065974\\
7.25	225.550600939435\\
6.75	225.550600939435\\
6.75	225.982971065974\\
6.875	226.389315486536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	226.012535844665\\
7.75	226.566560237761\\
7.75	227.262184743291\\
8.25	227.262184743291\\
8.25	226.566560237761\\
8.125	226.012535844665\\
8.25	225.458511451568\\
8.25	224.766933754109\\
7.75	224.766933754109\\
7.75	225.458511451568\\
7.875	226.012535844665\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	225.875501328134\\
8.75	226.466877788878\\
8.75	226.965811849652\\
9.25	226.965811849652\\
9.25	226.466877788878\\
9.125	225.875501328134\\
9.25	225.284124867389\\
9.25	224.302332195979\\
8.75	224.302332195979\\
8.75	225.284124867389\\
8.875	225.875501328134\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	225.62613843541\\
9.75	226.170329171433\\
9.75	226.572117550663\\
10.25	226.572117550663\\
10.25	226.170329171433\\
10.125	225.62613843541\\
10.25	225.081947699388\\
10.25	224.121156023907\\
9.75	224.121156023907\\
9.75	225.081947699388\\
9.875	225.62613843541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	225.568560861427\\
10.75	226.160205074391\\
10.75	226.55989079222\\
11.25	226.55989079222\\
11.25	226.160205074391\\
11.125	225.568560861427\\
11.25	224.976916648464\\
11.25	223.89520521874\\
10.75	223.89520521874\\
10.75	224.976916648464\\
10.875	225.568560861427\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	225.396019343747\\
11.75	225.992149563605\\
11.75	226.469388200136\\
12.25	226.469388200136\\
12.25	225.992149563605\\
12.125	225.396019343747\\
12.25	224.79988912389\\
12.25	223.784498257896\\
11.75	223.784498257896\\
11.75	224.79988912389\\
11.875	225.396019343747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	225.340386816517\\
12.75	225.875348408889\\
12.75	226.193892968983\\
13.25	226.193892968983\\
13.25	225.875348408889\\
13.125	225.340386816517\\
13.25	224.805425224144\\
13.25	223.784498257896\\
12.75	223.784498257896\\
12.75	224.805425224144\\
12.875	225.340386816517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	224.949950698548\\
13.75	225.467535375295\\
13.75	226.063824766629\\
14.25	226.063824766629\\
14.25	225.467535375295\\
14.125	224.949950698548\\
14.25	224.432366021802\\
14.25	223.732693334999\\
13.75	223.732693334999\\
13.75	224.432366021802\\
13.875	224.949950698548\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	224.79930712544\\
14.75	225.337396018663\\
14.75	226.063824766629\\
15.25	226.063824766629\\
15.25	225.337396018663\\
15.125	224.79930712544\\
15.25	224.261218232218\\
15.25	223.640345115171\\
14.75	223.640345115171\\
14.75	224.261218232218\\
14.875	224.79930712544\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	224.702500205491\\
15.75	225.149926180123\\
15.75	225.586520783423\\
16.25	225.586520783423\\
16.25	225.149926180123\\
16.125	224.702500205491\\
16.25	224.255074230858\\
16.25	223.571374664049\\
15.75	223.571374664049\\
15.75	224.255074230858\\
15.875	224.702500205491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	224.569393969682\\
16.75	224.98204222875\\
16.75	225.429886652784\\
17.25	225.429886652784\\
17.25	224.98204222875\\
17.125	224.569393969682\\
17.25	224.156745710615\\
17.25	223.571374664049\\
16.75	223.571374664049\\
16.75	224.156745710615\\
16.875	224.569393969682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	224.444468330422\\
17.75	224.841871201802\\
17.75	225.335017027335\\
18.25	225.335017027335\\
18.25	224.841871201802\\
18.125	224.444468330422\\
18.25	224.047065459041\\
18.25	223.545168204301\\
17.75	223.545168204301\\
17.75	224.047065459041\\
17.875	224.444468330422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	224.385304751395\\
18.75	224.782707622775\\
18.75	225.335017027335\\
19.25	225.335017027335\\
19.25	224.782707622775\\
19.125	224.385304751395\\
19.25	223.987901880014\\
19.25	223.545168204301\\
18.75	223.545168204301\\
18.75	223.987901880014\\
18.875	224.385304751395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	224.038813427879\\
19.75	224.437070101494\\
19.75	225.203819312783\\
20.25	225.203819312783\\
20.25	224.437070101494\\
20.125	224.038813427879\\
20.25	223.640556754265\\
20.25	223.410125079883\\
19.75	223.410125079883\\
19.75	223.640556754265\\
19.875	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	224.038813427879\\
20.75	224.37235231588\\
20.75	224.912339153095\\
21.25	224.912339153095\\
21.25	224.37235231588\\
21.125	224.038813427879\\
21.25	223.705274539879\\
21.25	223.410125079883\\
20.75	223.410125079883\\
20.75	223.705274539879\\
20.875	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	224.038813427879\\
21.75	224.379011507716\\
21.75	224.8586025461\\
22.25	224.8586025461\\
22.25	224.379011507716\\
22.125	224.038813427879\\
22.25	223.698615348043\\
22.25	223.326396372859\\
21.75	223.326396372859\\
21.75	223.698615348043\\
21.875	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	224.038813427879\\
22.75	224.379011507716\\
22.75	224.8586025461\\
23.25	224.8586025461\\
23.25	224.379011507716\\
23.125	224.038813427879\\
23.25	223.698615348043\\
23.25	223.326396372859\\
22.75	223.326396372859\\
22.75	223.698615348043\\
22.875	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	224.038813427879\\
23.75	224.379011507716\\
23.75	224.8586025461\\
24.25	224.8586025461\\
24.25	224.379011507716\\
24.125	224.038813427879\\
24.25	223.698615348043\\
24.25	223.326396372859\\
23.75	223.326396372859\\
23.75	223.698615348043\\
23.875	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	223.999553426394\\
24.75	224.417262214394\\
24.75	224.828532172207\\
25.25	224.828532172207\\
25.25	224.417262214394\\
25.125	223.999553426394\\
25.25	223.581844638394\\
25.25	222.947228245099\\
24.75	222.947228245099\\
24.75	223.581844638394\\
24.875	223.999553426394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	223.999553426394\\
25.75	224.509583976788\\
25.75	224.828532172207\\
27.25	224.828532172207\\
27.25	224.509583976788\\
27.125	223.999553426394\\
27.25	223.489522876\\
27.25	222.531423504717\\
25.75	222.531423504717\\
25.75	223.489522876\\
25.875	223.999553426394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	223.892357081494\\
27.75	224.410225634314\\
27.75	224.795969734156\\
28.25	224.795969734156\\
28.25	224.410225634314\\
28.125	223.892357081494\\
28.25	223.374488528673\\
28.25	222.463559763058\\
27.75	222.463559763058\\
27.75	223.374488528673\\
27.875	223.892357081494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	223.800531038068\\
28.75	224.318399590888\\
28.75	224.795969734156\\
29.25	224.795969734156\\
29.25	224.318399590888\\
29.125	223.800531038068\\
29.25	223.282662485248\\
29.25	222.463559763058\\
28.75	222.463559763058\\
28.75	223.282662485248\\
28.875	223.800531038068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	223.800531038068\\
29.75	224.318154466731\\
29.75	224.794865728083\\
30.25	224.794865728083\\
30.25	224.318154466731\\
30.125	223.800531038068\\
30.25	223.282907609405\\
30.25	222.463559763059\\
29.75	222.463559763059\\
29.75	223.282907609405\\
29.875	223.800531038068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	223.670050540981\\
30.75	224.161844249624\\
30.75	224.665824573582\\
31.25	224.665824573582\\
31.25	224.161844249624\\
31.125	223.670050540981\\
31.25	223.178256832338\\
31.25	222.4508521766\\
30.75	222.4508521766\\
30.75	223.178256832338\\
30.875	223.670050540981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	266.716545889664\\
1.125	266.716545889664\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	230.557145539998\\
2.125	229.557145539998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.875	228.282674168242\\
3.125	228.282674168242\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	227.686937062518\\
4.125	227.686937062518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	227.311508166387\\
5.125	227.311508166387\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	226.541686659942\\
6.125	226.541686659942\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	226.389315486536\\
7.125	226.389315486536\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	226.012535844665\\
8.125	226.012535844665\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	225.875501328134\\
9.125	225.875501328134\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	225.62613843541\\
10.125	225.62613843541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.875	225.568560861427\\
11.125	225.568560861427\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	225.396019343747\\
12.125	225.396019343747\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	225.340386816517\\
13.125	225.340386816517\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	224.949950698548\\
14.125	224.949950698548\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	224.79930712544\\
15.125	224.79930712544\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	224.702500205491\\
16.125	224.702500205491\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.875	224.569393969682\\
17.125	224.569393969682\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	224.444468330422\\
18.125	224.444468330422\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	224.385304751395\\
19.125	224.385304751395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	224.038813427879\\
20.125	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	224.038813427879\\
21.125	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.875	224.038813427879\\
22.125	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	224.038813427879\\
23.125	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	224.038813427879\\
24.125	224.038813427879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	223.999553426394\\
25.125	223.999553426394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.875	223.999553426394\\
27.125	223.999553426394\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	223.892357081494\\
28.125	223.892357081494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.875	223.800531038068\\
29.125	223.800531038068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	223.800531038068\\
30.125	223.800531038068\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
30.875	223.670050540981\\
31.125	223.670050540981\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
